The Demographics of Broad-Line Quasars in the Mass-Luminosity Plane. I. Testing FWHM-Based Virial Black Hole Masses

We jointly constrain the luminosity function (LF) and black hole mass function (BHMF) of broad-line quasars with forward Bayesian modeling in the quasar mass-luminosity plane, based on a homogeneous sample of ~ 58,000 SDSS DR7 quasars at z ~ 0.3-5. We take into account the selection effect of the sample flux limit; more importantly, we deal with the statistical scatter between true BH masses and FWHM-based single-epoch virial mass estimates, as well as potential luminosity-dependent biases of these mass estimates. The LF is tightly constrained in the regime sampled by SDSS, and makes reasonable predictions when extrapolated to ~ 3 magnitudes fainter. Downsizing is seen in the model LF. On the other hand, we find it difficult to constrain the BHMF to within a factor of a few at z>~0.7 (with MgII and CIV-based virial BH masses). This is mainly driven by the unknown luminosity-dependent bias of these mass estimators and its degeneracy with other model parameters, and secondly driven by the fact that SDSS quasars only sample the tip of the active BH population at high redshift. Nevertheless, the most likely models favor a positive luminosity-dependent bias for MgII and possibly for CIV, such that at fixed true BH mass, objects with higher-than-average luminosities have over-estimated FWHM-based virial masses. There is tentative evidence that downsizing also manifests itself in the active BHMF, and the BH mass density in broad-line quasars contributes an insignificant amount to the total BH mass density at all times. Within our model uncertainties, we do not find a strong BH mass dependence of the mean Eddington ratio; but there is evidence that the mean Eddington ratio (at fixed BH mass) increases with redshift.

==> datafile4.txt <==
Title: The Demographics of Broad-Line Quasars in the Mass-Luminosity Plane. I. 
       Testing FWHM-Based Virial Black Hole Masses 
Authors: Shen Y., Kelly B.C.
Table: Model LF, BHMF and Eddington ratio function 
================================================================================
Byte-by-byte Description of file: datafile4.txt
--------------------------------------------------------------------------------
   Bytes Format Units             Label     Explanations
--------------------------------------------------------------------------------
   1-  4 F4.2   ---               zbin      Redshift of the bin
   6- 12 F7.3   mag               magz2     Magnitude of the bin
  14- 18 F5.2   [10-7W]           logL      Continuum luminosity of the bin
  20- 26 F7.3   [Mpc-3/[10-7W]]   logPhiL   Median LF
  28- 34 F7.3   [Mpc-3/[10-7W]]   ElogPhiL  The 84% percentile LF
  36- 42 F7.3   [Mpc-3/[10-7W]]   elogPhiL  The 16% percentile LF
  44- 49 F6.3   [solMass]         logM      True BH mass of the bin
  51- 57 F7.3   [Mpc-3/[solMass]] logPhiMa  Median BHMF for all BHs
  59- 65 F7.3   [Mpc-3/[solMass]] ElogPhiMa The 84% percentile BHMF for logPhiMa
  67- 73 F7.3   [Mpc-3/[solMass]] elogPhiMa The 16% percentile BHMF for logPhiMa
  75- 82 F8.3   [Mpc-3/[solMass]] logPhiMd  Median BHMF for detectable BHs
  84- 91 F8.3   [Mpc-3/[solMass]] ElogPhiMd The 84% percentile BHMF for logPhiM
  93-100 F8.3   [Mpc-3/[solMass]] elogPhiMd The 16% percentile BHMF for logPhiM
 102-107 F6.3   [-]               logR      Eddington ratio of the bin
 109-116 F8.3   [Mpc-3/[-]]       logPhiRa  Median ERF for all BHs
 118-125 F8.3   [Mpc-3/[-]]       ElogPhiRa The 84% percentile ERF for logPhiRa
 127-134 F8.3   [Mpc-3/[-]]       elogPhiRa The 16% percentile ERF for logPhiRa
 136-143 F8.3   [Mpc-3/[-]]       logPhiRd  Median ERF for detectable BHs
 145-152 F8.3   [Mpc-3/[-]]       ElogPhiRd The 84% percentile ERF for logPhiRd
 154-161 F8.3   [Mpc-3/[-]]       elogPhiRd The 16% percentile ERF for logPhiRd
--------------------------------------------------------------------------------
0.40 -16.904 42.00  -6.299  -6.002  -6.639  6.000 -10.684  -8.179 -12.383  -19.804  -17.507  -21.693 -4.000   -9.482   -9.108  -10.225  -17.622  -16.349  -19.266
0.40 -16.979 42.03  -6.240  -5.950  -6.572  6.025 -10.550  -8.114 -12.201  -19.521  -17.287  -21.363 -3.975   -9.368   -9.002  -10.097  -17.397  -16.152  -18.999
0.40 -17.054 42.06  -6.182  -5.900  -6.506  6.050 -10.415  -8.049 -12.023  -19.240  -17.068  -21.038 -3.950   -9.256   -8.896   -9.970  -17.175  -15.955  -18.736
0.40 -17.129 42.09  -6.125  -5.850  -6.441  6.075 -10.281  -7.985 -11.848  -18.961  -16.852  -20.715 -3.925   -9.144   -8.792   -9.846  -16.955  -15.762  -18.475
0.40 -17.204 42.12  -6.070  -5.801  -6.378  6.100 -10.152  -7.923 -11.673  -18.684  -16.636  -20.398 -3.900   -9.035   -8.689   -9.723  -16.737  -15.570  -18.218
0.40 -17.279 42.15  -6.016  -5.754  -6.316  6.125 -10.022  -7.862 -11.505  -18.410  -16.423  -20.082 -3.875   -8.926   -8.588   -9.601  -16.521  -15.380  -17.964
0.40 -17.354 42.18  -5.962  -5.707  -6.256  6.150  -9.895  -7.801 -11.338  -18.140  -16.212  -19.771 -3.850   -8.819   -8.488   -9.481  -16.309  -15.193  -17.714
0.40 -17.429 42.21  -5.910  -5.661  -6.196  6.175  -9.768  -7.741 -11.172  -17.871  -16.003  -19.461 -3.825   -8.714   -8.390   -9.362  -16.097  -15.009  -17.467
0.40 -17.504 42.24  -5.859  -5.616  -6.137  6.200  -9.642  -7.681 -11.011  -17.606  -15.794  -19.153 -3.800   -8.610   -8.292   -9.245  -15.889  -14.826  -17.224
0.40 -17.579 42.27  -5.808  -5.573  -6.080  6.225  -9.518  -7.621 -10.847  -17.341  -15.589  -18.849 -3.775   -8.507   -8.196   -9.129  -15.682  -14.645  -16.983
0.40 -17.654 42.30  -5.759  -5.530  -6.024  6.250  -9.397  -7.562 -10.684  -17.078  -15.384  -18.547 -3.750   -8.405   -8.101   -9.014  -15.479  -14.466  -16.747
0.40 -17.729 42.33  -5.712  -5.488  -5.970  6.275  -9.275  -7.505 -10.525  -16.820  -15.180  -18.249 -3.725   -8.305   -8.007   -8.901  -15.278  -14.290  -16.513
0.40 -17.804 42.36  -5.665  -5.448  -5.916  6.300  -9.153  -7.446 -10.366  -16.564  -14.977  -17.953 -3.700   -8.206   -7.915   -8.790  -15.079  -14.116  -16.281
0.40 -17.879 42.39  -5.619  -5.408  -5.864  6.325  -9.034  -7.389 -10.209  -16.309  -14.776  -17.661 -3.675   -8.109   -7.824   -8.680  -14.883  -13.944  -16.052
0.40 -17.954 42.42  -5.575  -5.370  -5.813  6.350  -8.916  -7.334 -10.053  -16.056  -14.577  -17.374 -3.650   -8.013   -7.734   -8.572  -14.689  -13.775  -15.826
0.40 -18.029 42.45  -5.532  -5.332  -5.764  6.375  -8.796  -7.275  -9.899  -15.807  -14.381  -17.089 -3.625   -7.918   -7.645   -8.465  -14.497  -13.608  -15.603
0.40 -18.104 42.48  -5.489  -5.295  -5.716  6.400  -8.676  -7.216  -9.746  -15.561  -14.184  -16.806 -3.600   -7.825   -7.558   -8.360  -14.308  -13.443  -15.382
0.40 -18.179 42.51  -5.448  -5.260  -5.669  6.425  -8.557  -7.158  -9.595  -15.316  -13.987  -16.526 -3.575   -7.733   -7.472   -8.256  -14.122  -13.279  -15.165
0.40 -18.254 42.54  -5.409  -5.225  -5.623  6.450  -8.439  -7.099  -9.446  -15.074  -13.792  -16.250 -3.550   -7.643   -7.387   -8.153  -13.937  -13.118  -14.952
0.40 -18.329 42.57  -5.370  -5.192  -5.578  6.475  -8.324  -7.039  -9.298  -14.832  -13.600  -15.977 -3.525   -7.553   -7.303   -8.052  -13.756  -12.959  -14.742
0.40 -18.404 42.60  -5.332  -5.159  -5.535  6.500  -8.207  -6.978  -9.154  -14.596  -13.412  -15.707 -3.500   -7.465   -7.221   -7.953  -13.577  -12.803  -14.533
0.40 -18.479 42.63  -5.296  -5.128  -5.493  6.525  -8.092  -6.918  -9.012  -14.362  -13.223  -15.441 -3.475   -7.379   -7.140   -7.856  -13.400  -12.649  -14.327
0.40 -18.554 42.66  -5.261  -5.097  -5.453  6.550  -7.978  -6.859  -8.873  -14.129  -13.036  -15.179 -3.450   -7.294   -7.060   -7.759  -13.225  -12.497  -14.125
0.40 -18.629 42.69  -5.227  -5.068  -5.413  6.575  -7.867  -6.802  -8.737  -13.899  -12.850  -14.919 -3.425   -7.210   -6.982   -7.664  -13.054  -12.347  -13.925
0.40 -18.704 42.72  -5.194  -5.040  -5.375  6.600  -7.757  -6.746  -8.603  -13.673  -12.666  -14.663 -3.400   -7.128   -6.905   -7.571  -12.885  -12.199  -13.728
0.40 -18.779 42.75  -5.163  -5.013  -5.338  6.625  -7.649  -6.688  -8.470  -13.449  -12.483  -14.409 -3.375   -7.047   -6.829   -7.479  -12.717  -12.054  -13.534
0.40 -18.854 42.78  -5.132  -4.987  -5.303  6.650  -7.543  -6.630  -8.337  -13.228  -12.301  -14.161 -3.350   -6.967   -6.754   -7.389  -12.553  -11.911  -13.343
0.40 -18.929 42.81  -5.103  -4.962  -5.268  6.675  -7.439  -6.572  -8.206  -13.010  -12.120  -13.915 -3.325   -6.888   -6.681   -7.300  -12.391  -11.769  -13.154
0.40 -19.004 42.84  -5.075  -4.938  -5.235  6.700  -7.338  -6.513  -8.075  -12.795  -11.943  -13.672 -3.300   -6.811   -6.609   -7.212  -12.230  -11.631  -12.969
0.40 -19.079 42.87  -5.048  -4.916  -5.203  6.725  -7.236  -6.454  -7.946  -12.583  -11.767  -13.432 -3.275   -6.736   -6.538   -7.127  -12.073  -11.495  -12.787
0.40 -19.154 42.90  -5.022  -4.894  -5.173  6.750  -7.136  -6.395  -7.818  -12.374  -11.592  -13.197 -3.250   -6.662   -6.468   -7.043  -11.918  -11.360  -12.609
0.40 -19.229 42.93  -4.998  -4.874  -5.144  6.775  -7.039  -6.335  -7.695  -12.169  -11.417  -12.965 -3.225   -6.589   -6.400   -6.960  -11.765  -11.228  -12.433
0.40 -19.304 42.96  -4.975  -4.854  -5.116  6.800  -6.944  -6.277  -7.574  -11.966  -11.245  -12.738 -3.200   -6.517   -6.332   -6.879  -11.615  -11.098  -12.259
0.40 -19.379 42.99  -4.953  -4.836  -5.089  6.825  -6.852  -6.219  -7.455  -11.767  -11.073  -12.514 -3.175   -6.447   -6.267   -6.800  -11.467  -10.971  -12.088
0.40 -19.454 43.02  -4.932  -4.819  -5.064  6.850  -6.761  -6.159  -7.338  -11.570  -10.902  -12.293 -3.150   -6.378   -6.202   -6.721  -11.323  -10.845  -11.920
0.40 -19.529 43.05  -4.913  -4.803  -5.040  6.875  -6.673  -6.098  -7.225  -11.377  -10.735  -12.075 -3.125   -6.311   -6.139   -6.645  -11.180  -10.721  -11.755
0.40 -19.604 43.08  -4.894  -4.789  -5.017  6.900  -6.586  -6.036  -7.113  -11.185  -10.568  -11.861 -3.100   -6.245   -6.077   -6.570  -11.039  -10.599  -11.594
0.40 -19.679 43.11  -4.877  -4.775  -4.996  6.925  -6.500  -5.977  -7.004  -10.996  -10.404  -11.649 -3.075   -6.180   -6.016   -6.496  -10.901  -10.480  -11.436
0.40 -19.754 43.14  -4.861  -4.763  -4.976  6.950  -6.417  -5.918  -6.897  -10.811  -10.241  -11.442 -3.050   -6.117   -5.956   -6.424  -10.765  -10.363  -11.280
0.40 -19.829 43.17  -4.846  -4.751  -4.957  6.975  -6.334  -5.858  -6.793  -10.628  -10.079  -11.239 -3.025   -6.055   -5.898   -6.354  -10.633  -10.248  -11.127
0.40 -19.904 43.20  -4.833  -4.741  -4.939  7.000  -6.253  -5.799  -6.692  -10.448   -9.920  -11.041 -3.000   -5.995   -5.841   -6.285  -10.502  -10.134  -10.977
0.40 -19.979 43.23  -4.821  -4.732  -4.923  7.025  -6.175  -5.740  -6.593  -10.272   -9.763  -10.844 -2.975   -5.936   -5.785   -6.217  -10.374  -10.023  -10.830
0.40 -20.054 43.26  -4.810  -4.724  -4.908  7.050  -6.098  -5.681  -6.497  -10.097   -9.608  -10.652 -2.950   -5.878   -5.730   -6.151  -10.249   -9.914  -10.687
0.40 -20.129 43.29  -4.800  -4.718  -4.895  7.075  -6.023  -5.624  -6.403   -9.926   -9.454  -10.463 -2.925   -5.821   -5.677   -6.087  -10.126   -9.806  -10.546
0.40 -20.204 43.32  -4.791  -4.712  -4.883  7.100  -5.948  -5.569  -6.311   -9.758   -9.303  -10.280 -2.900   -5.766   -5.624   -6.024  -10.005   -9.701  -10.409
0.40 -20.279 43.35  -4.784  -4.708  -4.872  7.125  -5.876  -5.514  -6.222   -9.593   -9.154  -10.099 -2.875   -5.713   -5.573   -5.963   -9.887   -9.597  -10.273
0.40 -20.354 43.38  -4.778  -4.705  -4.862  7.150  -5.806  -5.460  -6.136   -9.431   -9.006   -9.921 -2.850   -5.660   -5.524   -5.903   -9.771   -9.495  -10.141
0.40 -20.429 43.41  -4.773  -4.703  -4.854  7.175  -5.737  -5.406  -6.051   -9.273   -8.861   -9.747 -2.825   -5.609   -5.475   -5.844   -9.658   -9.394  -10.013
0.40 -20.504 43.44  -4.769  -4.702  -4.847  7.200  -5.670  -5.354  -5.969   -9.117   -8.719   -9.577 -2.800   -5.560   -5.428   -5.787   -9.547   -9.295   -9.888
0.40 -20.579 43.47  -4.767  -4.702  -4.841  7.225  -5.604  -5.302  -5.889   -8.964   -8.578   -9.410 -2.775   -5.512   -5.382   -5.732   -9.438   -9.197   -9.766
0.40 -20.654 43.50  -4.766  -4.704  -4.836  7.250  -5.540  -5.252  -5.812   -8.815   -8.440   -9.245 -2.750   -5.465   -5.337   -5.678   -9.332   -9.101   -9.646
0.40 -20.729 43.53  -4.766  -4.706  -4.833  7.275  -5.477  -5.202  -5.737   -8.668   -8.304   -9.085 -2.725   -5.419   -5.294   -5.626   -9.228   -9.006   -9.529
0.40 -20.804 43.56  -4.767  -4.710  -4.832  7.300  -5.416  -5.153  -5.665   -8.525   -8.171   -8.928 -2.700   -5.375   -5.252   -5.575   -9.126   -8.913   -9.417
0.40 -20.879 43.59  -4.770  -4.715  -4.831  7.325  -5.357  -5.105  -5.595   -8.384   -8.041   -8.774 -2.675   -5.332   -5.211   -5.525   -9.026   -8.821   -9.307
0.40 -20.954 43.62  -4.774  -4.721  -4.832  7.350  -5.299  -5.058  -5.528   -8.247   -7.914   -8.624 -2.650   -5.290   -5.171   -5.477   -8.928   -8.730   -9.200
0.40 -21.029 43.65  -4.779  -4.729  -4.834  7.375  -5.244  -5.013  -5.463   -8.112   -7.789   -8.477 -2.625   -5.250   -5.133   -5.431   -8.832   -8.639   -9.096
0.40 -21.104 43.68  -4.785  -4.737  -4.838  7.400  -5.190  -4.970  -5.401   -7.981   -7.667   -8.333 -2.600   -5.211   -5.096   -5.386   -8.738   -8.550   -8.994
0.40 -21.179 43.71  -4.792  -4.747  -4.842  7.425  -5.139  -4.928  -5.340   -7.853   -7.549   -8.193 -2.575   -5.174   -5.060   -5.343   -8.646   -8.461   -8.896
0.40 -21.254 43.74  -4.801  -4.758  -4.849  7.450  -5.089  -4.887  -5.282   -7.728   -7.434   -8.057 -2.550   -5.138   -5.026   -5.302   -8.555   -8.372   -8.800
0.40 -21.329 43.77  -4.811  -4.770  -4.856  7.475  -5.042  -4.849  -5.227   -7.607   -7.321   -7.923 -2.525   -5.103   -4.993   -5.261   -8.467   -8.283   -8.706
0.40 -21.404 43.80  -4.822  -4.783  -4.865  7.500  -4.996  -4.812  -5.174   -7.489   -7.212   -7.794 -2.500   -5.069   -4.961   -5.222   -8.379   -8.194   -8.615
0.40 -21.479 43.83  -4.834  -4.797  -4.875  7.525  -4.953  -4.777  -5.123   -7.373   -7.106   -7.667 -2.475   -5.037   -4.930   -5.185   -8.293   -8.106   -8.525
0.40 -21.554 43.86  -4.848  -4.813  -4.886  7.550  -4.911  -4.744  -5.075   -7.261   -7.003   -7.544 -2.450   -5.006   -4.901   -5.149   -8.207   -8.019   -8.438
0.40 -21.629 43.89  -4.863  -4.830  -4.899  7.575  -4.872  -4.713  -5.029   -7.153   -6.904   -7.426 -2.425   -4.976   -4.873   -5.115   -8.122   -7.932   -8.353
0.40 -21.704 43.92  -4.879  -4.847  -4.913  7.600  -4.835  -4.684  -4.986   -7.048   -6.808   -7.310 -2.400   -4.948   -4.846   -5.082   -8.037   -7.845   -8.269
0.40 -21.779 43.95  -4.896  -4.866  -4.928  7.625  -4.800  -4.657  -4.945   -6.946   -6.715   -7.198 -2.375   -4.921   -4.821   -5.051   -7.953   -7.759   -8.186
0.40 -21.854 43.98  -4.915  -4.887  -4.945  7.650  -4.767  -4.632  -4.906   -6.848   -6.626   -7.089 -2.350   -4.896   -4.797   -5.021   -7.869   -7.673   -8.104
0.40 -21.929 44.01  -4.935  -4.908  -4.963  7.675  -4.736  -4.609  -4.870   -6.753   -6.539   -6.984 -2.325   -4.871   -4.774   -4.993   -7.786   -7.588   -8.022
0.40 -22.004 44.04  -4.956  -4.931  -4.982  7.700  -4.708  -4.588  -4.837   -6.662   -6.457   -6.883 -2.300   -4.849   -4.753   -4.966   -7.702   -7.503   -7.941
0.40 -22.079 44.07  -4.978  -4.954  -5.002  7.725  -4.682  -4.569  -4.806   -6.574   -6.377   -6.785 -2.275   -4.827   -4.732   -4.941   -7.618   -7.418   -7.860
0.40 -22.154 44.10  -5.001  -4.979  -5.024  7.750  -4.658  -4.552  -4.777   -6.490   -6.302   -6.691 -2.250   -4.807   -4.714   -4.917   -7.534   -7.335   -7.779
0.40 -22.229 44.13  -5.026  -5.005  -5.047  7.775  -4.637  -4.537  -4.751   -6.409   -6.229   -6.601 -2.225   -4.788   -4.696   -4.894   -7.451   -7.252   -7.698
0.40 -22.304 44.16  -5.052  -5.033  -5.072  7.800  -4.618  -4.524  -4.727   -6.332   -6.159   -6.514 -2.200   -4.770   -4.680   -4.873   -7.367   -7.169   -7.616
0.40 -22.379 44.19  -5.079  -5.061  -5.097  7.825  -4.601  -4.513  -4.705   -6.258   -6.093   -6.431 -2.175   -4.754   -4.665   -4.854   -7.284   -7.087   -7.534
0.40 -22.454 44.22  -5.107  -5.091  -5.124  7.850  -4.587  -4.504  -4.687   -6.187   -6.030   -6.351 -2.150   -4.739   -4.652   -4.836   -7.201   -7.006   -7.451
0.40 -22.529 44.25  -5.137  -5.121  -5.152  7.875  -4.575  -4.498  -4.670   -6.121   -5.971   -6.275 -2.125   -4.726   -4.639   -4.819   -7.119   -6.926   -7.368
0.40 -22.604 44.28  -5.167  -5.153  -5.182  7.900  -4.566  -4.493  -4.656   -6.057   -5.915   -6.203 -2.100   -4.713   -4.629   -4.804   -7.037   -6.847   -7.285
0.40 -22.679 44.31  -5.199  -5.186  -5.213  7.925  -4.558  -4.491  -4.645   -5.997   -5.863   -6.135 -2.075   -4.702   -4.619   -4.790   -6.956   -6.770   -7.201
0.40 -22.754 44.34  -5.233  -5.220  -5.245  7.950  -4.554  -4.491  -4.636   -5.940   -5.814   -6.070 -2.050   -4.693   -4.611   -4.778   -6.876   -6.694   -7.118
0.40 -22.829 44.37  -5.267  -5.256  -5.278  7.975  -4.551  -4.492  -4.630   -5.887   -5.768   -6.008 -2.025   -4.685   -4.604   -4.767   -6.797   -6.619   -7.035
0.40 -22.904 44.40  -5.303  -5.292  -5.313  8.000  -4.552  -4.496  -4.627   -5.838   -5.725   -5.950 -2.000   -4.678   -4.599   -4.758   -6.719   -6.546   -6.953
0.40 -22.979 44.43  -5.339  -5.330  -5.349  8.025  -4.554  -4.502  -4.626   -5.791   -5.686   -5.896 -1.975   -4.672   -4.595   -4.750   -6.643   -6.475   -6.871
0.40 -23.054 44.46  -5.377  -5.368  -5.386  8.050  -4.559  -4.510  -4.628   -5.748   -5.650   -5.846 -1.950   -4.668   -4.592   -4.744   -6.568   -6.405   -6.791
0.40 -23.129 44.49  -5.416  -5.408  -5.425  8.075  -4.567  -4.520  -4.632   -5.709   -5.618   -5.799 -1.925   -4.666   -4.591   -4.739   -6.496   -6.338   -6.712
0.40 -23.204 44.52  -5.457  -5.449  -5.465  8.100  -4.577  -4.532  -4.639   -5.673   -5.590   -5.756 -1.900   -4.664   -4.591   -4.735   -6.425   -6.273   -6.634
0.40 -23.279 44.55  -5.498  -5.491  -5.506  8.125  -4.589  -4.546  -4.649   -5.640   -5.564   -5.716 -1.875   -4.664   -4.592   -4.733   -6.356   -6.210   -6.558
0.40 -23.354 44.58  -5.541  -5.534  -5.548  8.150  -4.604  -4.561  -4.661   -5.611   -5.543   -5.680 -1.850   -4.666   -4.594   -4.733   -6.289   -6.150   -6.483
0.40 -23.429 44.61  -5.585  -5.578  -5.592  8.175  -4.622  -4.579  -4.676   -5.585   -5.525   -5.647 -1.825   -4.668   -4.598   -4.733   -6.225   -6.092   -6.411
0.40 -23.504 44.64  -5.630  -5.623  -5.637  8.200  -4.642  -4.599  -4.694   -5.563   -5.510   -5.619 -1.800   -4.672   -4.603   -4.736   -6.163   -6.036   -6.341
0.40 -23.579 44.67  -5.676  -5.669  -5.683  8.225  -4.663  -4.620  -4.715   -5.544   -5.499   -5.593 -1.775   -4.678   -4.609   -4.739   -6.103   -5.983   -6.273
0.40 -23.654 44.70  -5.724  -5.717  -5.731  8.250  -4.688  -4.643  -4.739   -5.529   -5.491   -5.572 -1.750   -4.685   -4.617   -4.745   -6.047   -5.932   -6.208
0.40 -23.729 44.73  -5.772  -5.765  -5.780  8.275  -4.714  -4.668  -4.766   -5.517   -5.486   -5.554 -1.725   -4.693   -4.626   -4.751   -5.993   -5.884   -6.146
0.40 -23.804 44.76  -5.822  -5.814  -5.830  8.300  -4.743  -4.695  -4.796   -5.510   -5.484   -5.541 -1.700   -4.702   -4.636   -4.760   -5.942   -5.839   -6.086
0.40 -23.879 44.79  -5.873  -5.865  -5.881  8.325  -4.773  -4.724  -4.828   -5.506   -5.483   -5.531 -1.675   -4.713   -4.648   -4.769   -5.893   -5.797   -6.029
0.40 -23.954 44.82  -5.925  -5.916  -5.934  8.350  -4.806  -4.755  -4.863   -5.505   -5.483   -5.527 -1.650   -4.725   -4.661   -4.781   -5.848   -5.758   -5.975
0.40 -24.029 44.85  -5.978  -5.969  -5.987  8.375  -4.841  -4.788  -4.900   -5.507   -5.486   -5.529 -1.625   -4.739   -4.675   -4.793   -5.805   -5.721   -5.924
0.40 -24.104 44.88  -6.032  -6.022  -6.042  8.400  -4.878  -4.823  -4.941   -5.511   -5.489   -5.535 -1.600   -4.754   -4.690   -4.807   -5.766   -5.687   -5.876
0.40 -24.179 44.91  -6.087  -6.077  -6.098  8.425  -4.917  -4.859  -4.983   -5.518   -5.494   -5.547 -1.575   -4.770   -4.707   -4.823   -5.729   -5.657   -5.831
0.40 -24.254 44.94  -6.144  -6.133  -6.155  8.450  -4.958  -4.898  -5.029   -5.528   -5.502   -5.564 -1.550   -4.788   -4.725   -4.840   -5.695   -5.629   -5.788
0.40 -24.329 44.97  -6.201  -6.189  -6.213  8.475  -5.002  -4.938  -5.077   -5.541   -5.511   -5.585 -1.525   -4.807   -4.744   -4.859   -5.665   -5.604   -5.750
0.40 -24.404 45.00  -6.259  -6.247  -6.272  8.500  -5.047  -4.980  -5.128   -5.558   -5.523   -5.610 -1.500   -4.827   -4.764   -4.879   -5.637   -5.582   -5.714
0.40 -24.479 45.03  -6.319  -6.306  -6.332  8.525  -5.094  -5.024  -5.181   -5.578   -5.537   -5.639 -1.475   -4.849   -4.786   -4.901   -5.613   -5.564   -5.682
0.40 -24.554 45.06  -6.379  -6.365  -6.393  8.550  -5.144  -5.070  -5.237   -5.601   -5.554   -5.672 -1.450   -4.872   -4.808   -4.925   -5.591   -5.548   -5.653
0.40 -24.629 45.09  -6.441  -6.426  -6.456  8.575  -5.196  -5.118  -5.296   -5.627   -5.574   -5.707 -1.425   -4.896   -4.832   -4.950   -5.573   -5.535   -5.627
0.40 -24.704 45.12  -6.503  -6.487  -6.519  8.600  -5.249  -5.167  -5.357   -5.657   -5.597   -5.746 -1.400   -4.922   -4.857   -4.976   -5.558   -5.525   -5.604
0.40 -24.779 45.15  -6.566  -6.550  -6.583  8.625  -5.305  -5.218  -5.420   -5.689   -5.623   -5.788 -1.375   -4.949   -4.884   -5.004   -5.546   -5.518   -5.584
0.40 -24.854 45.18  -6.631  -6.613  -6.649  8.650  -5.363  -5.271  -5.486   -5.725   -5.652   -5.833 -1.350   -4.977   -4.911   -5.034   -5.537   -5.514   -5.568
0.40 -24.929 45.21  -6.696  -6.677  -6.715  8.675  -5.422  -5.325  -5.554   -5.763   -5.683   -5.881 -1.325   -5.007   -4.940   -5.066   -5.531   -5.511   -5.556
0.40 -25.004 45.24  -6.762  -6.742  -6.782  8.700  -5.483  -5.382  -5.624   -5.803   -5.717   -5.932 -1.300   -5.038   -4.969   -5.099   -5.529   -5.511   -5.548
0.40 -25.079 45.27  -6.828  -6.807  -6.850  8.725  -5.546  -5.439  -5.696   -5.847   -5.754   -5.986 -1.275   -5.070   -5.000   -5.134   -5.528   -5.511   -5.545
0.40 -25.154 45.30  -6.896  -6.874  -6.919  8.750  -5.611  -5.498  -5.769   -5.893   -5.793   -6.041 -1.250   -5.104   -5.032   -5.170   -5.530   -5.513   -5.548
0.40 -25.229 45.33  -6.964  -6.941  -6.988  8.775  -5.678  -5.558  -5.844   -5.941   -5.834   -6.100 -1.225   -5.139   -5.066   -5.208   -5.534   -5.516   -5.554
0.40 -25.304 45.36  -7.033  -7.009  -7.059  8.800  -5.745  -5.620  -5.921   -5.992   -5.878   -6.161 -1.200   -5.175   -5.100   -5.248   -5.541   -5.520   -5.566
0.40 -25.379 45.39  -7.103  -7.077  -7.130  8.825  -5.814  -5.683  -5.999   -6.044   -5.924   -6.223 -1.175   -5.213   -5.136   -5.289   -5.551   -5.526   -5.582
0.40 -25.454 45.42  -7.174  -7.146  -7.202  8.850  -5.884  -5.747  -6.078   -6.099   -5.972   -6.287 -1.150   -5.252   -5.172   -5.332   -5.564   -5.534   -5.602
0.40 -25.529 45.45  -7.245  -7.216  -7.274  8.875  -5.956  -5.813  -6.158   -6.155   -6.021   -6.353 -1.125   -5.293   -5.210   -5.376   -5.581   -5.543   -5.624
0.40 -25.604 45.48  -7.316  -7.285  -7.348  8.900  -6.028  -5.879  -6.239   -6.213   -6.073   -6.420 -1.100   -5.335   -5.250   -5.422   -5.600   -5.556   -5.649
0.40 -25.679 45.51  -7.388  -7.356  -7.421  8.925  -6.101  -5.946  -6.319   -6.272   -6.126   -6.488 -1.075   -5.378   -5.290   -5.470   -5.622   -5.571   -5.678
0.40 -25.754 45.54  -7.461  -7.427  -7.496  8.950  -6.174  -6.014  -6.400   -6.333   -6.180   -6.557 -1.050   -5.423   -5.332   -5.519   -5.647   -5.589   -5.709
0.40 -25.829 45.57  -7.534  -7.498  -7.571  8.975  -6.247  -6.082  -6.480   -6.394   -6.236   -6.626 -1.025   -5.469   -5.375   -5.569   -5.675   -5.610   -5.743
0.40 -25.904 45.60  -7.607  -7.569  -7.646  9.000  -6.321  -6.151  -6.560   -6.457   -6.293   -6.696 -1.000   -5.517   -5.419   -5.622   -5.705   -5.634   -5.779
0.40 -25.979 45.63  -7.681  -7.640  -7.722  9.025  -6.394  -6.220  -6.638   -6.520   -6.351   -6.764 -0.975   -5.566   -5.464   -5.675   -5.737   -5.660   -5.819
0.40 -26.054 45.66  -7.755  -7.712  -7.798  9.050  -6.467  -6.289  -6.717   -6.583   -6.409   -6.832 -0.950   -5.617   -5.510   -5.730   -5.773   -5.688   -5.861
0.40 -26.129 45.69  -7.829  -7.784  -7.875  9.075  -6.540  -6.358  -6.794   -6.646   -6.468   -6.900 -0.925   -5.669   -5.558   -5.787   -5.810   -5.719   -5.905
0.40 -26.204 45.72  -7.903  -7.855  -7.953  9.100  -6.611  -6.427  -6.869   -6.710   -6.528   -6.967 -0.900   -5.722   -5.607   -5.846   -5.850   -5.753   -5.952
0.40 -26.279 45.75  -7.978  -7.927  -8.030  9.125  -6.682  -6.495  -6.942   -6.772   -6.588   -7.031 -0.875   -5.777   -5.657   -5.905   -5.893   -5.789   -6.001
0.40 -26.354 45.78  -8.053  -7.998  -8.108  9.150  -6.752  -6.563  -7.012   -6.834   -6.648   -7.094 -0.850   -5.833   -5.709   -5.967   -5.938   -5.827   -6.053
0.40 -26.429 45.81  -8.128  -8.070  -8.187  9.175  -6.820  -6.631  -7.080   -6.895   -6.708   -7.155 -0.825   -5.890   -5.761   -6.030   -5.985   -5.868   -6.107
0.40 -26.504 45.84  -8.203  -8.140  -8.266  9.200  -6.887  -6.698  -7.146   -6.956   -6.768   -7.215 -0.800   -5.949   -5.815   -6.094   -6.034   -5.910   -6.164
0.40 -26.579 45.87  -8.278  -8.211  -8.345  9.225  -6.953  -6.764  -7.210   -7.015   -6.827   -7.272 -0.775   -6.009   -5.870   -6.160   -6.085   -5.955   -6.222
0.40 -26.654 45.90  -8.353  -8.281  -8.425  9.250  -7.017  -6.829  -7.270   -7.074   -6.886   -7.326 -0.750   -6.071   -5.926   -6.227   -6.139   -6.002   -6.283
0.40 -26.729 45.93  -8.428  -8.351  -8.505  9.275  -7.080  -6.892  -7.328   -7.131   -6.945   -7.380 -0.725   -6.134   -5.984   -6.296   -6.195   -6.052   -6.346
0.40 -26.804 45.96  -8.504  -8.421  -8.585  9.300  -7.141  -6.955  -7.384   -7.187   -7.003   -7.431 -0.700   -6.198   -6.042   -6.366   -6.253   -6.103   -6.411
0.40 -26.879 45.99  -8.579  -8.490  -8.666  9.325  -7.200  -7.018  -7.438   -7.242   -7.060   -7.480 -0.675   -6.264   -6.102   -6.438   -6.312   -6.156   -6.478
0.40 -26.954 46.02  -8.655  -8.558  -8.748  9.350  -7.258  -7.079  -7.490   -7.296   -7.117   -7.528 -0.650   -6.331   -6.164   -6.511   -6.374   -6.211   -6.547
0.40 -27.029 46.05  -8.731  -8.626  -8.830  9.375  -7.315  -7.140  -7.541   -7.350   -7.174   -7.575 -0.625   -6.399   -6.226   -6.586   -6.438   -6.268   -6.618
0.40 -27.104 46.08  -8.806  -8.694  -8.912  9.400  -7.372  -7.200  -7.591   -7.402   -7.230   -7.622 -0.600   -6.469   -6.290   -6.663   -6.503   -6.327   -6.690
0.40 -27.179 46.11  -8.882  -8.761  -8.995  9.425  -7.426  -7.259  -7.640   -7.454   -7.286   -7.668 -0.575   -6.540   -6.355   -6.741   -6.570   -6.388   -6.765
0.40 -27.254 46.14  -8.958  -8.828  -9.078  9.450  -7.480  -7.317  -7.689   -7.505   -7.342   -7.714 -0.550   -6.613   -6.421   -6.820   -6.640   -6.450   -6.842
0.40 -27.329 46.17  -9.035  -8.895  -9.162  9.475  -7.534  -7.375  -7.737   -7.556   -7.397   -7.760 -0.525   -6.687   -6.489   -6.901   -6.710   -6.514   -6.921
0.40 -27.404 46.20  -9.111  -8.961  -9.245  9.500  -7.588  -7.431  -7.787   -7.607   -7.451   -7.807 -0.500   -6.762   -6.558   -6.984   -6.783   -6.580   -7.001
0.40 -27.479 46.23  -9.188  -9.027  -9.330  9.525  -7.641  -7.487  -7.838   -7.659   -7.505   -7.855 -0.475   -6.838   -6.628   -7.068   -6.857   -6.647   -7.083
0.40 -27.554 46.26  -9.265  -9.093  -9.415  9.550  -7.695  -7.543  -7.889   -7.710   -7.558   -7.904 -0.450   -6.916   -6.699   -7.153   -6.933   -6.716   -7.167
0.40 -27.629 46.29  -9.342  -9.159  -9.501  9.575  -7.748  -7.597  -7.942   -7.762   -7.611   -7.956 -0.425   -6.995   -6.772   -7.240   -7.010   -6.787   -7.252
0.40 -27.704 46.32  -9.419  -9.225  -9.587  9.600  -7.802  -7.650  -7.997   -7.814   -7.662   -8.009 -0.400   -7.076   -6.845   -7.329   -7.090   -6.859   -7.340
0.40 -27.779 46.35  -9.497  -9.291  -9.674  9.625  -7.856  -7.703  -8.054   -7.867   -7.713   -8.064 -0.375   -7.158   -6.921   -7.419   -7.170   -6.932   -7.429
0.40 -27.854 46.38  -9.576  -9.357  -9.762  9.650  -7.911  -7.755  -8.112   -7.920   -7.765   -8.121 -0.350   -7.242   -6.997   -7.511   -7.252   -7.007   -7.520
0.40 -27.929 46.41  -9.655  -9.423  -9.850  9.675  -7.966  -7.807  -8.172   -7.974   -7.815   -8.180 -0.325   -7.327   -7.075   -7.604   -7.336   -7.084   -7.612
0.40 -28.004 46.44  -9.734  -9.490  -9.939  9.700  -8.021  -7.858  -8.234   -8.028   -7.865   -8.241 -0.300   -7.413   -7.154   -7.699   -7.421   -7.161   -7.705
0.40 -28.079 46.47  -9.813  -9.556 -10.028  9.725  -8.077  -7.909  -8.299   -8.084   -7.915   -8.305 -0.275   -7.500   -7.234   -7.795   -7.508   -7.241   -7.801
0.40 -28.154 46.50  -9.894  -9.623 -10.118  9.750  -8.134  -7.960  -8.366   -8.140   -7.965   -8.371 -0.250   -7.589   -7.315   -7.892   -7.596   -7.321   -7.898
0.40 -28.229 46.53  -9.974  -9.690 -10.209  9.775  -8.192  -8.010  -8.435   -8.197   -8.015   -8.440 -0.225   -7.680   -7.397   -7.992   -7.686   -7.403   -7.996
0.40 -28.304 46.56 -10.056  -9.758 -10.300  9.800  -8.251  -8.060  -8.506   -8.255   -8.065   -8.510 -0.200   -7.771   -7.481   -8.092   -7.777   -7.486   -8.096
0.40 -28.379 46.59 -10.138  -9.826 -10.392  9.825  -8.311  -8.111  -8.580   -8.315   -8.114   -8.583 -0.175   -7.864   -7.566   -8.194   -7.869   -7.571   -8.198
0.40 -28.454 46.62 -10.221  -9.895 -10.485  9.850  -8.373  -8.161  -8.655   -8.376   -8.164   -8.658 -0.150   -7.959   -7.652   -8.298   -7.963   -7.657   -8.302
0.40 -28.529 46.65 -10.303  -9.964 -10.579  9.875  -8.435  -8.211  -8.732   -8.438   -8.214   -8.735 -0.125   -8.054   -7.740   -8.403   -8.058   -7.744   -8.407
0.40 -28.604 46.68 -10.387 -10.034 -10.673  9.900  -8.500  -8.262  -8.811   -8.502   -8.264   -8.813 -0.100   -8.151   -7.829   -8.510   -8.155   -7.832   -8.513
0.40 -28.679 46.71 -10.472 -10.104 -10.769  9.925  -8.565  -8.313  -8.891   -8.567   -8.315   -8.893 -0.075   -8.250   -7.919   -8.618   -8.253   -7.922   -8.621
0.40 -28.754 46.74 -10.557 -10.176 -10.865  9.950  -8.632  -8.364  -8.974   -8.633   -8.366   -8.975 -0.050   -8.350   -8.010   -8.728   -8.353   -8.013   -8.730
0.40 -28.829 46.77 -10.642 -10.248 -10.962  9.975  -8.700  -8.416  -9.057   -8.701   -8.418   -9.058 -0.025   -8.451   -8.103   -8.839   -8.454   -8.105   -8.841
0.40 -28.904 46.80 -10.729 -10.320 -11.060 10.000  -8.769  -8.469  -9.142   -8.771   -8.470   -9.143  0.000   -8.553   -8.196   -8.952   -8.556   -8.199   -8.954
0.40 -28.979 46.83 -10.817 -10.393 -11.159 10.025  -8.840  -8.522  -9.228   -8.841   -8.523   -9.229  0.025   -8.657   -8.292   -9.066   -8.660   -8.294   -9.068
0.40 -29.054 46.86 -10.905 -10.467 -11.259 10.050  -8.913  -8.577  -9.316   -8.913   -8.578   -9.317  0.050   -8.763   -8.388   -9.182   -8.765   -8.391   -9.184
0.40 -29.129 46.89 -10.994 -10.542 -11.359 10.075  -8.986  -8.632  -9.406   -8.987   -8.633   -9.407  0.075   -8.869   -8.486   -9.299   -8.871   -8.488   -9.301
0.40 -29.204 46.92 -11.083 -10.617 -11.461 10.100  -9.060  -8.688  -9.498   -9.061   -8.689   -9.498  0.100   -8.977   -8.585   -9.418   -8.979   -8.587   -9.419
0.40 -29.279 46.95 -11.174 -10.693 -11.564 10.125  -9.136  -8.745  -9.591   -9.136   -8.746   -9.591  0.125   -9.087   -8.685   -9.538   -9.089   -8.687   -9.540
0.40 -29.354 46.98 -11.265 -10.769 -11.667 10.150  -9.213  -8.803  -9.685   -9.213   -8.803   -9.685  0.150   -9.197   -8.787   -9.660   -9.199   -8.789   -9.661
0.40 -29.429 47.01 -11.357 -10.847 -11.771 10.175  -9.291  -8.861  -9.782   -9.292   -8.862   -9.782  0.175   -9.309   -8.889   -9.783   -9.311   -8.891   -9.784
0.40 -29.504 47.04 -11.450 -10.926 -11.876 10.200  -9.370  -8.921  -9.879   -9.371   -8.922   -9.880  0.200   -9.423   -8.993   -9.908   -9.425   -8.995   -9.909
0.40 -29.579 47.07 -11.544 -11.006 -11.982 10.225  -9.451  -8.982  -9.979   -9.451   -8.982   -9.979  0.225   -9.538   -9.098  -10.035   -9.539   -9.101  -10.036
0.40 -29.654 47.10 -11.638 -11.085 -12.090 10.250  -9.533  -9.045 -10.080   -9.533   -9.045  -10.080  0.250   -9.654   -9.205  -10.162   -9.655   -9.207  -10.163
0.40 -29.729 47.13 -11.734 -11.166 -12.198 10.275  -9.615  -9.108 -10.183   -9.616   -9.108  -10.183  0.275   -9.772   -9.313  -10.292   -9.773   -9.315  -10.293
0.40 -29.804 47.16 -11.831 -11.249 -12.308 10.300  -9.699  -9.172 -10.286   -9.699   -9.172  -10.286  0.300   -9.891   -9.422  -10.423   -9.892   -9.424  -10.424
0.40 -29.879 47.19 -11.928 -11.331 -12.418 10.325  -9.784  -9.237 -10.392   -9.784   -9.238  -10.392  0.325  -10.011   -9.532  -10.555  -10.012   -9.534  -10.556
0.40 -29.954 47.22 -12.026 -11.414 -12.529 10.350  -9.870  -9.304 -10.500   -9.870   -9.304  -10.500  0.350  -10.133   -9.644  -10.689  -10.134   -9.645  -10.690
0.40 -30.029 47.25 -12.124 -11.498 -12.641 10.375  -9.957  -9.372 -10.610   -9.957   -9.372  -10.610  0.375  -10.256   -9.756  -10.824  -10.257   -9.758  -10.825
0.40 -30.104 47.28 -12.224 -11.583 -12.755 10.400 -10.044  -9.441 -10.721  -10.044   -9.441  -10.721  0.400  -10.380   -9.871  -10.961  -10.381   -9.872  -10.962
0.40 -30.179 47.31 -12.325 -11.669 -12.869 10.425 -10.133  -9.510 -10.834  -10.133   -9.510  -10.834  0.425  -10.506   -9.986  -11.100  -10.507   -9.987  -11.100
0.40 -30.254 47.34 -12.426 -11.756 -12.984 10.450 -10.222  -9.580 -10.950  -10.222   -9.580  -10.950  0.450  -10.633  -10.103  -11.240  -10.634  -10.104  -11.240
0.40 -30.329 47.37 -12.528 -11.844 -13.101 10.475 -10.312  -9.652 -11.066  -10.312   -9.652  -11.066  0.475  -10.762  -10.220  -11.381  -10.762  -10.222  -11.381
0.40 -30.404 47.40 -12.631 -11.932 -13.219 10.500 -10.404  -9.724 -11.185  -10.404   -9.724  -11.185  0.500  -10.892  -10.340  -11.523  -10.892  -10.341  -11.524
0.40 -30.479 47.43 -12.735 -12.021 -13.337 10.525 -10.498  -9.798 -11.305  -10.498   -9.798  -11.305  0.525  -11.023  -10.460  -11.668  -11.024  -10.461  -11.668
0.40 -30.554 47.46 -12.840 -12.111 -13.457 10.550 -10.591  -9.873 -11.427  -10.591   -9.873  -11.427  0.550  -11.156  -10.582  -11.814  -11.156  -10.583  -11.814
0.40 -30.629 47.49 -12.946 -12.202 -13.578 10.575 -10.687  -9.949 -11.550  -10.687   -9.949  -11.550  0.575  -11.290  -10.705  -11.961  -11.290  -10.706  -11.962
0.40 -30.704 47.52 -13.052 -12.293 -13.700 10.600 -10.783 -10.026 -11.676  -10.783  -10.026  -11.676  0.600  -11.425  -10.829  -12.111  -11.426  -10.830  -12.111
0.40 -30.779 47.55 -13.160 -12.386 -13.824 10.625 -10.880 -10.104 -11.804  -10.880  -10.104  -11.804  0.625  -11.562  -10.954  -12.261  -11.562  -10.955  -12.262
0.40 -30.854 47.58 -13.268 -12.479 -13.948 10.650 -10.978 -10.182 -11.933  -10.978  -10.182  -11.933  0.650  -11.700  -11.081  -12.414  -11.700  -11.081  -12.414
0.40 -30.929 47.61 -13.378 -12.573 -14.073 10.675 -11.077 -10.262 -12.066  -11.077  -10.262  -12.066  0.675  -11.839  -11.209  -12.567  -11.840  -11.209  -12.568
0.40 -31.004 47.64 -13.488 -12.669 -14.199 10.700 -11.176 -10.343 -12.198  -11.176  -10.343  -12.198  0.700  -11.980  -11.338  -12.722  -11.980  -11.339  -12.723
0.40 -31.079 47.67 -13.599 -12.765 -14.325 10.725 -11.277 -10.424 -12.333  -11.277  -10.424  -12.333  0.725  -12.122  -11.469  -12.879  -12.123  -11.469  -12.879
0.40 -31.154 47.70 -13.711 -12.862 -14.454 10.750 -11.379 -10.507 -12.469  -11.379  -10.507  -12.469  0.750  -12.266  -11.601  -13.037  -12.266  -11.601  -13.037
0.40 -31.229 47.73 -13.824 -12.960 -14.584 10.775 -11.483 -10.590 -12.609  -11.483  -10.590  -12.609  0.775  -12.411  -11.733  -13.196  -12.411  -11.734  -13.196
0.40 -31.304 47.76 -13.938 -13.058 -14.714 10.800 -11.587 -10.675 -12.749  -11.587  -10.675  -12.749  0.800  -12.557  -11.868  -13.357  -12.557  -11.868  -13.357
0.40 -31.379 47.79 -14.052 -13.158 -14.845 10.825 -11.693 -10.761 -12.893  -11.693  -10.761  -12.893  0.825  -12.705  -12.003  -13.519  -12.705  -12.003  -13.519
0.40 -31.454 47.82 -14.168 -13.258 -14.979 10.850 -11.799 -10.848 -13.037  -11.799  -10.848  -13.037  0.850  -12.854  -12.140  -13.683  -12.854  -12.140  -13.683
0.40 -31.529 47.85 -14.284 -13.359 -15.112 10.875 -11.906 -10.936 -13.184  -11.906  -10.936  -13.184  0.875  -13.004  -12.278  -13.849  -13.004  -12.278  -13.849
0.40 -31.604 47.88 -14.401 -13.461 -15.247 10.900 -12.014 -11.025 -13.331  -12.014  -11.025  -13.331  0.900  -13.156  -12.417  -14.016  -13.156  -12.418  -14.016
0.40 -31.679 47.91 -14.519 -13.564 -15.384 10.925 -12.123 -11.115 -13.480  -12.123  -11.115  -13.480  0.925  -13.309  -12.558  -14.184  -13.309  -12.558  -14.184
0.40 -31.754 47.94 -14.638 -13.667 -15.521 10.950 -12.233 -11.205 -13.629  -12.233  -11.205  -13.629  0.950  -13.464  -12.700  -14.354  -13.464  -12.700  -14.354
0.40 -31.829 47.97 -14.758 -13.773 -15.658 10.975 -12.344 -11.297 -13.780  -12.344  -11.297  -13.780  0.975  -13.620  -12.843  -14.526  -13.620  -12.843  -14.526
0.40 -31.904 48.00 -14.878 -13.878 -15.798 11.000 -12.457 -11.390 -13.933  -12.457  -11.390  -13.933  1.000  -13.777  -12.987  -14.699  -13.777  -12.987  -14.699
0.60 -16.904 42.00  -6.803  -6.584  -7.132  6.000 -13.813 -11.517 -14.908  -21.112  -18.926  -22.378 -4.000   -9.010   -8.793   -9.428  -20.429  -18.773  -22.139
0.60 -16.979 42.03  -6.738  -6.523  -7.061  6.025 -13.601 -11.395 -14.670  -20.794  -18.679  -22.035 -3.975   -8.918   -8.704   -9.329  -20.160  -18.545  -21.826
0.60 -17.054 42.06  -6.674  -6.463  -6.991  6.050 -13.390 -11.271 -14.437  -20.480  -18.442  -21.696 -3.950   -8.826   -8.615   -9.232  -19.894  -18.320  -21.516
0.60 -17.129 42.09  -6.611  -6.404  -6.922  6.075 -13.182 -11.143 -14.205  -20.169  -18.201  -21.361 -3.925   -8.735   -8.528   -9.135  -19.630  -18.096  -21.208
0.60 -17.204 42.12  -6.549  -6.347  -6.854  6.100 -12.974 -11.004 -13.975  -19.860  -17.963  -21.028 -3.900   -8.646   -8.441   -9.040  -19.370  -17.876  -20.904
0.60 -17.279 42.15  -6.489  -6.290  -6.787  6.125 -12.768 -10.862 -13.748  -19.554  -17.727  -20.698 -3.875   -8.557   -8.356   -8.945  -19.113  -17.656  -20.603
0.60 -17.354 42.18  -6.429  -6.234  -6.722  6.150 -12.565 -10.726 -13.524  -19.252  -17.493  -20.373 -3.850   -8.470   -8.272   -8.852  -18.858  -17.440  -20.305
0.60 -17.429 42.21  -6.371  -6.180  -6.657  6.175 -12.363 -10.591 -13.302  -18.953  -17.260  -20.050 -3.825   -8.383   -8.188   -8.760  -18.606  -17.225  -20.012
0.60 -17.504 42.24  -6.314  -6.126  -6.594  6.200 -12.164 -10.454 -13.083  -18.657  -17.024  -19.732 -3.800   -8.298   -8.106   -8.669  -18.357  -17.012  -19.722
0.60 -17.579 42.27  -6.258  -6.074  -6.533  6.225 -11.967 -10.317 -12.866  -18.364  -16.793  -19.417 -3.775   -8.214   -8.025   -8.579  -18.110  -16.802  -19.435
0.60 -17.654 42.30  -6.203  -6.023  -6.472  6.250 -11.774 -10.182 -12.653  -18.074  -16.565  -19.104 -3.750   -8.130   -7.944   -8.490  -17.865  -16.594  -19.151
0.60 -17.729 42.33  -6.149  -5.972  -6.413  6.275 -11.582 -10.048 -12.441  -17.788  -16.335  -18.796 -3.725   -8.048   -7.865   -8.402  -17.623  -16.388  -18.871
0.60 -17.804 42.36  -6.097  -5.923  -6.355  6.300 -11.394  -9.925 -12.232  -17.504  -16.110  -18.491 -3.700   -7.967   -7.787   -8.315  -17.384  -16.185  -18.593
0.60 -17.879 42.39  -6.045  -5.875  -6.298  6.325 -11.207  -9.807 -12.026  -17.223  -15.883  -18.189 -3.675   -7.887   -7.710   -8.230  -17.147  -15.982  -18.319
0.60 -17.954 42.42  -5.995  -5.828  -6.242  6.350 -11.023  -9.684 -11.822  -16.946  -15.658  -17.892 -3.650   -7.808   -7.633   -8.145  -16.913  -15.782  -18.050
0.60 -18.029 42.45  -5.946  -5.782  -6.187  6.375 -10.842  -9.567 -11.622  -16.672  -15.436  -17.598 -3.625   -7.730   -7.558   -8.062  -16.682  -15.584  -17.783
0.60 -18.104 42.48  -5.898  -5.738  -6.134  6.400 -10.663  -9.446 -11.424  -16.403  -15.215  -17.307 -3.600   -7.653   -7.484   -7.980  -16.453  -15.387  -17.519
0.60 -18.179 42.51  -5.851  -5.694  -6.082  6.425 -10.485  -9.326 -11.228  -16.135  -14.997  -17.020 -3.575   -7.577   -7.410   -7.898  -16.227  -15.194  -17.259
0.60 -18.254 42.54  -5.805  -5.652  -6.031  6.450 -10.310  -9.204 -11.036  -15.871  -14.778  -16.737 -3.550   -7.502   -7.338   -7.818  -16.004  -15.002  -17.004
0.60 -18.329 42.57  -5.761  -5.610  -5.981  6.475 -10.138  -9.080 -10.847  -15.611  -14.562  -16.457 -3.525   -7.428   -7.267   -7.739  -15.783  -14.813  -16.750
0.60 -18.404 42.60  -5.717  -5.570  -5.932  6.500  -9.968  -8.953 -10.660  -15.354  -14.345  -16.181 -3.500   -7.355   -7.197   -7.661  -15.565  -14.626  -16.500
0.60 -18.479 42.63  -5.675  -5.531  -5.885  6.525  -9.800  -8.827 -10.477  -15.100  -14.131  -15.908 -3.475   -7.284   -7.127   -7.584  -15.351  -14.441  -16.254
0.60 -18.554 42.66  -5.633  -5.493  -5.839  6.550  -9.635  -8.701 -10.296  -14.850  -13.920  -15.639 -3.450   -7.213   -7.059   -7.508  -15.138  -14.258  -16.011
0.60 -18.629 42.69  -5.593  -5.456  -5.794  6.575  -9.473  -8.575 -10.118  -14.603  -13.711  -15.373 -3.425   -7.143   -6.992   -7.434  -14.929  -14.078  -15.771
0.60 -18.704 42.72  -5.554  -5.420  -5.750  6.600  -9.312  -8.451  -9.942  -14.360  -13.502  -15.111 -3.400   -7.075   -6.926   -7.360  -14.722  -13.900  -15.535
0.60 -18.779 42.75  -5.517  -5.385  -5.708  6.625  -9.155  -8.329  -9.771  -14.120  -13.297  -14.853 -3.375   -7.007   -6.861   -7.288  -14.518  -13.724  -15.302
0.60 -18.854 42.78  -5.480  -5.351  -5.666  6.650  -8.999  -8.207  -9.601  -13.883  -13.093  -14.598 -3.350   -6.941   -6.796   -7.216  -14.317  -13.549  -15.073
0.60 -18.929 42.81  -5.444  -5.318  -5.626  6.675  -8.846  -8.088  -9.436  -13.650  -12.890  -14.347 -3.325   -6.875   -6.733   -7.146  -14.118  -13.377  -14.847
0.60 -19.004 42.84  -5.410  -5.287  -5.587  6.700  -8.696  -7.971  -9.272  -13.420  -12.690  -14.100 -3.300   -6.811   -6.671   -7.077  -13.922  -13.207  -14.625
0.60 -19.079 42.87  -5.377  -5.256  -5.549  6.725  -8.549  -7.858  -9.112  -13.193  -12.493  -13.856 -3.275   -6.747   -6.610   -7.009  -13.729  -13.039  -14.406
0.60 -19.154 42.90  -5.345  -5.227  -5.513  6.750  -8.404  -7.744  -8.955  -12.971  -12.298  -13.616 -3.250   -6.685   -6.549   -6.942  -13.538  -12.873  -14.191
0.60 -19.229 42.93  -5.314  -5.199  -5.477  6.775  -8.262  -7.632  -8.800  -12.751  -12.103  -13.379 -3.225   -6.624   -6.490   -6.876  -13.350  -12.710  -13.978
0.60 -19.304 42.96  -5.284  -5.172  -5.443  6.800  -8.123  -7.522  -8.649  -12.535  -11.912  -13.146 -3.200   -6.564   -6.432   -6.812  -13.165  -12.548  -13.769
0.60 -19.379 42.99  -5.255  -5.146  -5.410  6.825  -7.987  -7.413  -8.500  -12.322  -11.724  -12.917 -3.175   -6.504   -6.375   -6.748  -12.983  -12.388  -13.564
0.60 -19.454 43.02  -5.228  -5.121  -5.379  6.850  -7.853  -7.307  -8.355  -12.113  -11.539  -12.691 -3.150   -6.446   -6.319   -6.685  -12.803  -12.232  -13.361
0.60 -19.529 43.05  -5.201  -5.097  -5.348  6.875  -7.723  -7.202  -8.212  -11.907  -11.355  -12.469 -3.125   -6.389   -6.264   -6.624  -12.626  -12.076  -13.162
0.60 -19.604 43.08  -5.176  -5.074  -5.319  6.900  -7.595  -7.099  -8.072  -11.704  -11.174  -12.251 -3.100   -6.333   -6.209   -6.563  -12.452  -11.923  -12.966
0.60 -19.679 43.11  -5.152  -5.053  -5.291  6.925  -7.470  -6.998  -7.935  -11.505  -10.995  -12.037 -3.075   -6.278   -6.156   -6.504  -12.279  -11.773  -12.773
0.60 -19.754 43.14  -5.129  -5.032  -5.264  6.950  -7.348  -6.899  -7.800  -11.309  -10.820  -11.826 -3.050   -6.224   -6.104   -6.446  -12.110  -11.625  -12.583
0.60 -19.829 43.17  -5.107  -5.012  -5.238  6.975  -7.228  -6.802  -7.668  -11.116  -10.647  -11.619 -3.025   -6.171   -6.053   -6.388  -11.943  -11.478  -12.397
0.60 -19.904 43.20  -5.086  -4.994  -5.213  7.000  -7.111  -6.706  -7.539  -10.927  -10.477  -11.415 -3.000   -6.119   -6.003   -6.332  -11.780  -11.335  -12.214
0.60 -19.979 43.23  -5.066  -4.977  -5.190  7.025  -6.997  -6.611  -7.413  -10.741  -10.310  -11.215 -2.975   -6.068   -5.953   -6.278  -11.619  -11.192  -12.035
0.60 -20.054 43.26  -5.048  -4.961  -5.168  7.050  -6.886  -6.520  -7.289  -10.559  -10.146  -11.018 -2.950   -6.019   -5.905   -6.223  -11.461  -11.053  -11.858
0.60 -20.129 43.29  -5.031  -4.946  -5.147  7.075  -6.777  -6.430  -7.169  -10.379   -9.984  -10.825 -2.925   -5.970   -5.858   -6.171  -11.305  -10.916  -11.686
0.60 -20.204 43.32  -5.015  -4.932  -5.127  7.100  -6.670  -6.342  -7.051  -10.203   -9.824  -10.636 -2.900   -5.922   -5.812   -6.119  -11.152  -10.781  -11.516
0.60 -20.279 43.35  -4.999  -4.919  -5.109  7.125  -6.567  -6.256  -6.937  -10.031   -9.667  -10.451 -2.875   -5.875   -5.767   -6.068  -11.001  -10.648  -11.350
0.60 -20.354 43.38  -4.986  -4.907  -5.091  7.150  -6.467  -6.171  -6.825   -9.862   -9.513  -10.270 -2.850   -5.830   -5.723   -6.019  -10.853  -10.517  -11.187
0.60 -20.429 43.41  -4.973  -4.897  -5.075  7.175  -6.368  -6.089  -6.716   -9.696   -9.362  -10.092 -2.825   -5.785   -5.680   -5.970  -10.708  -10.388  -11.028
0.60 -20.504 43.44  -4.961  -4.887  -5.060  7.200  -6.273  -6.008  -6.610   -9.534   -9.213   -9.917 -2.800   -5.741   -5.637   -5.923  -10.566  -10.261  -10.871
0.60 -20.579 43.47  -4.950  -4.879  -5.046  7.225  -6.180  -5.929  -6.507   -9.375   -9.066   -9.745 -2.775   -5.699   -5.596   -5.876  -10.427  -10.137  -10.717
0.60 -20.654 43.50  -4.941  -4.871  -5.034  7.250  -6.090  -5.851  -6.406   -9.219   -8.923   -9.578 -2.750   -5.657   -5.556   -5.831  -10.289  -10.014  -10.567
0.60 -20.729 43.53  -4.933  -4.865  -5.022  7.275  -6.003  -5.775  -6.309   -9.067   -8.783   -9.414 -2.725   -5.617   -5.517   -5.787  -10.156   -9.894  -10.420
0.60 -20.804 43.56  -4.926  -4.860  -5.012  7.300  -5.918  -5.701  -6.214   -8.919   -8.645   -9.255 -2.700   -5.577   -5.479   -5.744  -10.024   -9.777  -10.276
0.60 -20.879 43.59  -4.920  -4.856  -5.003  7.325  -5.837  -5.629  -6.122   -8.773   -8.509   -9.098 -2.675   -5.539   -5.442   -5.702   -9.895   -9.661  -10.136
0.60 -20.954 43.62  -4.915  -4.853  -4.995  7.350  -5.758  -5.559  -6.034   -8.631   -8.378   -8.946 -2.650   -5.502   -5.406   -5.661   -9.769   -9.548   -9.999
0.60 -21.029 43.65  -4.911  -4.851  -4.989  7.375  -5.681  -5.492  -5.948   -8.493   -8.249   -8.797 -2.625   -5.465   -5.370   -5.622   -9.646   -9.436   -9.865
0.60 -21.104 43.68  -4.909  -4.850  -4.984  7.400  -5.608  -5.426  -5.865   -8.358   -8.123   -8.651 -2.600   -5.430   -5.336   -5.583   -9.525   -9.327   -9.734
0.60 -21.179 43.71  -4.907  -4.850  -4.979  7.425  -5.537  -5.363  -5.784   -8.227   -8.000   -8.510 -2.575   -5.396   -5.303   -5.546   -9.407   -9.219   -9.606
0.60 -21.254 43.74  -4.907  -4.852  -4.976  7.450  -5.469  -5.303  -5.707   -8.098   -7.880   -8.371 -2.550   -5.363   -5.271   -5.509   -9.292   -9.114   -9.482
0.60 -21.329 43.77  -4.908  -4.854  -4.974  7.475  -5.404  -5.244  -5.632   -7.974   -7.764   -8.237 -2.525   -5.331   -5.240   -5.474   -9.180   -9.011   -9.361
0.60 -21.404 43.80  -4.910  -4.858  -4.974  7.500  -5.341  -5.188  -5.561   -7.852   -7.651   -8.106 -2.500   -5.299   -5.210   -5.440   -9.070   -8.910   -9.243
0.60 -21.479 43.83  -4.913  -4.863  -4.974  7.525  -5.282  -5.135  -5.492   -7.735   -7.541   -7.978 -2.475   -5.269   -5.181   -5.406   -8.963   -8.812   -9.128
0.60 -21.554 43.86  -4.917  -4.869  -4.976  7.550  -5.224  -5.083  -5.426   -7.620   -7.434   -7.855 -2.450   -5.240   -5.153   -5.374   -8.859   -8.715   -9.016
0.60 -21.629 43.89  -4.922  -4.875  -4.979  7.575  -5.170  -5.034  -5.364   -7.510   -7.331   -7.735 -2.425   -5.212   -5.126   -5.343   -8.757   -8.621   -8.907
0.60 -21.704 43.92  -4.929  -4.883  -4.983  7.600  -5.118  -4.988  -5.304   -7.402   -7.230   -7.618 -2.400   -5.185   -5.100   -5.313   -8.658   -8.529   -8.801
0.60 -21.779 43.95  -4.936  -4.893  -4.988  7.625  -5.069  -4.944  -5.247   -7.299   -7.134   -7.505 -2.375   -5.159   -5.076   -5.285   -8.562   -8.439   -8.698
0.60 -21.854 43.98  -4.945  -4.903  -4.995  7.650  -5.023  -4.903  -5.192   -7.198   -7.040   -7.396 -2.350   -5.134   -5.052   -5.257   -8.468   -8.351   -8.598
0.60 -21.929 44.01  -4.955  -4.914  -5.002  7.675  -4.979  -4.864  -5.141   -7.101   -6.950   -7.290 -2.325   -5.110   -5.029   -5.230   -8.377   -8.266   -8.501
0.60 -22.004 44.04  -4.965  -4.926  -5.011  7.700  -4.939  -4.827  -5.093   -7.008   -6.863   -7.188 -2.300   -5.087   -5.007   -5.205   -8.288   -8.183   -8.408
0.60 -22.079 44.07  -4.978  -4.940  -5.021  7.725  -4.900  -4.793  -5.047   -6.918   -6.779   -7.090 -2.275   -5.066   -4.986   -5.180   -8.203   -8.101   -8.317
0.60 -22.154 44.10  -4.991  -4.954  -5.032  7.750  -4.865  -4.762  -5.005   -6.832   -6.699   -6.995 -2.250   -5.045   -4.966   -5.156   -8.119   -8.022   -8.229
0.60 -22.229 44.13  -5.005  -4.970  -5.044  7.775  -4.832  -4.733  -4.965   -6.749   -6.622   -6.903 -2.225   -5.025   -4.948   -5.134   -8.038   -7.944   -8.144
0.60 -22.304 44.16  -5.020  -4.987  -5.058  7.800  -4.802  -4.707  -4.929   -6.669   -6.549   -6.816 -2.200   -5.006   -4.930   -5.113   -7.959   -7.869   -8.062
0.60 -22.379 44.19  -5.037  -5.005  -5.072  7.825  -4.774  -4.683  -4.895   -6.593   -6.479   -6.732 -2.175   -4.989   -4.913   -5.093   -7.883   -7.795   -7.983
0.60 -22.454 44.22  -5.054  -5.024  -5.088  7.850  -4.749  -4.662  -4.864   -6.521   -6.412   -6.652 -2.150   -4.972   -4.897   -5.074   -7.809   -7.724   -7.906
0.60 -22.529 44.25  -5.073  -5.043  -5.105  7.875  -4.727  -4.644  -4.837   -6.451   -6.349   -6.575 -2.125   -4.956   -4.883   -5.056   -7.737   -7.655   -7.831
0.60 -22.604 44.28  -5.092  -5.065  -5.123  7.900  -4.708  -4.628  -4.812   -6.386   -6.289   -6.502 -2.100   -4.942   -4.869   -5.039   -7.667   -7.587   -7.759
0.60 -22.679 44.31  -5.113  -5.087  -5.142  7.925  -4.691  -4.615  -4.790   -6.324   -6.232   -6.432 -2.075   -4.928   -4.856   -5.023   -7.600   -7.522   -7.690
0.60 -22.754 44.34  -5.135  -5.110  -5.163  7.950  -4.677  -4.605  -4.772   -6.265   -6.179   -6.366 -2.050   -4.915   -4.845   -5.008   -7.534   -7.458   -7.622
0.60 -22.829 44.37  -5.158  -5.134  -5.184  7.975  -4.665  -4.597  -4.755   -6.209   -6.129   -6.304 -2.025   -4.904   -4.834   -4.994   -7.471   -7.396   -7.557
0.60 -22.904 44.40  -5.182  -5.159  -5.207  8.000  -4.657  -4.591  -4.742   -6.157   -6.082   -6.245 -2.000   -4.893   -4.824   -4.982   -7.409   -7.336   -7.494
0.60 -22.979 44.43  -5.208  -5.186  -5.231  8.025  -4.650  -4.588  -4.733   -6.109   -6.039   -6.190 -1.975   -4.884   -4.816   -4.970   -7.349   -7.276   -7.433
0.60 -23.054 44.46  -5.234  -5.213  -5.256  8.050  -4.647  -4.588  -4.725   -6.064   -5.999   -6.139 -1.950   -4.875   -4.808   -4.960   -7.291   -7.219   -7.374
0.60 -23.129 44.49  -5.261  -5.242  -5.282  8.075  -4.646  -4.590  -4.721   -6.022   -5.962   -6.091 -1.925   -4.868   -4.802   -4.951   -7.234   -7.163   -7.316
0.60 -23.204 44.52  -5.290  -5.271  -5.309  8.100  -4.648  -4.595  -4.720   -5.984   -5.929   -6.047 -1.900   -4.862   -4.796   -4.942   -7.179   -7.107   -7.260
0.60 -23.279 44.55  -5.319  -5.302  -5.337  8.125  -4.653  -4.602  -4.722   -5.949   -5.899   -6.006 -1.875   -4.856   -4.792   -4.935   -7.125   -7.053   -7.206
0.60 -23.354 44.58  -5.350  -5.333  -5.367  8.150  -4.661  -4.612  -4.727   -5.917   -5.872   -5.969 -1.850   -4.852   -4.788   -4.929   -7.071   -7.000   -7.152
0.60 -23.429 44.61  -5.381  -5.366  -5.397  8.175  -4.671  -4.624  -4.735   -5.889   -5.849   -5.936 -1.825   -4.849   -4.786   -4.924   -7.019   -6.948   -7.100
0.60 -23.504 44.64  -5.414  -5.400  -5.429  8.200  -4.684  -4.638  -4.746   -5.864   -5.829   -5.906 -1.800   -4.846   -4.785   -4.920   -6.968   -6.896   -7.048
0.60 -23.579 44.67  -5.448  -5.435  -5.462  8.225  -4.700  -4.654  -4.759   -5.843   -5.812   -5.879 -1.775   -4.845   -4.784   -4.917   -6.917   -6.845   -6.997
0.60 -23.654 44.70  -5.483  -5.470  -5.495  8.250  -4.719  -4.673  -4.776   -5.825   -5.798   -5.856 -1.750   -4.845   -4.785   -4.915   -6.866   -6.794   -6.946
0.60 -23.729 44.73  -5.519  -5.507  -5.530  8.275  -4.740  -4.694  -4.796   -5.810   -5.787   -5.837 -1.725   -4.846   -4.786   -4.914   -6.817   -6.744   -6.896
0.60 -23.804 44.76  -5.555  -5.545  -5.566  8.300  -4.763  -4.718  -4.818   -5.799   -5.779   -5.822 -1.700   -4.848   -4.789   -4.915   -6.767   -6.694   -6.847
0.60 -23.879 44.79  -5.593  -5.583  -5.604  8.325  -4.790  -4.744  -4.844   -5.791   -5.773   -5.811 -1.675   -4.851   -4.793   -4.916   -6.718   -6.644   -6.797
0.60 -23.954 44.82  -5.632  -5.623  -5.642  8.350  -4.819  -4.772  -4.872   -5.787   -5.770   -5.805 -1.650   -4.855   -4.798   -4.919   -6.669   -6.595   -6.748
0.60 -24.029 44.85  -5.672  -5.664  -5.681  8.375  -4.850  -4.802  -4.903   -5.785   -5.769   -5.803 -1.625   -4.860   -4.803   -4.922   -6.620   -6.547   -6.699
0.60 -24.104 44.88  -5.713  -5.705  -5.722  8.400  -4.883  -4.835  -4.937   -5.786   -5.769   -5.805 -1.600   -4.866   -4.810   -4.927   -6.572   -6.498   -6.650
0.60 -24.179 44.91  -5.756  -5.748  -5.763  8.425  -4.919  -4.869  -4.974   -5.790   -5.772   -5.811 -1.575   -4.873   -4.818   -4.933   -6.524   -6.451   -6.601
0.60 -24.254 44.94  -5.799  -5.791  -5.806  8.450  -4.958  -4.907  -5.013   -5.798   -5.777   -5.821 -1.550   -4.881   -4.826   -4.940   -6.476   -6.404   -6.553
0.60 -24.329 44.97  -5.843  -5.836  -5.850  8.475  -4.999  -4.946  -5.055   -5.808   -5.784   -5.835 -1.525   -4.890   -4.836   -4.948   -6.429   -6.358   -6.505
0.60 -24.404 45.00  -5.888  -5.881  -5.895  8.500  -5.042  -4.987  -5.099   -5.822   -5.794   -5.853 -1.500   -4.900   -4.847   -4.957   -6.383   -6.313   -6.458
0.60 -24.479 45.03  -5.934  -5.927  -5.941  8.525  -5.087  -5.031  -5.146   -5.838   -5.807   -5.873 -1.475   -4.911   -4.859   -4.968   -6.338   -6.269   -6.411
0.60 -24.554 45.06  -5.981  -5.974  -5.988  8.550  -5.134  -5.076  -5.195   -5.857   -5.822   -5.896 -1.450   -4.923   -4.871   -4.979   -6.293   -6.226   -6.364
0.60 -24.629 45.09  -6.029  -6.021  -6.036  8.575  -5.184  -5.123  -5.246   -5.879   -5.841   -5.922 -1.425   -4.937   -4.885   -4.992   -6.250   -6.184   -6.319
0.60 -24.704 45.12  -6.078  -6.070  -6.085  8.600  -5.235  -5.173  -5.299   -5.904   -5.862   -5.951 -1.400   -4.951   -4.900   -5.005   -6.209   -6.145   -6.276
0.60 -24.779 45.15  -6.128  -6.120  -6.136  8.625  -5.288  -5.224  -5.354   -5.932   -5.885   -5.982 -1.375   -4.966   -4.916   -5.020   -6.168   -6.107   -6.233
0.60 -24.854 45.18  -6.179  -6.170  -6.187  8.650  -5.342  -5.276  -5.411   -5.961   -5.911   -6.015 -1.350   -4.982   -4.933   -5.036   -6.130   -6.070   -6.192
0.60 -24.929 45.21  -6.230  -6.221  -6.239  8.675  -5.398  -5.331  -5.469   -5.993   -5.940   -6.050 -1.325   -5.000   -4.950   -5.054   -6.093   -6.036   -6.153
0.60 -25.004 45.24  -6.283  -6.273  -6.293  8.700  -5.456  -5.386  -5.528   -6.027   -5.970   -6.087 -1.300   -5.018   -4.969   -5.072   -6.058   -6.004   -6.115
0.60 -25.079 45.27  -6.337  -6.326  -6.347  8.725  -5.515  -5.443  -5.588   -6.062   -6.003   -6.125 -1.275   -5.037   -4.989   -5.091   -6.025   -5.974   -6.079
0.60 -25.154 45.30  -6.391  -6.380  -6.402  8.750  -5.574  -5.501  -5.649   -6.099   -6.037   -6.165 -1.250   -5.058   -5.009   -5.112   -5.995   -5.947   -6.045
0.60 -25.229 45.33  -6.446  -6.435  -6.458  8.775  -5.635  -5.560  -5.711   -6.138   -6.073   -6.206 -1.225   -5.079   -5.031   -5.134   -5.966   -5.922   -6.014
0.60 -25.304 45.36  -6.503  -6.490  -6.515  8.800  -5.695  -5.620  -5.773   -6.177   -6.110   -6.247 -1.200   -5.102   -5.053   -5.157   -5.940   -5.899   -5.985
0.60 -25.379 45.39  -6.560  -6.547  -6.573  8.825  -5.756  -5.680  -5.835   -6.217   -6.149   -6.289 -1.175   -5.125   -5.077   -5.181   -5.916   -5.878   -5.958
0.60 -25.454 45.42  -6.618  -6.604  -6.631  8.850  -5.817  -5.740  -5.897   -6.258   -6.188   -6.332 -1.150   -5.150   -5.101   -5.206   -5.895   -5.861   -5.933
0.60 -25.529 45.45  -6.676  -6.662  -6.691  8.875  -5.877  -5.800  -5.959   -6.299   -6.228   -6.375 -1.125   -5.175   -5.127   -5.232   -5.876   -5.845   -5.911
0.60 -25.604 45.48  -6.736  -6.721  -6.752  8.900  -5.937  -5.860  -6.019   -6.340   -6.268   -6.417 -1.100   -5.202   -5.153   -5.259   -5.860   -5.833   -5.891
0.60 -25.679 45.51  -6.797  -6.780  -6.813  8.925  -5.996  -5.919  -6.079   -6.380   -6.308   -6.459 -1.075   -5.230   -5.181   -5.288   -5.847   -5.822   -5.874
0.60 -25.754 45.54  -6.858  -6.841  -6.875  8.950  -6.054  -5.978  -6.137   -6.421   -6.348   -6.500 -1.050   -5.259   -5.209   -5.317   -5.836   -5.815   -5.860
0.60 -25.829 45.57  -6.920  -6.902  -6.938  8.975  -6.111  -6.035  -6.194   -6.460   -6.388   -6.540 -1.025   -5.288   -5.238   -5.348   -5.828   -5.809   -5.848
0.60 -25.904 45.60  -6.983  -6.964  -7.002  9.000  -6.167  -6.091  -6.250   -6.500   -6.428   -6.580 -1.000   -5.319   -5.268   -5.379   -5.822   -5.806   -5.840
0.60 -25.979 45.63  -7.046  -7.026  -7.066  9.025  -6.221  -6.147  -6.304   -6.538   -6.467   -6.618 -0.975   -5.351   -5.299   -5.412   -5.820   -5.805   -5.835
0.60 -26.054 45.66  -7.110  -7.089  -7.132  9.050  -6.275  -6.201  -6.358   -6.576   -6.505   -6.656 -0.950   -5.384   -5.331   -5.446   -5.819   -5.806   -5.833
0.60 -26.129 45.69  -7.175  -7.153  -7.198  9.075  -6.328  -6.255  -6.410   -6.614   -6.543   -6.693 -0.925   -5.418   -5.365   -5.481   -5.822   -5.808   -5.835
0.60 -26.204 45.72  -7.241  -7.218  -7.265  9.100  -6.379  -6.307  -6.461   -6.651   -6.581   -6.730 -0.900   -5.453   -5.399   -5.517   -5.826   -5.812   -5.841
0.60 -26.279 45.75  -7.308  -7.283  -7.333  9.125  -6.430  -6.358  -6.511   -6.688   -6.619   -6.767 -0.875   -5.489   -5.434   -5.555   -5.833   -5.818   -5.850
0.60 -26.354 45.78  -7.375  -7.349  -7.401  9.150  -6.480  -6.409  -6.561   -6.725   -6.656   -6.803 -0.850   -5.526   -5.470   -5.593   -5.843   -5.825   -5.862
0.60 -26.429 45.81  -7.443  -7.416  -7.470  9.175  -6.530  -6.460  -6.610   -6.762   -6.693   -6.840 -0.825   -5.565   -5.506   -5.632   -5.855   -5.835   -5.878
0.60 -26.504 45.84  -7.511  -7.483  -7.540  9.200  -6.580  -6.510  -6.660   -6.799   -6.731   -6.877 -0.800   -5.604   -5.544   -5.673   -5.870   -5.847   -5.897
0.60 -26.579 45.87  -7.581  -7.551  -7.611  9.225  -6.630  -6.561  -6.710   -6.837   -6.769   -6.915 -0.775   -5.644   -5.583   -5.715   -5.887   -5.861   -5.918
0.60 -26.654 45.90  -7.651  -7.620  -7.682  9.250  -6.680  -6.611  -6.760   -6.875   -6.808   -6.954 -0.750   -5.686   -5.623   -5.758   -5.907   -5.877   -5.942
0.60 -26.729 45.93  -7.721  -7.689  -7.754  9.275  -6.730  -6.662  -6.811   -6.915   -6.848   -6.994 -0.725   -5.728   -5.664   -5.802   -5.929   -5.896   -5.968
0.60 -26.804 45.96  -7.792  -7.758  -7.827  9.300  -6.782  -6.713  -6.862   -6.956   -6.888   -7.035 -0.700   -5.772   -5.706   -5.847   -5.954   -5.917   -5.997
0.60 -26.879 45.99  -7.864  -7.829  -7.901  9.325  -6.834  -6.765  -6.915   -6.998   -6.930   -7.078 -0.675   -5.816   -5.748   -5.893   -5.981   -5.940   -6.028
0.60 -26.954 46.02  -7.937  -7.900  -7.975  9.350  -6.887  -6.818  -6.969   -7.041   -6.973   -7.122 -0.650   -5.862   -5.792   -5.941   -6.010   -5.966   -6.061
0.60 -27.029 46.05  -8.010  -7.971  -8.051  9.375  -6.942  -6.871  -7.025   -7.087   -7.017   -7.169 -0.625   -5.908   -5.837   -5.989   -6.042   -5.994   -6.097
0.60 -27.104 46.08  -8.084  -8.043  -8.126  9.400  -6.997  -6.926  -7.082   -7.134   -7.063   -7.217 -0.600   -5.956   -5.882   -6.039   -6.075   -6.024   -6.135
0.60 -27.179 46.11  -8.159  -8.116  -8.203  9.425  -7.055  -6.981  -7.140   -7.182   -7.110   -7.267 -0.575   -6.004   -5.929   -6.090   -6.111   -6.056   -6.175
0.60 -27.254 46.14  -8.234  -8.189  -8.280  9.450  -7.113  -7.038  -7.200   -7.233   -7.159   -7.319 -0.550   -6.054   -5.976   -6.142   -6.149   -6.091   -6.217
0.60 -27.329 46.17  -8.310  -8.263  -8.358  9.475  -7.173  -7.096  -7.262   -7.286   -7.209   -7.374 -0.525   -6.105   -6.025   -6.195   -6.189   -6.127   -6.261
0.60 -27.404 46.20  -8.386  -8.337  -8.437  9.500  -7.236  -7.156  -7.327   -7.340   -7.261   -7.431 -0.500   -6.156   -6.075   -6.249   -6.232   -6.166   -6.307
0.60 -27.479 46.23  -8.463  -8.412  -8.516  9.525  -7.299  -7.217  -7.393   -7.397   -7.315   -7.491 -0.475   -6.209   -6.125   -6.304   -6.276   -6.206   -6.355
0.60 -27.554 46.26  -8.541  -8.487  -8.596  9.550  -7.365  -7.279  -7.461   -7.456   -7.371   -7.552 -0.450   -6.263   -6.177   -6.360   -6.321   -6.249   -6.405
0.60 -27.629 46.29  -8.620  -8.564  -8.677  9.575  -7.432  -7.343  -7.532   -7.517   -7.429   -7.617 -0.425   -6.318   -6.230   -6.418   -6.369   -6.293   -6.457
0.60 -27.704 46.32  -8.699  -8.640  -8.759  9.600  -7.500  -7.408  -7.605   -7.580   -7.488   -7.684 -0.400   -6.374   -6.283   -6.476   -6.419   -6.339   -6.510
0.60 -27.779 46.35  -8.778  -8.718  -8.841  9.625  -7.571  -7.475  -7.680   -7.645   -7.548   -7.754 -0.375   -6.431   -6.338   -6.536   -6.470   -6.387   -6.565
0.60 -27.854 46.38  -8.859  -8.796  -8.924  9.650  -7.644  -7.543  -7.758   -7.712   -7.611   -7.826 -0.350   -6.489   -6.393   -6.597   -6.523   -6.436   -6.622
0.60 -27.929 46.41  -8.940  -8.874  -9.008  9.675  -7.719  -7.612  -7.838   -7.782   -7.675   -7.902 -0.325   -6.548   -6.450   -6.658   -6.577   -6.487   -6.680
0.60 -28.004 46.44  -9.022  -8.953  -9.093  9.700  -7.795  -7.682  -7.921   -7.854   -7.741   -7.979 -0.300   -6.608   -6.507   -6.722   -6.634   -6.540   -6.740
0.60 -28.079 46.47  -9.105  -9.033  -9.178  9.725  -7.873  -7.754  -8.005   -7.928   -7.809   -8.060 -0.275   -6.670   -6.566   -6.786   -6.691   -6.594   -6.801
0.60 -28.154 46.50  -9.188  -9.113  -9.265  9.750  -7.953  -7.828  -8.093   -8.004   -7.878   -8.143 -0.250   -6.732   -6.625   -6.851   -6.751   -6.650   -6.864
0.60 -28.229 46.53  -9.272  -9.194  -9.352  9.775  -8.036  -7.902  -8.183   -8.082   -7.949   -8.229 -0.225   -6.795   -6.686   -6.917   -6.811   -6.708   -6.928
0.60 -28.304 46.56  -9.357  -9.276  -9.440  9.800  -8.120  -7.979  -8.275   -8.163   -8.021   -8.318 -0.200   -6.859   -6.748   -6.985   -6.873   -6.766   -6.994
0.60 -28.379 46.59  -9.442  -9.359  -9.528  9.825  -8.206  -8.057  -8.370   -8.246   -8.096   -8.410 -0.175   -6.925   -6.810   -7.053   -6.937   -6.827   -7.061
0.60 -28.454 46.62  -9.528  -9.441  -9.618  9.850  -8.295  -8.136  -8.468   -8.331   -8.172   -8.504 -0.150   -6.991   -6.874   -7.123   -7.001   -6.888   -7.130
0.60 -28.529 46.65  -9.616  -9.525  -9.708  9.875  -8.385  -8.216  -8.568   -8.418   -8.250   -8.601 -0.125   -7.059   -6.938   -7.194   -7.067   -6.951   -7.199
0.60 -28.604 46.68  -9.703  -9.610  -9.800  9.900  -8.477  -8.298  -8.671   -8.508   -8.329   -8.701 -0.100   -7.127   -7.004   -7.265   -7.135   -7.015   -7.270
0.60 -28.679 46.71  -9.792  -9.695  -9.892  9.925  -8.572  -8.381  -8.776   -8.600   -8.409   -8.804 -0.075   -7.197   -7.070   -7.338   -7.203   -7.080   -7.343
0.60 -28.754 46.74  -9.882  -9.780  -9.985  9.950  -8.668  -8.466  -8.883   -8.694   -8.491   -8.909 -0.050   -7.267   -7.138   -7.412   -7.273   -7.146   -7.416
0.60 -28.829 46.77  -9.972  -9.867 -10.079  9.975  -8.767  -8.552  -8.994   -8.790   -8.575   -9.017 -0.025   -7.339   -7.206   -7.488   -7.344   -7.214   -7.491
0.60 -28.904 46.80 -10.063  -9.954 -10.173 10.000  -8.867  -8.639  -9.106   -8.888   -8.660   -9.128  0.000   -7.412   -7.276   -7.564   -7.416   -7.283   -7.566
0.60 -28.979 46.83 -10.155 -10.042 -10.269 10.025  -8.970  -8.727  -9.222   -8.989   -8.747   -9.241  0.025   -7.485   -7.346   -7.641   -7.489   -7.352   -7.643
0.60 -29.054 46.86 -10.247 -10.131 -10.366 10.050  -9.074  -8.817  -9.339   -9.092   -8.835   -9.357  0.050   -7.560   -7.418   -7.719   -7.563   -7.423   -7.721
0.60 -29.129 46.89 -10.341 -10.220 -10.463 10.075  -9.181  -8.909  -9.460   -9.196   -8.925   -9.476  0.075   -7.636   -7.490   -7.799   -7.639   -7.495   -7.801
0.60 -29.204 46.92 -10.435 -10.311 -10.562 10.100  -9.289  -9.002  -9.583   -9.303   -9.016   -9.598  0.100   -7.713   -7.564   -7.879   -7.715   -7.569   -7.881
0.60 -29.279 46.95 -10.531 -10.402 -10.661 10.125  -9.399  -9.095  -9.709   -9.412   -9.109   -9.722  0.125   -7.791   -7.639   -7.961   -7.793   -7.643   -7.963
0.60 -29.354 46.98 -10.627 -10.493 -10.762 10.150  -9.511  -9.190  -9.837   -9.523   -9.202   -9.849  0.150   -7.870   -7.714   -8.044   -7.872   -7.718   -8.045
0.60 -29.429 47.01 -10.724 -10.586 -10.863 10.175  -9.625  -9.287  -9.968   -9.636   -9.298   -9.979  0.175   -7.950   -7.791   -8.128   -7.952   -7.794   -8.129
0.60 -29.504 47.04 -10.822 -10.679 -10.965 10.200  -9.742  -9.385 -10.102   -9.751   -9.395  -10.112  0.200   -8.031   -7.868   -8.213   -8.033   -7.872   -8.214
0.60 -29.579 47.07 -10.921 -10.774 -11.068 10.225  -9.860  -9.485 -10.238   -9.869   -9.494  -10.246  0.225   -8.113   -7.947   -8.299   -8.115   -7.950   -8.300
0.60 -29.654 47.10 -11.020 -10.869 -11.173 10.250  -9.980  -9.587 -10.376   -9.988   -9.595  -10.384  0.250   -8.196   -8.026   -8.386   -8.198   -8.030   -8.387
0.60 -29.729 47.13 -11.121 -10.965 -11.278 10.275 -10.103  -9.689 -10.517  -10.110   -9.697  -10.524  0.275   -8.280   -8.107   -8.475   -8.282   -8.110   -8.476
0.60 -29.804 47.16 -11.223 -11.061 -11.384 10.300 -10.228  -9.793 -10.660  -10.234   -9.799  -10.667  0.300   -8.365   -8.188   -8.564   -8.367   -8.191   -8.565
0.60 -29.879 47.19 -11.325 -11.159 -11.491 10.325 -10.354  -9.898 -10.807  -10.359   -9.904  -10.813  0.325   -8.452   -8.271   -8.655   -8.453   -8.274   -8.655
0.60 -29.954 47.22 -11.429 -11.257 -11.599 10.350 -10.482 -10.005 -10.956  -10.487  -10.010  -10.962  0.350   -8.539   -8.354   -8.746   -8.540   -8.357   -8.747
0.60 -30.029 47.25 -11.533 -11.356 -11.709 10.375 -10.612 -10.113 -11.108  -10.616  -10.118  -11.113  0.375   -8.627   -8.439   -8.839   -8.628   -8.442   -8.840
0.60 -30.104 47.28 -11.639 -11.457 -11.819 10.400 -10.744 -10.223 -11.262  -10.748  -10.227  -11.267  0.400   -8.717   -8.525   -8.933   -8.718   -8.528   -8.934
0.60 -30.179 47.31 -11.745 -11.558 -11.930 10.425 -10.878 -10.333 -11.419  -10.881  -10.337  -11.423  0.425   -8.807   -8.611   -9.028   -8.808   -8.614   -9.029
0.60 -30.254 47.34 -11.852 -11.659 -12.042 10.450 -11.014 -10.446 -11.579  -11.017  -10.450  -11.582  0.450   -8.898   -8.699   -9.124   -8.900   -8.702   -9.125
0.60 -30.329 47.37 -11.961 -11.762 -12.156 10.475 -11.151 -10.560 -11.740  -11.154  -10.563  -11.743  0.475   -8.991   -8.787   -9.221   -8.992   -8.790   -9.222
0.60 -30.404 47.40 -12.070 -11.865 -12.270 10.500 -11.291 -10.675 -11.905  -11.294  -10.677  -11.907  0.500   -9.085   -8.877   -9.319   -9.086   -8.880   -9.320
0.60 -30.479 47.43 -12.180 -11.970 -12.386 10.525 -11.433 -10.792 -12.071  -11.435  -10.794  -12.073  0.525   -9.179   -8.968   -9.419   -9.181   -8.970   -9.419
0.60 -30.554 47.46 -12.291 -12.075 -12.503 10.550 -11.576 -10.910 -12.241  -11.578  -10.912  -12.243  0.550   -9.275   -9.059   -9.519   -9.276   -9.062   -9.520
0.60 -30.629 47.49 -12.404 -12.182 -12.620 10.575 -11.721 -11.029 -12.413  -11.723  -11.031  -12.415  0.575   -9.372   -9.152   -9.621   -9.373   -9.154   -9.621
0.60 -30.704 47.52 -12.517 -12.289 -12.739 10.600 -11.868 -11.150 -12.588  -11.870  -11.151  -12.589  0.600   -9.470   -9.245   -9.723   -9.471   -9.248   -9.724
0.60 -30.779 47.55 -12.631 -12.397 -12.859 10.625 -12.016 -11.272 -12.765  -12.018  -11.273  -12.766  0.625   -9.568   -9.340   -9.827   -9.569   -9.342   -9.828
0.60 -30.854 47.58 -12.747 -12.506 -12.980 10.650 -12.167 -11.395 -12.944  -12.168  -11.396  -12.945  0.650   -9.668   -9.436   -9.932   -9.669   -9.438   -9.933
0.60 -30.929 47.61 -12.863 -12.616 -13.101 10.675 -12.320 -11.520 -13.126  -12.321  -11.522  -13.127  0.675   -9.769   -9.532  -10.038   -9.770   -9.535  -10.039
0.60 -31.004 47.64 -12.980 -12.727 -13.224 10.700 -12.474 -11.646 -13.310  -12.475  -11.647  -13.310  0.700   -9.871   -9.630  -10.145   -9.872   -9.632  -10.146
0.60 -31.079 47.67 -13.099 -12.839 -13.348 10.725 -12.630 -11.774 -13.496  -12.631  -11.775  -13.497  0.725   -9.974   -9.729  -10.253   -9.975   -9.731  -10.254
0.60 -31.154 47.70 -13.218 -12.951 -13.473 10.750 -12.789 -11.903 -13.686  -12.789  -11.904  -13.686  0.750  -10.078   -9.828  -10.362  -10.079   -9.830  -10.363
0.60 -31.229 47.73 -13.338 -13.065 -13.599 10.775 -12.949 -12.033 -13.877  -12.949  -12.034  -13.878  0.775  -10.183   -9.929  -10.473  -10.184   -9.931  -10.473
0.60 -31.304 47.76 -13.459 -13.180 -13.727 10.800 -13.111 -12.165 -14.072  -13.112  -12.166  -14.072  0.800  -10.289  -10.030  -10.584  -10.290  -10.032  -10.585
0.60 -31.379 47.79 -13.582 -13.295 -13.855 10.825 -13.275 -12.298 -14.270  -13.276  -12.299  -14.270  0.825  -10.396  -10.133  -10.697  -10.397  -10.135  -10.697
0.60 -31.454 47.82 -13.705 -13.411 -13.985 10.850 -13.440 -12.433 -14.470  -13.441  -12.433  -14.470  0.850  -10.504  -10.237  -10.810  -10.505  -10.238  -10.811
0.60 -31.529 47.85 -13.829 -13.529 -14.116 10.875 -13.608 -12.569 -14.673  -13.609  -12.570  -14.674  0.875  -10.614  -10.341  -10.925  -10.614  -10.343  -10.926
0.60 -31.604 47.88 -13.954 -13.647 -14.247 10.900 -13.778 -12.706 -14.879  -13.779  -12.706  -14.879  0.900  -10.724  -10.447  -11.041  -10.724  -10.449  -11.041
0.60 -31.679 47.91 -14.081 -13.766 -14.380 10.925 -13.949 -12.845 -15.087  -13.949  -12.845  -15.087  0.925  -10.835  -10.553  -11.158  -10.836  -10.555  -11.158
0.60 -31.754 47.94 -14.209 -13.886 -14.514 10.950 -14.122 -12.984 -15.298  -14.122  -12.984  -15.298  0.950  -10.948  -10.661  -11.276  -10.948  -10.663  -11.276
0.60 -31.829 47.97 -14.337 -14.007 -14.649 10.975 -14.297 -13.126 -15.512  -14.297  -13.126  -15.512  0.975  -11.061  -10.770  -11.395  -11.062  -10.771  -11.395
0.60 -31.904 48.00 -14.467 -14.129 -14.785 11.000 -14.473 -13.269 -15.729  -14.474  -13.269  -15.729  1.000  -11.175  -10.879  -11.515  -11.176  -10.881  -11.515
0.80 -16.904 42.00  -7.775  -6.636  -8.916  6.000 -11.095  -9.086 -13.162 -999.999  -21.250 -999.999 -4.000  -15.548  -10.905  -21.214 -999.999  -36.440 -999.999
0.80 -16.979 42.03  -7.699  -6.581  -8.821  6.025 -10.948  -8.985 -12.974 -999.999  -20.937 -999.999 -3.975  -15.344  -10.787  -20.913 -999.999  -35.930 -999.999
0.80 -17.054 42.06  -7.625  -6.527  -8.726  6.050 -10.802  -8.884 -12.792 -999.999  -20.633 -999.999 -3.950  -15.142  -10.671  -20.613 -999.999  -35.355 -999.999
0.80 -17.129 42.09  -7.551  -6.473  -8.633  6.075 -10.659  -8.781 -12.610 -999.999  -20.332 -999.999 -3.925  -14.942  -10.554  -20.317 -196.496  -34.818 -999.999
0.80 -17.204 42.12  -7.479  -6.421  -8.541  6.100 -10.520  -8.681 -12.428 -999.999  -20.029 -999.999 -3.900  -14.744  -10.439  -20.022 -157.871  -34.290 -999.999
0.80 -17.279 42.15  -7.408  -6.369  -8.451  6.125 -10.380  -8.582 -12.245 -999.999  -19.728 -999.999 -3.875  -14.548  -10.323  -19.731 -138.823  -33.704 -999.999
0.80 -17.354 42.18  -7.337  -6.319  -8.361  6.150 -10.244  -8.484 -12.068 -999.999  -19.434 -999.999 -3.850  -14.355  -10.209  -19.443 -126.072  -33.095 -999.999
0.80 -17.429 42.21  -7.268  -6.268  -8.273  6.175 -10.106  -8.386 -11.894 -999.999  -19.144 -999.999 -3.825  -14.163  -10.095  -19.158 -115.963  -32.455 -999.999
0.80 -17.504 42.24  -7.199  -6.220  -8.185  6.200  -9.971  -8.291 -11.721 -999.999  -18.858 -999.999 -3.800  -13.971   -9.983  -18.873 -108.145  -31.835 -999.999
0.80 -17.579 42.27  -7.132  -6.172  -8.100  6.225  -9.837  -8.194 -11.553 -999.999  -18.579 -999.999 -3.775  -13.783   -9.875  -18.592 -102.170  -31.217 -999.999
0.80 -17.654 42.30  -7.066  -6.126  -8.016  6.250  -9.706  -8.101 -11.387 -999.999  -18.296 -999.999 -3.750  -13.597   -9.766  -18.313  -96.655  -30.597 -999.999
0.80 -17.729 42.33  -7.001  -6.079  -7.932  6.275  -9.577  -8.007 -11.221  -27.932  -18.017 -999.999 -3.725  -13.413   -9.657  -18.039  -91.869  -29.997 -999.999
0.80 -17.804 42.36  -6.937  -6.034  -7.850  6.300  -9.448  -7.914 -11.055  -26.251  -17.747 -999.999 -3.700  -13.231   -9.551  -17.769  -87.292  -29.339 -999.999
0.80 -17.879 42.39  -6.874  -5.989  -7.769  6.325  -9.321  -7.821 -10.893  -25.342  -17.479 -999.999 -3.675  -13.051   -9.445  -17.501  -83.831  -28.715 -999.999
0.80 -17.954 42.42  -6.813  -5.945  -7.689  6.350  -9.194  -7.730 -10.732  -24.681  -17.215 -999.999 -3.650  -12.873   -9.343  -17.235  -80.258  -28.135 -999.999
0.80 -18.029 42.45  -6.752  -5.902  -7.611  6.375  -9.071  -7.640 -10.570  -24.131  -16.954 -999.999 -3.625  -12.697   -9.241  -16.973  -77.074  -27.589 -999.999
0.80 -18.104 42.48  -6.692  -5.859  -7.534  6.400  -8.950  -7.550 -10.413  -23.640  -16.692 -999.999 -3.600  -12.523   -9.139  -16.713  -73.985  -27.014 -999.999
0.80 -18.179 42.51  -6.634  -5.818  -7.459  6.425  -8.829  -7.463 -10.263  -23.178  -16.435 -999.999 -3.575  -12.351   -9.037  -16.458  -71.000  -26.478 -999.999
0.80 -18.254 42.54  -6.577  -5.777  -7.385  6.450  -8.710  -7.377 -10.113  -22.759  -16.180 -999.999 -3.550  -12.181   -8.938  -16.203  -67.926  -26.012 -999.999
0.80 -18.329 42.57  -6.520  -5.737  -7.312  6.475  -8.594  -7.292  -9.966  -22.339  -15.925 -999.999 -3.525  -12.012   -8.839  -15.950  -65.033  -25.563 -999.999
0.80 -18.404 42.60  -6.464  -5.698  -7.240  6.500  -8.480  -7.210  -9.822  -21.934  -15.671 -999.999 -3.500  -11.846   -8.740  -15.701  -62.459  -25.135 -999.999
0.80 -18.479 42.63  -6.410  -5.660  -7.170  6.525  -8.367  -7.129  -9.677  -21.546  -15.425 -999.999 -3.475  -11.681   -8.644  -15.455  -59.993  -24.710 -999.999
0.80 -18.554 42.66  -6.357  -5.623  -7.100  6.550  -8.257  -7.048  -9.532  -21.164  -15.175 -999.999 -3.450  -11.520   -8.548  -15.213  -57.379  -24.313 -999.999
0.80 -18.629 42.69  -6.304  -5.587  -7.033  6.575  -8.148  -6.968  -9.391  -20.789  -14.936 -999.999 -3.425  -11.359   -8.454  -14.975  -54.795  -23.938 -999.999
0.80 -18.704 42.72  -6.253  -5.552  -6.966  6.600  -8.039  -6.889  -9.253  -20.421  -14.702 -999.999 -3.400  -11.201   -8.362  -14.738  -52.141  -23.571 -999.999
0.80 -18.779 42.75  -6.203  -5.517  -6.901  6.625  -7.933  -6.813  -9.118  -20.056  -14.468 -999.999 -3.375  -11.045   -8.271  -14.503  -49.623  -23.233 -999.999
0.80 -18.854 42.78  -6.155  -5.484  -6.836  6.650  -7.829  -6.736  -8.986  -19.697  -14.236 -999.999 -3.350  -10.892   -8.181  -14.273  -47.052  -22.925 -999.999
0.80 -18.929 42.81  -6.107  -5.451  -6.773  6.675  -7.728  -6.660  -8.855  -19.343  -14.007 -999.999 -3.325  -10.740   -8.093  -14.045  -44.663  -22.610 -999.999
0.80 -19.004 42.84  -6.061  -5.420  -6.711  6.700  -7.627  -6.585  -8.727  -18.995  -13.782 -999.999 -3.300  -10.590   -8.007  -13.820  -42.101  -22.302 -999.999
0.80 -19.079 42.87  -6.015  -5.390  -6.651  6.725  -7.528  -6.512  -8.602  -18.656  -13.562 -999.999 -3.275  -10.442   -7.921  -13.599  -39.637  -21.999 -999.999
0.80 -19.154 42.90  -5.971  -5.361  -6.592  6.750  -7.430  -6.439  -8.477  -18.317  -13.341 -999.999 -3.250  -10.297   -7.834  -13.378  -37.108  -21.696 -999.999
0.80 -19.229 42.93  -5.927  -5.332  -6.534  6.775  -7.336  -6.369  -8.356  -17.983  -13.125 -999.999 -3.225  -10.154   -7.751  -13.162  -34.472  -21.397 -999.999
0.80 -19.304 42.96  -5.885  -5.304  -6.477  6.800  -7.242  -6.301  -8.236  -17.654  -12.913 -999.999 -3.200  -10.014   -7.669  -12.948  -31.734  -21.100 -999.999
0.80 -19.379 42.99  -5.844  -5.277  -6.422  6.825  -7.150  -6.233  -8.117  -17.328  -12.708  -24.013 -3.175   -9.875   -7.586  -12.735  -29.016  -20.803 -999.999
0.80 -19.454 43.02  -5.804  -5.251  -6.368  6.850  -7.060  -6.166  -8.000  -17.008  -12.503  -22.998 -3.150   -9.737   -7.504  -12.528  -27.176  -20.510 -999.999
0.80 -19.529 43.05  -5.765  -5.226  -6.315  6.875  -6.972  -6.099  -7.887  -16.693  -12.299  -22.397 -3.125   -9.601   -7.426  -12.322  -26.068  -20.222 -190.039
0.80 -19.604 43.08  -5.727  -5.203  -6.264  6.900  -6.886  -6.034  -7.775  -16.382  -12.095  -21.883 -3.100   -9.467   -7.348  -12.121  -25.301  -19.936 -138.760
0.80 -19.679 43.11  -5.690  -5.179  -6.213  6.925  -6.801  -5.969  -7.668  -16.077  -11.897  -21.407 -3.075   -9.334   -7.272  -11.923  -24.683  -19.650 -112.928
0.80 -19.754 43.14  -5.654  -5.157  -6.164  6.950  -6.718  -5.907  -7.561  -15.777  -11.703  -20.950 -3.050   -9.204   -7.195  -11.725  -24.152  -19.369  -95.779
0.80 -19.829 43.17  -5.620  -5.135  -6.117  6.975  -6.637  -5.846  -7.457  -15.482  -11.509  -20.501 -3.025   -9.076   -7.119  -11.530  -23.664  -19.087  -83.981
0.80 -19.904 43.20  -5.586  -5.115  -6.070  7.000  -6.558  -5.788  -7.355  -15.191  -11.321  -20.061 -3.000   -8.949   -7.045  -11.337  -23.202  -18.809  -73.722
0.80 -19.979 43.23  -5.554  -5.096  -6.025  7.025  -6.481  -5.731  -7.257  -14.902  -11.137  -19.629 -2.975   -8.824   -6.972  -11.149  -22.771  -18.533  -64.278
0.80 -20.054 43.26  -5.522  -5.077  -5.981  7.050  -6.405  -5.675  -7.161  -14.621  -10.956  -19.205 -2.950   -8.702   -6.900  -10.964  -22.372  -18.264  -55.767
0.80 -20.129 43.29  -5.493  -5.059  -5.938  7.075  -6.332  -5.619  -7.067  -14.343  -10.778  -18.786 -2.925   -8.581   -6.830  -10.782  -21.991  -17.994  -47.163
0.80 -20.204 43.32  -5.463  -5.042  -5.897  7.100  -6.261  -5.567  -6.976  -14.071  -10.605  -18.375 -2.900   -8.464   -6.761  -10.603  -21.613  -17.726  -39.193
0.80 -20.279 43.35  -5.436  -5.027  -5.857  7.125  -6.192  -5.515  -6.886  -13.802  -10.433  -17.971 -2.875   -8.349   -6.694  -10.426  -21.242  -17.462  -31.858
0.80 -20.354 43.38  -5.409  -5.012  -5.818  7.150  -6.123  -5.465  -6.798  -13.537  -10.263  -17.574 -2.850   -8.234   -6.628  -10.252  -20.875  -17.203  -26.802
0.80 -20.429 43.41  -5.383  -4.998  -5.781  7.175  -6.056  -5.417  -6.712  -13.279  -10.097  -17.184 -2.825   -8.121   -6.562  -10.081  -20.515  -16.946  -25.644
0.80 -20.504 43.44  -5.359  -4.985  -5.745  7.200  -5.993  -5.370  -6.631  -13.023   -9.933  -16.799 -2.800   -8.011   -6.499   -9.911  -20.159  -16.692  -24.988
0.80 -20.579 43.47  -5.335  -4.973  -5.710  7.225  -5.930  -5.325  -6.550  -12.773   -9.773  -16.421 -2.775   -7.902   -6.436   -9.745  -19.806  -16.438  -24.421
0.80 -20.654 43.50  -5.313  -4.962  -5.676  7.250  -5.870  -5.281  -6.471  -12.527   -9.616  -16.051 -2.750   -7.795   -6.375   -9.581  -19.456  -16.188  -23.887
0.80 -20.729 43.53  -5.292  -4.951  -5.644  7.275  -5.811  -5.239  -6.394  -12.286   -9.465  -15.687 -2.725   -7.690   -6.313   -9.422  -19.113  -15.940  -23.370
0.80 -20.804 43.56  -5.272  -4.942  -5.613  7.300  -5.754  -5.198  -6.319  -12.047   -9.316  -15.331 -2.700   -7.587   -6.253   -9.265  -18.774  -15.696  -22.870
0.80 -20.879 43.59  -5.253  -4.933  -5.584  7.325  -5.700  -5.158  -6.246  -11.815   -9.168  -14.982 -2.675   -7.486   -6.197   -9.111  -18.438  -15.455  -22.390
0.80 -20.954 43.62  -5.235  -4.926  -5.555  7.350  -5.646  -5.120  -6.175  -11.587   -9.026  -14.638 -2.650   -7.388   -6.140   -8.958  -18.106  -15.214  -21.923
0.80 -21.029 43.65  -5.219  -4.919  -5.528  7.375  -5.595  -5.083  -6.107  -11.365   -8.887  -14.303 -2.625   -7.292   -6.083   -8.809  -17.782  -14.978  -21.458
0.80 -21.104 43.68  -5.203  -4.914  -5.502  7.400  -5.545  -5.049  -6.040  -11.146   -8.749  -13.973 -2.600   -7.197   -6.029   -8.664  -17.463  -14.746  -21.009
0.80 -21.179 43.71  -5.189  -4.909  -5.478  7.425  -5.498  -5.016  -5.975  -10.932   -8.614  -13.650 -2.575   -7.105   -5.975   -8.520  -17.144  -14.517  -20.564
0.80 -21.254 43.74  -5.175  -4.905  -5.455  7.450  -5.452  -4.984  -5.913  -10.722   -8.485  -13.333 -2.550   -7.015   -5.923   -8.382  -16.833  -14.289  -20.126
0.80 -21.329 43.77  -5.163  -4.903  -5.433  7.475  -5.409  -4.954  -5.854  -10.517   -8.359  -13.023 -2.525   -6.926   -5.872   -8.245  -16.524  -14.067  -19.694
0.80 -21.404 43.80  -5.152  -4.901  -5.412  7.500  -5.366  -4.925  -5.797  -10.316   -8.235  -12.720 -2.500   -6.838   -5.823   -8.111  -16.218  -13.845  -19.272
0.80 -21.479 43.83  -5.143  -4.900  -5.393  7.525  -5.326  -4.898  -5.742  -10.120   -8.113  -12.425 -2.475   -6.754   -5.774   -7.980  -15.914  -13.627  -18.860
0.80 -21.554 43.86  -5.134  -4.901  -5.375  7.550  -5.288  -4.873  -5.691   -9.928   -7.996  -12.136 -2.450   -6.671   -5.726   -7.852  -15.618  -13.410  -18.450
0.80 -21.629 43.89  -5.126  -4.902  -5.359  7.575  -5.251  -4.850  -5.641   -9.741   -7.882  -11.854 -2.425   -6.590   -5.681   -7.726  -15.327  -13.198  -18.047
0.80 -21.704 43.92  -5.120  -4.904  -5.344  7.600  -5.216  -4.828  -5.594   -9.559   -7.770  -11.578 -2.400   -6.511   -5.635   -7.604  -15.040  -12.986  -17.650
0.80 -21.779 43.95  -5.115  -4.907  -5.330  7.625  -5.183  -4.807  -5.548   -9.381   -7.663  -11.309 -2.375   -6.435   -5.590   -7.483  -14.756  -12.780  -17.263
0.80 -21.854 43.98  -5.110  -4.911  -5.317  7.650  -5.153  -4.789  -5.505   -9.207   -7.558  -11.046 -2.350   -6.361   -5.547   -7.366  -14.476  -12.574  -16.885
0.80 -21.929 44.01  -5.107  -4.916  -5.305  7.675  -5.124  -4.772  -5.464   -9.038   -7.458  -10.791 -2.325   -6.289   -5.504   -7.250  -14.203  -12.370  -16.514
0.80 -22.004 44.04  -5.105  -4.922  -5.295  7.700  -5.096  -4.757  -5.425   -8.874   -7.360  -10.542 -2.300   -6.218   -5.463   -7.139  -13.936  -12.169  -16.148
0.80 -22.079 44.07  -5.105  -4.929  -5.286  7.725  -5.071  -4.744  -5.388   -8.715   -7.266  -10.299 -2.275   -6.149   -5.423   -7.030  -13.669  -11.974  -15.790
0.80 -22.154 44.10  -5.105  -4.937  -5.279  7.750  -5.048  -4.732  -5.354   -8.559   -7.175  -10.063 -2.250   -6.081   -5.383   -6.925  -13.406  -11.779  -15.440
0.80 -22.229 44.13  -5.106  -4.946  -5.272  7.775  -5.027  -4.721  -5.321   -8.407   -7.087   -9.834 -2.225   -6.016   -5.344   -6.823  -13.146  -11.588  -15.094
0.80 -22.304 44.16  -5.109  -4.956  -5.268  7.800  -5.007  -4.712  -5.291   -8.261   -7.003   -9.612 -2.200   -5.953   -5.308   -6.723  -12.891  -11.403  -14.755
0.80 -22.379 44.19  -5.113  -4.967  -5.264  7.825  -4.990  -4.705  -5.262   -8.119   -6.923   -9.396 -2.175   -5.892   -5.273   -6.626  -12.644  -11.218  -14.427
0.80 -22.454 44.22  -5.118  -4.978  -5.262  7.850  -4.974  -4.699  -5.236   -7.982   -6.845   -9.188 -2.150   -5.832   -5.237   -6.532  -12.399  -11.036  -14.103
0.80 -22.529 44.25  -5.123  -4.991  -5.261  7.875  -4.961  -4.695  -5.212   -7.849   -6.771   -8.985 -2.125   -5.775   -5.202   -6.442  -12.158  -10.857  -13.781
0.80 -22.604 44.28  -5.131  -5.005  -5.261  7.900  -4.949  -4.693  -5.190   -7.720   -6.700   -8.788 -2.100   -5.718   -5.170   -6.355  -11.923  -10.680  -13.470
0.80 -22.679 44.31  -5.139  -5.019  -5.263  7.925  -4.939  -4.693  -5.170   -7.597   -6.632   -8.599 -2.075   -5.665   -5.137   -6.269  -11.693  -10.508  -13.167
0.80 -22.754 44.34  -5.148  -5.035  -5.266  7.950  -4.931  -4.694  -5.152   -7.479   -6.568   -8.417 -2.050   -5.614   -5.106   -6.188  -11.467  -10.338  -12.872
0.80 -22.829 44.37  -5.159  -5.052  -5.270  7.975  -4.925  -4.698  -5.137   -7.365   -6.507   -8.241 -2.025   -5.564   -5.076   -6.110  -11.244  -10.171  -12.580
0.80 -22.904 44.40  -5.171  -5.069  -5.276  8.000  -4.921  -4.704  -5.124   -7.255   -6.450   -8.072 -2.000   -5.515   -5.047   -6.035  -11.026  -10.009  -12.298
0.80 -22.979 44.43  -5.184  -5.088  -5.283  8.025  -4.919  -4.711  -5.112   -7.149   -6.396   -7.909 -1.975   -5.468   -5.020   -5.962  -10.811   -9.849  -12.022
0.80 -23.054 44.46  -5.198  -5.108  -5.291  8.050  -4.919  -4.721  -5.103   -7.048   -6.345   -7.753 -1.950   -5.424   -4.994   -5.893  -10.602   -9.695  -11.749
0.80 -23.129 44.49  -5.213  -5.128  -5.300  8.075  -4.920  -4.732  -5.096   -6.952   -6.297   -7.603 -1.925   -5.381   -4.970   -5.826  -10.398   -9.544  -11.490
0.80 -23.204 44.52  -5.229  -5.150  -5.311  8.100  -4.924  -4.746  -5.090   -6.861   -6.253   -7.459 -1.900   -5.341   -4.946   -5.762  -10.197   -9.396  -11.239
0.80 -23.279 44.55  -5.246  -5.172  -5.323  8.125  -4.929  -4.761  -5.087   -6.774   -6.213   -7.323 -1.875   -5.303   -4.923   -5.701  -10.002   -9.250  -10.989
0.80 -23.354 44.58  -5.265  -5.196  -5.337  8.150  -4.936  -4.779  -5.086   -6.691   -6.175   -7.193 -1.850   -5.266   -4.901   -5.644   -9.810   -9.107  -10.749
0.80 -23.429 44.61  -5.284  -5.220  -5.351  8.175  -4.946  -4.799  -5.088   -6.613   -6.141   -7.069 -1.825   -5.230   -4.881   -5.590   -9.624   -8.964  -10.515
0.80 -23.504 44.64  -5.305  -5.245  -5.368  8.200  -4.957  -4.821  -5.091   -6.539   -6.111   -6.952 -1.800   -5.197   -4.861   -5.538   -9.444   -8.822  -10.286
0.80 -23.579 44.67  -5.327  -5.272  -5.385  8.225  -4.970  -4.844  -5.097   -6.470   -6.084   -6.842 -1.775   -5.165   -4.843   -5.489   -9.268   -8.687  -10.065
0.80 -23.654 44.70  -5.350  -5.299  -5.404  8.250  -4.986  -4.869  -5.104   -6.405   -6.063   -6.737 -1.750   -5.135   -4.824   -5.444   -9.098   -8.553   -9.852
0.80 -23.729 44.73  -5.375  -5.328  -5.424  8.275  -5.003  -4.897  -5.114   -6.344   -6.047   -6.639 -1.725   -5.107   -4.807   -5.401   -8.932   -8.419   -9.647
0.80 -23.804 44.76  -5.400  -5.357  -5.445  8.300  -5.023  -4.925  -5.126   -6.288   -6.036   -6.548 -1.700   -5.081   -4.792   -5.361   -8.770   -8.286   -9.444
0.80 -23.879 44.79  -5.427  -5.387  -5.468  8.325  -5.046  -4.954  -5.141   -6.236   -6.027   -6.463 -1.675   -5.057   -4.778   -5.324   -8.610   -8.159   -9.251
0.80 -23.954 44.82  -5.455  -5.419  -5.492  8.350  -5.071  -4.985  -5.158   -6.189   -6.019   -6.384 -1.650   -5.034   -4.765   -5.289   -8.455   -8.031   -9.063
0.80 -24.029 44.85  -5.483  -5.451  -5.517  8.375  -5.097  -5.016  -5.178   -6.149   -6.011   -6.312 -1.625   -5.014   -4.754   -5.258   -8.305   -7.906   -8.882
0.80 -24.104 44.88  -5.514  -5.484  -5.544  8.400  -5.126  -5.049  -5.201   -6.114   -6.004   -6.246 -1.600   -4.995   -4.744   -5.229   -8.160   -7.783   -8.707
0.80 -24.179 44.91  -5.545  -5.518  -5.572  8.425  -5.156  -5.082  -5.227   -6.084   -5.997   -6.189 -1.575   -4.978   -4.735   -5.203   -8.018   -7.662   -8.541
0.80 -24.254 44.94  -5.577  -5.554  -5.601  8.450  -5.188  -5.116  -5.255   -6.059   -5.989   -6.140 -1.550   -4.963   -4.728   -5.178   -7.879   -7.546   -8.377
0.80 -24.329 44.97  -5.611  -5.590  -5.632  8.475  -5.221  -5.152  -5.287   -6.038   -5.981   -6.099 -1.525   -4.949   -4.722   -5.157   -7.745   -7.433   -8.218
0.80 -24.404 45.00  -5.645  -5.627  -5.664  8.500  -5.255  -5.188  -5.321   -6.017   -5.970   -6.068 -1.500   -4.937   -4.717   -5.139   -7.614   -7.322   -8.071
0.80 -24.479 45.03  -5.681  -5.665  -5.697  8.525  -5.291  -5.225  -5.357   -5.997   -5.957   -6.048 -1.475   -4.927   -4.714   -5.122   -7.488   -7.215   -7.927
0.80 -24.554 45.06  -5.718  -5.704  -5.732  8.550  -5.329  -5.264  -5.396   -5.980   -5.942   -6.043 -1.450   -4.919   -4.713   -5.108   -7.366   -7.111   -7.791
0.80 -24.629 45.09  -5.756  -5.744  -5.768  8.575  -5.368  -5.303  -5.437   -5.967   -5.926   -6.057 -1.425   -4.914   -4.714   -5.096   -7.248   -7.010   -7.663
0.80 -24.704 45.12  -5.795  -5.785  -5.806  8.600  -5.408  -5.344  -5.482   -5.959   -5.913   -6.078 -1.400   -4.910   -4.716   -5.087   -7.134   -6.913   -7.543
0.80 -24.779 45.15  -5.836  -5.826  -5.845  8.625  -5.450  -5.385  -5.530   -5.955   -5.903   -6.103 -1.375   -4.908   -4.719   -5.080   -7.024   -6.820   -7.430
0.80 -24.854 45.18  -5.877  -5.869  -5.886  8.650  -5.494  -5.428  -5.582   -5.957   -5.896   -6.132 -1.350   -4.908   -4.725   -5.075   -6.920   -6.729   -7.324
0.80 -24.929 45.21  -5.920  -5.912  -5.928  8.675  -5.539  -5.473  -5.638   -5.962   -5.895   -6.164 -1.325   -4.910   -4.732   -5.072   -6.821   -6.643   -7.225
0.80 -25.004 45.24  -5.964  -5.956  -5.971  8.700  -5.586  -5.519  -5.698   -5.972   -5.898   -6.200 -1.300   -4.914   -4.741   -5.072   -6.726   -6.560   -7.132
0.80 -25.079 45.27  -6.009  -6.001  -6.016  8.725  -5.634  -5.566  -5.762   -5.986   -5.905   -6.239 -1.275   -4.921   -4.752   -5.073   -6.636   -6.481   -7.045
0.80 -25.154 45.30  -6.055  -6.047  -6.062  8.750  -5.685  -5.614  -5.829   -6.005   -5.918   -6.281 -1.250   -4.929   -4.765   -5.077   -6.552   -6.406   -6.961
0.80 -25.229 45.33  -6.102  -6.094  -6.110  8.775  -5.737  -5.664  -5.898   -6.027   -5.935   -6.327 -1.225   -4.940   -4.780   -5.083   -6.473   -6.335   -6.882
0.80 -25.304 45.36  -6.150  -6.142  -6.159  8.800  -5.791  -5.716  -5.970   -6.052   -5.958   -6.376 -1.200   -4.952   -4.797   -5.091   -6.399   -6.268   -6.808
0.80 -25.379 45.39  -6.200  -6.191  -6.209  8.825  -5.847  -5.769  -6.045   -6.082   -5.984   -6.428 -1.175   -4.967   -4.815   -5.102   -6.333   -6.205   -6.738
0.80 -25.454 45.42  -6.251  -6.241  -6.260  8.850  -5.905  -5.823  -6.121   -6.116   -6.015   -6.484 -1.150   -4.985   -4.836   -5.114   -6.272   -6.147   -6.671
0.80 -25.529 45.45  -6.303  -6.292  -6.313  8.875  -5.965  -5.879  -6.200   -6.153   -6.050   -6.543 -1.125   -5.004   -4.858   -5.130   -6.219   -6.093   -6.606
0.80 -25.604 45.48  -6.356  -6.345  -6.366  8.900  -6.027  -5.937  -6.281   -6.195   -6.089   -6.605 -1.100   -5.025   -4.882   -5.147   -6.171   -6.044   -6.546
0.80 -25.679 45.51  -6.410  -6.399  -6.421  8.925  -6.091  -5.996  -6.364   -6.239   -6.131   -6.670 -1.075   -5.049   -4.907   -5.166   -6.128   -6.001   -6.488
0.80 -25.754 45.54  -6.465  -6.453  -6.477  8.950  -6.157  -6.057  -6.450   -6.289   -6.177   -6.738 -1.050   -5.076   -4.934   -5.188   -6.091   -5.964   -6.434
0.80 -25.829 45.57  -6.521  -6.510  -6.534  8.975  -6.225  -6.120  -6.538   -6.341   -6.226   -6.809 -1.025   -5.104   -4.963   -5.213   -6.057   -5.933   -6.384
0.80 -25.904 45.60  -6.579  -6.567  -6.592  9.000  -6.295  -6.184  -6.627   -6.397   -6.278   -6.883 -1.000   -5.134   -4.992   -5.240   -6.029   -5.908   -6.337
0.80 -25.979 45.63  -6.638  -6.625  -6.651  9.025  -6.366  -6.250  -6.719   -6.457   -6.332   -6.960 -0.975   -5.167   -5.022   -5.271   -6.004   -5.889   -6.294
0.80 -26.054 45.66  -6.698  -6.684  -6.711  9.050  -6.440  -6.318  -6.813   -6.520   -6.390   -7.040 -0.950   -5.201   -5.053   -5.305   -5.984   -5.876   -6.254
0.80 -26.129 45.69  -6.759  -6.745  -6.773  9.075  -6.516  -6.387  -6.909   -6.586   -6.450   -7.122 -0.925   -5.238   -5.083   -5.343   -5.969   -5.869   -6.217
0.80 -26.204 45.72  -6.821  -6.806  -6.836  9.100  -6.593  -6.458  -7.007   -6.655   -6.513   -7.206 -0.900   -5.275   -5.115   -5.385   -5.958   -5.868   -6.184
0.80 -26.279 45.75  -6.884  -6.869  -6.900  9.125  -6.672  -6.531  -7.106   -6.727   -6.579   -7.293 -0.875   -5.315   -5.148   -5.430   -5.951   -5.872   -6.154
0.80 -26.354 45.78  -6.949  -6.932  -6.966  9.150  -6.753  -6.605  -7.208   -6.801   -6.647   -7.383 -0.850   -5.357   -5.181   -5.478   -5.949   -5.881   -6.127
0.80 -26.429 45.81  -7.015  -6.997  -7.032  9.175  -6.836  -6.681  -7.312   -6.879   -6.718   -7.473 -0.825   -5.400   -5.214   -5.530   -5.952   -5.896   -6.103
0.80 -26.504 45.84  -7.081  -7.062  -7.100  9.200  -6.921  -6.758  -7.417   -6.959   -6.790   -7.567 -0.800   -5.445   -5.248   -5.586   -5.960   -5.914   -6.083
0.80 -26.579 45.87  -7.149  -7.129  -7.170  9.225  -7.008  -6.837  -7.525   -7.042   -6.865   -7.663 -0.775   -5.492   -5.283   -5.645   -5.975   -5.935   -6.066
0.80 -26.654 45.90  -7.218  -7.196  -7.241  9.250  -7.096  -6.918  -7.635   -7.127   -6.942   -7.761 -0.750   -5.541   -5.318   -5.709   -5.993   -5.956   -6.058
0.80 -26.729 45.93  -7.288  -7.264  -7.313  9.275  -7.187  -7.000  -7.746   -7.214   -7.022   -7.862 -0.725   -5.591   -5.353   -5.775   -6.015   -5.975   -6.069
0.80 -26.804 45.96  -7.360  -7.333  -7.386  9.300  -7.279  -7.084  -7.860   -7.303   -7.103   -7.967 -0.700   -5.643   -5.390   -5.845   -6.037   -5.991   -6.094
0.80 -26.879 45.99  -7.432  -7.404  -7.461  9.325  -7.373  -7.169  -7.975   -7.395   -7.186   -8.072 -0.675   -5.697   -5.427   -5.918   -6.059   -6.004   -6.131
0.80 -26.954 46.02  -7.505  -7.475  -7.537  9.350  -7.468  -7.256  -8.092   -7.489   -7.271   -8.179 -0.650   -5.753   -5.465   -5.995   -6.080   -6.016   -6.177
0.80 -27.029 46.05  -7.580  -7.547  -7.615  9.375  -7.565  -7.344  -8.210   -7.584   -7.357   -8.291 -0.625   -5.811   -5.504   -6.073   -6.105   -6.026   -6.231
0.80 -27.104 46.08  -7.656  -7.620  -7.693  9.400  -7.664  -7.434  -8.329   -7.682   -7.445   -8.404 -0.600   -5.872   -5.544   -6.156   -6.136   -6.036   -6.293
0.80 -27.179 46.11  -7.732  -7.694  -7.773  9.425  -7.764  -7.525  -8.449   -7.780   -7.536   -8.520 -0.575   -5.934   -5.584   -6.241   -6.171   -6.045   -6.361
0.80 -27.254 46.14  -7.810  -7.769  -7.855  9.450  -7.865  -7.617  -8.573   -7.881   -7.627   -8.634 -0.550   -5.998   -5.625   -6.329   -6.212   -6.054   -6.434
0.80 -27.329 46.17  -7.890  -7.844  -7.937  9.475  -7.969  -7.711  -8.696   -7.983   -7.720   -8.752 -0.525   -6.064   -5.668   -6.421   -6.259   -6.063   -6.511
0.80 -27.404 46.20  -7.970  -7.921  -8.021  9.500  -8.074  -7.806  -8.821   -8.086   -7.814   -8.873 -0.500   -6.133   -5.711   -6.514   -6.309   -6.072   -6.593
0.80 -27.479 46.23  -8.051  -7.998  -8.107  9.525  -8.181  -7.902  -8.946   -8.192   -7.910   -8.997 -0.475   -6.203   -5.755   -6.612   -6.362   -6.085   -6.680
0.80 -27.554 46.26  -8.134  -8.077  -8.193  9.550  -8.288  -7.999  -9.073   -8.299   -8.008   -9.121 -0.450   -6.276   -5.800   -6.712   -6.419   -6.101   -6.770
0.80 -27.629 46.29  -8.217  -8.156  -8.281  9.575  -8.395  -8.097  -9.203   -8.407   -8.105   -9.246 -0.425   -6.351   -5.845   -6.815   -6.479   -6.122   -6.865
0.80 -27.704 46.32  -8.302  -8.236  -8.370  9.600  -8.506  -8.196  -9.334   -8.516   -8.203   -9.375 -0.400   -6.427   -5.892   -6.921   -6.542   -6.147   -6.964
0.80 -27.779 46.35  -8.387  -8.317  -8.461  9.625  -8.617  -8.296  -9.469   -8.625   -8.302   -9.506 -0.375   -6.506   -5.940   -7.030   -6.609   -6.174   -7.066
0.80 -27.854 46.38  -8.474  -8.399  -8.552  9.650  -8.729  -8.397  -9.605   -8.737   -8.403   -9.640 -0.350   -6.587   -5.989   -7.142   -6.678   -6.204   -7.173
0.80 -27.929 46.41  -8.562  -8.482  -8.646  9.675  -8.844  -8.499  -9.746   -8.851   -8.504   -9.778 -0.325   -6.669   -6.040   -7.257   -6.751   -6.237   -7.282
0.80 -28.004 46.44  -8.651  -8.565  -8.740  9.700  -8.959  -8.599  -9.891   -8.966   -8.607   -9.920 -0.300   -6.754   -6.093   -7.375   -6.826   -6.271   -7.396
0.80 -28.079 46.47  -8.741  -8.649  -8.836  9.725  -9.077  -8.702 -10.038   -9.082   -8.707  -10.065 -0.275   -6.840   -6.147   -7.496   -6.905   -6.308   -7.513
0.80 -28.154 46.50  -8.832  -8.734  -8.932  9.750  -9.195  -8.804 -10.189   -9.200   -8.810  -10.212 -0.250   -6.929   -6.201   -7.619   -6.986   -6.347   -7.634
0.80 -28.229 46.53  -8.924  -8.820  -9.031  9.775  -9.317  -8.909 -10.341   -9.320   -8.913  -10.362 -0.225   -7.020   -6.257   -7.746   -7.070   -6.389   -7.758
0.80 -28.304 46.56  -9.018  -8.907  -9.130  9.800  -9.440  -9.010 -10.497   -9.444   -9.017  -10.516 -0.200   -7.113   -6.313   -7.875   -7.157   -6.433   -7.885
0.80 -28.379 46.59  -9.112  -8.994  -9.231  9.825  -9.565  -9.113 -10.655   -9.568   -9.119  -10.672 -0.175   -7.208   -6.371   -8.007   -7.246   -6.479   -8.016
0.80 -28.454 46.62  -9.208  -9.083  -9.333  9.850  -9.693  -9.220 -10.813   -9.696   -9.223  -10.827 -0.150   -7.306   -6.429   -8.143   -7.339   -6.527   -8.149
0.80 -28.529 46.65  -9.305  -9.172  -9.436  9.875  -9.823  -9.328 -10.974   -9.826   -9.330  -10.987 -0.125   -7.404   -6.490   -8.281   -7.433   -6.577   -8.287
0.80 -28.604 46.68  -9.402  -9.261  -9.541  9.900  -9.955  -9.438 -11.136   -9.958   -9.441  -11.148 -0.100   -7.505   -6.551   -8.422   -7.530   -6.630   -8.427
0.80 -28.679 46.71  -9.501  -9.352  -9.647  9.925 -10.090  -9.547 -11.301  -10.091   -9.550  -11.311 -0.075   -7.608   -6.614   -8.566   -7.630   -6.685   -8.570
0.80 -28.754 46.74  -9.601  -9.444  -9.754  9.950 -10.226  -9.658 -11.469  -10.227   -9.660  -11.479 -0.050   -7.713   -6.678   -8.713   -7.733   -6.741   -8.716
0.80 -28.829 46.77  -9.702  -9.536  -9.863  9.975 -10.364  -9.772 -11.638  -10.366   -9.774  -11.647 -0.025   -7.820   -6.742   -8.863   -7.837   -6.800   -8.865
0.80 -28.904 46.80  -9.804  -9.629  -9.973 10.000 -10.504  -9.887 -11.809  -10.505   -9.889  -11.819  0.000   -7.928   -6.808   -9.015   -7.944   -6.860   -9.018
0.80 -28.979 46.83  -9.907  -9.723 -10.084 10.025 -10.646 -10.004 -11.984  -10.647  -10.006  -11.991  0.025   -8.039   -6.875   -9.171   -8.053   -6.922   -9.173
0.80 -29.054 46.86 -10.012  -9.818 -10.196 10.050 -10.790 -10.121 -12.159  -10.791  -10.123  -12.167  0.050   -8.152   -6.944   -9.330   -8.164   -6.986   -9.332
0.80 -29.129 46.89 -10.117  -9.913 -10.310 10.075 -10.934 -10.239 -12.335  -10.935  -10.240  -12.342  0.075   -8.267   -7.013   -9.490   -8.278   -7.051   -9.492
0.80 -29.204 46.92 -10.223 -10.010 -10.425 10.100 -11.080 -10.361 -12.513  -11.081  -10.362  -12.520  0.100   -8.384   -7.083   -9.654   -8.394   -7.118   -9.656
0.80 -29.279 46.95 -10.331 -10.107 -10.541 10.125 -11.228 -10.484 -12.693  -11.229  -10.485  -12.700  0.125   -8.502   -7.155   -9.821   -8.511   -7.186   -9.822
0.80 -29.354 46.98 -10.440 -10.205 -10.658 10.150 -11.379 -10.607 -12.878  -11.379  -10.607  -12.884  0.150   -8.623   -7.228   -9.990   -8.631   -7.255   -9.992
0.80 -29.429 47.01 -10.550 -10.304 -10.777 10.175 -11.531 -10.733 -13.066  -11.532  -10.734  -13.070  0.175   -8.746   -7.302  -10.163   -8.752   -7.326  -10.164
0.80 -29.504 47.04 -10.660 -10.404 -10.897 10.200 -11.685 -10.860 -13.254  -11.686  -10.860  -13.258  0.200   -8.871   -7.377  -10.339   -8.877   -7.399  -10.340
0.80 -29.579 47.07 -10.773 -10.504 -11.019 10.225 -11.841 -10.986 -13.444  -11.841  -10.988  -13.448  0.225   -8.997   -7.453  -10.518   -9.003   -7.472  -10.519
0.80 -29.654 47.10 -10.886 -10.605 -11.141 10.250 -11.999 -11.114 -13.639  -11.999  -11.115  -13.642  0.250   -9.126   -7.531  -10.700   -9.131   -7.548  -10.700
0.80 -29.729 47.13 -11.000 -10.707 -11.265 10.275 -12.158 -11.242 -13.835  -12.158  -11.243  -13.838  0.275   -9.256   -7.609  -10.884   -9.260   -7.624  -10.885
0.80 -29.804 47.16 -11.115 -10.810 -11.391 10.300 -12.320 -11.372 -14.034  -12.320  -11.372  -14.036  0.300   -9.389   -7.688  -11.072   -9.393   -7.703  -11.073
0.80 -29.879 47.19 -11.231 -10.914 -11.517 10.325 -12.482 -11.503 -14.232  -12.482  -11.504  -14.235  0.325   -9.523   -7.769  -11.263   -9.527   -7.782  -11.263
0.80 -29.954 47.22 -11.349 -11.018 -11.645 10.350 -12.647 -11.636 -14.433  -12.647  -11.637  -14.434  0.350   -9.660   -7.851  -11.456   -9.663   -7.863  -11.456
0.80 -30.029 47.25 -11.467 -11.123 -11.774 10.375 -12.813 -11.772 -14.636  -12.814  -11.772  -14.638  0.375   -9.799   -7.934  -11.652   -9.802   -7.944  -11.652
0.80 -30.104 47.28 -11.587 -11.229 -11.904 10.400 -12.980 -11.907 -14.839  -12.980  -11.907  -14.841  0.400   -9.940   -8.018  -11.852   -9.943   -8.028  -11.852
0.80 -30.179 47.31 -11.708 -11.336 -12.036 10.425 -13.149 -12.042 -15.044  -13.149  -12.043  -15.046  0.425  -10.082   -8.104  -12.054  -10.085   -8.113  -12.055
0.80 -30.254 47.34 -11.829 -11.444 -12.168 10.450 -13.320 -12.180 -15.253  -13.321  -12.180  -15.254  0.450  -10.227   -8.190  -12.259  -10.230   -8.199  -12.259
0.80 -30.329 47.37 -11.952 -11.553 -12.302 10.475 -13.492 -12.319 -15.461  -13.493  -12.319  -15.462  0.475  -10.374   -8.278  -12.467  -10.376   -8.286  -12.467
0.80 -30.404 47.40 -12.076 -11.661 -12.438 10.500 -13.667 -12.456 -15.674  -13.668  -12.456  -15.675  0.500  -10.522   -8.367  -12.678  -10.525   -8.374  -12.678
0.80 -30.479 47.43 -12.202 -11.771 -12.574 10.525 -13.843 -12.597 -15.890  -13.843  -12.597  -15.891  0.525  -10.673   -8.457  -12.892  -10.675   -8.464  -12.892
0.80 -30.554 47.46 -12.328 -11.881 -12.712 10.550 -14.019 -12.737 -16.105  -14.020  -12.737  -16.106  0.550  -10.826   -8.549  -13.107  -10.828   -8.555  -13.108
0.80 -30.629 47.49 -12.455 -11.992 -12.852 10.575 -14.198 -12.876 -16.323  -14.198  -12.876  -16.323  0.575  -10.981   -8.640  -13.327  -10.983   -8.647  -13.327
0.80 -30.704 47.52 -12.584 -12.105 -12.992 10.600 -14.378 -13.017 -16.546  -14.378  -13.018  -16.546  0.600  -11.137   -8.735  -13.548  -11.138   -8.741  -13.548
0.80 -30.779 47.55 -12.713 -12.217 -13.134 10.625 -14.561 -13.160 -16.767  -14.561  -13.160  -16.768  0.625  -11.295   -8.829  -13.773  -11.297   -8.835  -13.773
0.80 -30.854 47.58 -12.844 -12.331 -13.277 10.650 -14.743 -13.304 -16.990  -14.743  -13.304  -16.990  0.650  -11.455   -8.925  -14.000  -11.457   -8.931  -14.000
0.80 -30.929 47.61 -12.975 -12.445 -13.421 10.675 -14.929 -13.449 -17.212  -14.929  -13.449  -17.213  0.675  -11.617   -9.022  -14.229  -11.619   -9.027  -14.229
0.80 -31.004 47.64 -13.108 -12.560 -13.566 10.700 -15.118 -13.593 -17.440  -15.118  -13.593  -17.441  0.700  -11.782   -9.120  -14.462  -11.783   -9.126  -14.462
0.80 -31.079 47.67 -13.242 -12.677 -13.713 10.725 -15.307 -13.735 -17.672  -15.307  -13.735  -17.673  0.725  -11.948   -9.219  -14.698  -11.949   -9.225  -14.699
0.80 -31.154 47.70 -13.377 -12.794 -13.861 10.750 -15.497 -13.878 -17.902  -15.497  -13.878  -17.902  0.750  -12.116   -9.320  -14.936  -12.118   -9.326  -14.937
0.80 -31.229 47.73 -13.512 -12.911 -14.010 10.775 -15.690 -14.025 -18.135  -15.690  -14.025  -18.135  0.775  -12.287   -9.422  -15.177  -12.288   -9.427  -15.177
0.80 -31.304 47.76 -13.649 -13.029 -14.160 10.800 -15.886 -14.175 -18.370  -15.886  -14.176  -18.370  0.800  -12.459   -9.525  -15.421  -12.459   -9.529  -15.421
0.80 -31.379 47.79 -13.787 -13.147 -14.312 10.825 -16.080 -14.327 -18.606  -16.081  -14.327  -18.606  0.825  -12.633   -9.629  -15.667  -12.633   -9.633  -15.667
0.80 -31.454 47.82 -13.926 -13.267 -14.465 10.850 -16.277 -14.476 -18.852  -16.277  -14.476  -18.853  0.850  -12.809   -9.735  -15.917  -12.809   -9.738  -15.917
0.80 -31.529 47.85 -14.066 -13.387 -14.619 10.875 -16.474 -14.625 -19.096  -16.474  -14.625  -19.096  0.875  -12.987   -9.841  -16.169  -12.987   -9.845  -16.169
0.80 -31.604 47.88 -14.207 -13.507 -14.775 10.900 -16.675 -14.776 -19.339  -16.675  -14.776  -19.339  0.900  -13.167   -9.949  -16.426  -13.168   -9.952  -16.426
0.80 -31.679 47.91 -14.349 -13.629 -14.932 10.925 -16.876 -14.927 -19.583  -16.876  -14.927  -19.584  0.925  -13.349  -10.058  -16.684  -13.349  -10.061  -16.684
0.80 -31.754 47.94 -14.492 -13.751 -15.090 10.950 -17.079 -15.075 -19.830  -17.079  -15.075  -19.830  0.950  -13.533  -10.168  -16.946  -13.533  -10.171  -16.946
0.80 -31.829 47.97 -14.636 -13.874 -15.250 10.975 -17.284 -15.225 -20.083  -17.284  -15.225  -20.083  0.975  -13.719  -10.279  -17.209  -13.720  -10.282  -17.209
0.80 -31.904 48.00 -14.782 -13.998 -15.410 11.000 -17.490 -15.376 -20.338  -17.490  -15.376  -20.338  1.000  -13.908  -10.391  -17.477  -13.908  -10.394  -17.477
1.00 -16.904 42.00  -6.963  -6.457  -7.723  6.000 -13.853 -11.927 -15.204  -21.251  -19.340  -23.004 -4.000   -8.853   -8.313   -9.713  -18.077  -16.235  -20.591
1.00 -16.979 42.03  -6.898  -6.400  -7.646  6.025 -13.647 -11.783 -14.975  -20.956  -19.115  -22.678 -3.975   -8.771   -8.238   -9.618  -17.898  -16.087  -20.364
1.00 -17.054 42.06  -6.834  -6.345  -7.569  6.050 -13.439 -11.637 -14.753  -20.664  -18.885  -22.355 -3.950   -8.688   -8.162   -9.524  -17.720  -15.943  -20.135
1.00 -17.129 42.09  -6.770  -6.290  -7.494  6.075 -13.237 -11.488 -14.536  -20.377  -18.653  -22.036 -3.925   -8.606   -8.088   -9.430  -17.544  -15.800  -19.909
1.00 -17.204 42.12  -6.708  -6.236  -7.420  6.100 -13.034 -11.355 -14.317  -20.091  -18.422  -21.718 -3.900   -8.526   -8.014   -9.338  -17.369  -15.658  -19.686
1.00 -17.279 42.15  -6.647  -6.183  -7.347  6.125 -12.834 -11.213 -14.100  -19.805  -18.190  -21.404 -3.875   -8.446   -7.941   -9.247  -17.197  -15.517  -19.465
1.00 -17.354 42.18  -6.587  -6.130  -7.274  6.150 -12.641 -11.061 -13.886  -19.523  -17.955  -21.093 -3.850   -8.367   -7.869   -9.156  -17.025  -15.377  -19.247
1.00 -17.429 42.21  -6.528  -6.079  -7.204  6.175 -12.449 -10.916 -13.673  -19.244  -17.720  -20.785 -3.825   -8.289   -7.798   -9.067  -16.856  -15.238  -19.032
1.00 -17.504 42.24  -6.470  -6.029  -7.134  6.200 -12.259 -10.769 -13.461  -18.968  -17.484  -20.478 -3.800   -8.212   -7.727   -8.978  -16.688  -15.100  -18.819
1.00 -17.579 42.27  -6.413  -5.980  -7.065  6.225 -12.069 -10.627 -13.251  -18.696  -17.249  -20.177 -3.775   -8.136   -7.658   -8.891  -16.523  -14.965  -18.607
1.00 -17.654 42.30  -6.357  -5.931  -6.997  6.250 -11.880 -10.483 -13.041  -18.424  -17.014  -19.878 -3.750   -8.060   -7.589   -8.804  -16.359  -14.830  -18.401
1.00 -17.729 42.33  -6.302  -5.883  -6.931  6.275 -11.691 -10.336 -12.839  -18.154  -16.779  -19.581 -3.725   -7.986   -7.521   -8.718  -16.198  -14.698  -18.196
1.00 -17.804 42.36  -6.247  -5.837  -6.865  6.300 -11.504 -10.200 -12.636  -17.885  -16.548  -19.287 -3.700   -7.912   -7.453   -8.634  -16.037  -14.566  -17.991
1.00 -17.879 42.39  -6.194  -5.791  -6.801  6.325 -11.319 -10.066 -12.433  -17.618  -16.314  -18.996 -3.675   -7.839   -7.387   -8.550  -15.876  -14.437  -17.790
1.00 -17.954 42.42  -6.142  -5.746  -6.737  6.350 -11.138  -9.924 -12.237  -17.356  -16.085  -18.708 -3.650   -7.767   -7.321   -8.467  -15.719  -14.307  -17.588
1.00 -18.029 42.45  -6.091  -5.702  -6.675  6.375 -10.960  -9.784 -12.045  -17.095  -15.857  -18.423 -3.625   -7.696   -7.256   -8.385  -15.564  -14.179  -17.394
1.00 -18.104 42.48  -6.041  -5.659  -6.614  6.400 -10.783  -9.641 -11.850  -16.836  -15.632  -18.142 -3.600   -7.625   -7.192   -8.304  -15.410  -14.054  -17.198
1.00 -18.179 42.51  -5.992  -5.617  -6.554  6.425 -10.608  -9.497 -11.656  -16.578  -15.404  -17.863 -3.575   -7.556   -7.128   -8.224  -15.258  -13.929  -17.008
1.00 -18.254 42.54  -5.944  -5.576  -6.495  6.450 -10.435  -9.349 -11.463  -16.324  -15.179  -17.587 -3.550   -7.487   -7.066   -8.145  -15.108  -13.807  -16.819
1.00 -18.329 42.57  -5.896  -5.535  -6.437  6.475 -10.263  -9.204 -11.274  -16.074  -14.956  -17.313 -3.525   -7.419   -7.004   -8.068  -14.961  -13.686  -16.633
1.00 -18.404 42.60  -5.850  -5.496  -6.380  6.500 -10.093  -9.059 -11.088  -15.826  -14.735  -17.044 -3.500   -7.352   -6.943   -7.991  -14.814  -13.566  -16.447
1.00 -18.479 42.63  -5.805  -5.458  -6.324  6.525  -9.924  -8.919 -10.902  -15.581  -14.514  -16.777 -3.475   -7.286   -6.883   -7.914  -14.667  -13.448  -16.265
1.00 -18.554 42.66  -5.761  -5.420  -6.270  6.550  -9.758  -8.780 -10.723  -15.338  -14.297  -16.512 -3.450   -7.221   -6.824   -7.839  -14.523  -13.332  -16.085
1.00 -18.629 42.69  -5.718  -5.384  -6.216  6.575  -9.595  -8.643 -10.542  -15.098  -14.082  -16.250 -3.425   -7.156   -6.765   -7.765  -14.381  -13.218  -15.909
1.00 -18.704 42.72  -5.675  -5.348  -6.164  6.600  -9.434  -8.509 -10.365  -14.861  -13.868  -15.990 -3.400   -7.093   -6.707   -7.692  -14.241  -13.105  -15.732
1.00 -18.779 42.75  -5.634  -5.313  -6.112  6.625  -9.276  -8.378 -10.189  -14.626  -13.655  -15.734 -3.375   -7.030   -6.650   -7.619  -14.102  -12.993  -15.561
1.00 -18.854 42.78  -5.594  -5.280  -6.062  6.650  -9.120  -8.248 -10.018  -14.394  -13.447  -15.480 -3.350   -6.968   -6.594   -7.548  -13.966  -12.882  -15.391
1.00 -18.929 42.81  -5.555  -5.247  -6.013  6.675  -8.967  -8.120  -9.848  -14.165  -13.242  -15.231 -3.325   -6.907   -6.539   -7.478  -13.831  -12.773  -15.224
1.00 -19.004 42.84  -5.517  -5.215  -5.965  6.700  -8.818  -7.993  -9.679  -13.940  -13.039  -14.985 -3.300   -6.847   -6.485   -7.408  -13.697  -12.664  -15.057
1.00 -19.079 42.87  -5.479  -5.184  -5.918  6.725  -8.671  -7.867  -9.513  -13.717  -12.838  -14.742 -3.275   -6.788   -6.431   -7.340  -13.566  -12.558  -14.894
1.00 -19.154 42.90  -5.443  -5.154  -5.873  6.750  -8.526  -7.745  -9.351  -13.498  -12.638  -14.501 -3.250   -6.730   -6.378   -7.272  -13.436  -12.453  -14.732
1.00 -19.229 42.93  -5.408  -5.125  -5.828  6.775  -8.385  -7.624  -9.190  -13.282  -12.442  -14.264 -3.225   -6.672   -6.326   -7.205  -13.307  -12.350  -14.572
1.00 -19.304 42.96  -5.374  -5.097  -5.785  6.800  -8.246  -7.505  -9.033  -13.067  -12.247  -14.029 -3.200   -6.616   -6.275   -7.140  -13.181  -12.247  -14.415
1.00 -19.379 42.99  -5.341  -5.069  -5.742  6.825  -8.108  -7.389  -8.878  -12.856  -12.056  -13.797 -3.175   -6.560   -6.224   -7.075  -13.057  -12.148  -14.261
1.00 -19.454 43.02  -5.309  -5.043  -5.701  6.850  -7.973  -7.274  -8.726  -12.648  -11.868  -13.570 -3.150   -6.504   -6.174   -7.012  -12.935  -12.049  -14.108
1.00 -19.529 43.05  -5.277  -5.018  -5.660  6.875  -7.839  -7.158  -8.576  -12.443  -11.681  -13.345 -3.125   -6.450   -6.125   -6.949  -12.814  -11.952  -13.959
1.00 -19.604 43.08  -5.247  -4.993  -5.621  6.900  -7.708  -7.046  -8.429  -12.242  -11.499  -13.124 -3.100   -6.397   -6.077   -6.887  -12.695  -11.856  -13.812
1.00 -19.679 43.11  -5.218  -4.970  -5.583  6.925  -7.580  -6.934  -8.285  -12.043  -11.319  -12.906 -3.075   -6.345   -6.030   -6.826  -12.578  -11.762  -13.665
1.00 -19.754 43.14  -5.190  -4.947  -5.547  6.950  -7.454  -6.826  -8.144  -11.847  -11.141  -12.692 -3.050   -6.293   -5.983   -6.765  -12.463  -11.669  -13.519
1.00 -19.829 43.17  -5.163  -4.926  -5.511  6.975  -7.330  -6.719  -8.006  -11.655  -10.966  -12.481 -3.025   -6.243   -5.937   -6.707  -12.349  -11.577  -13.378
1.00 -19.904 43.20  -5.136  -4.905  -5.476  7.000  -7.209  -6.615  -7.870  -11.465  -10.793  -12.274 -3.000   -6.193   -5.892   -6.649  -12.237  -11.488  -13.237
1.00 -19.979 43.23  -5.111  -4.885  -5.443  7.025  -7.090  -6.512  -7.737  -11.280  -10.624  -12.070 -2.975   -6.144   -5.848   -6.592  -12.127  -11.399  -13.100
1.00 -20.054 43.26  -5.087  -4.866  -5.410  7.050  -6.973  -6.411  -7.608  -11.097  -10.457  -11.870 -2.950   -6.096   -5.805   -6.535  -12.019  -11.312  -12.966
1.00 -20.129 43.29  -5.064  -4.848  -5.378  7.075  -6.860  -6.312  -7.481  -10.918  -10.293  -11.672 -2.925   -6.049   -5.762   -6.480  -11.912  -11.227  -12.833
1.00 -20.204 43.32  -5.041  -4.831  -5.348  7.100  -6.749  -6.214  -7.356  -10.741  -10.132  -11.478 -2.900   -6.002   -5.720   -6.426  -11.809  -11.142  -12.703
1.00 -20.279 43.35  -5.020  -4.815  -5.319  7.125  -6.639  -6.119  -7.235  -10.567   -9.975  -11.288 -2.875   -5.957   -5.679   -6.373  -11.706  -11.059  -12.577
1.00 -20.354 43.38  -5.000  -4.800  -5.291  7.150  -6.533  -6.027  -7.117  -10.396   -9.820  -11.101 -2.850   -5.912   -5.639   -6.320  -11.605  -10.979  -12.453
1.00 -20.429 43.41  -4.981  -4.786  -5.264  7.175  -6.429  -5.937  -7.001  -10.229   -9.667  -10.918 -2.825   -5.868   -5.600   -6.269  -11.506  -10.899  -12.330
1.00 -20.504 43.44  -4.962  -4.772  -5.238  7.200  -6.328  -5.849  -6.889  -10.065   -9.518  -10.738 -2.800   -5.825   -5.561   -6.219  -11.409  -10.821  -12.208
1.00 -20.579 43.47  -4.945  -4.760  -5.213  7.225  -6.230  -5.764  -6.779   -9.904   -9.372  -10.561 -2.775   -5.782   -5.523   -6.169  -11.313  -10.744  -12.088
1.00 -20.654 43.50  -4.929  -4.749  -5.189  7.250  -6.134  -5.681  -6.671   -9.746   -9.229  -10.388 -2.750   -5.741   -5.486   -6.120  -11.220  -10.668  -11.972
1.00 -20.729 43.53  -4.913  -4.738  -5.167  7.275  -6.041  -5.601  -6.567   -9.592   -9.089  -10.218 -2.725   -5.701   -5.450   -6.073  -11.128  -10.594  -11.857
1.00 -20.804 43.56  -4.899  -4.729  -5.145  7.300  -5.950  -5.523  -6.466   -9.441   -8.953  -10.051 -2.700   -5.661   -5.414   -6.026  -11.038  -10.521  -11.744
1.00 -20.879 43.59  -4.886  -4.720  -5.125  7.325  -5.863  -5.447  -6.366   -9.293   -8.818   -9.888 -2.675   -5.622   -5.380   -5.980  -10.950  -10.451  -11.634
1.00 -20.954 43.62  -4.874  -4.712  -5.106  7.350  -5.778  -5.373  -6.270   -9.149   -8.688   -9.728 -2.650   -5.584   -5.346   -5.936  -10.863  -10.381  -11.525
1.00 -21.029 43.65  -4.862  -4.705  -5.087  7.375  -5.696  -5.301  -6.177   -9.007   -8.560   -9.570 -2.625   -5.547   -5.312   -5.892  -10.778  -10.312  -11.420
1.00 -21.104 43.68  -4.852  -4.699  -5.070  7.400  -5.617  -5.233  -6.086   -8.869   -8.435   -9.417 -2.600   -5.511   -5.280   -5.849  -10.695  -10.245  -11.316
1.00 -21.179 43.71  -4.843  -4.695  -5.054  7.425  -5.540  -5.166  -5.999   -8.734   -8.313   -9.267 -2.575   -5.476   -5.249   -5.807  -10.614  -10.180  -11.214
1.00 -21.254 43.74  -4.835  -4.690  -5.040  7.450  -5.466  -5.103  -5.914   -8.602   -8.194   -9.121 -2.550   -5.441   -5.218   -5.766  -10.535  -10.115  -11.114
1.00 -21.329 43.77  -4.827  -4.687  -5.026  7.475  -5.395  -5.042  -5.833   -8.474   -8.079   -8.977 -2.525   -5.408   -5.188   -5.726  -10.457  -10.052  -11.017
1.00 -21.404 43.80  -4.821  -4.685  -5.013  7.500  -5.326  -4.984  -5.753   -8.349   -7.967   -8.837 -2.500   -5.375   -5.159   -5.687  -10.381   -9.990  -10.921
1.00 -21.479 43.83  -4.816  -4.684  -5.001  7.525  -5.261  -4.928  -5.677   -8.227   -7.857   -8.701 -2.475   -5.343   -5.130   -5.649  -10.307   -9.930  -10.829
1.00 -21.554 43.86  -4.812  -4.684  -4.991  7.550  -5.198  -4.875  -5.603   -8.109   -7.751   -8.568 -2.450   -5.312   -5.103   -5.612  -10.235   -9.871  -10.738
1.00 -21.629 43.89  -4.808  -4.685  -4.981  7.575  -5.138  -4.825  -5.532   -7.994   -7.648   -8.439 -2.425   -5.281   -5.076   -5.576  -10.165   -9.814  -10.649
1.00 -21.704 43.92  -4.806  -4.686  -4.973  7.600  -5.080  -4.777  -5.464   -7.883   -7.548   -8.314 -2.400   -5.252   -5.050   -5.541  -10.096   -9.758  -10.561
1.00 -21.779 43.95  -4.805  -4.689  -4.966  7.625  -5.026  -4.733  -5.399   -7.775   -7.451   -8.191 -2.375   -5.223   -5.025   -5.506  -10.029   -9.703  -10.475
1.00 -21.854 43.98  -4.804  -4.692  -4.960  7.650  -4.974  -4.691  -5.336   -7.670   -7.358   -8.073 -2.350   -5.195   -5.000   -5.473   -9.963   -9.649  -10.392
1.00 -21.929 44.01  -4.805  -4.697  -4.955  7.675  -4.924  -4.651  -5.276   -7.568   -7.268   -7.957 -2.325   -5.169   -4.976   -5.441   -9.899   -9.596  -10.311
1.00 -22.004 44.04  -4.807  -4.702  -4.952  7.700  -4.878  -4.615  -5.219   -7.469   -7.181   -7.845 -2.300   -5.143   -4.954   -5.409   -9.837   -9.545  -10.233
1.00 -22.079 44.07  -4.810  -4.709  -4.949  7.725  -4.834  -4.580  -5.166   -7.374   -7.097   -7.736 -2.275   -5.117   -4.932   -5.379   -9.777   -9.495  -10.156
1.00 -22.154 44.10  -4.813  -4.716  -4.947  7.750  -4.793  -4.549  -5.115   -7.282   -7.017   -7.631 -2.250   -5.093   -4.910   -5.349   -9.718   -9.447  -10.083
1.00 -22.229 44.13  -4.818  -4.724  -4.947  7.775  -4.755  -4.520  -5.066   -7.194   -6.939   -7.529 -2.225   -5.070   -4.890   -5.321   -9.661   -9.399  -10.012
1.00 -22.304 44.16  -4.824  -4.733  -4.948  7.800  -4.719  -4.493  -5.021   -7.109   -6.865   -7.430 -2.200   -5.047   -4.870   -5.293   -9.606   -9.353   -9.943
1.00 -22.379 44.19  -4.831  -4.743  -4.949  7.825  -4.687  -4.470  -4.978   -7.027   -6.794   -7.335 -2.175   -5.025   -4.851   -5.266   -9.552   -9.307   -9.876
1.00 -22.454 44.22  -4.838  -4.754  -4.952  7.850  -4.656  -4.449  -4.938   -6.948   -6.727   -7.244 -2.150   -5.004   -4.833   -5.241   -9.499   -9.264   -9.811
1.00 -22.529 44.25  -4.847  -4.766  -4.956  7.875  -4.629  -4.431  -4.900   -6.873   -6.662   -7.156 -2.125   -4.984   -4.816   -5.216   -9.449   -9.222   -9.749
1.00 -22.604 44.28  -4.857  -4.779  -4.961  7.900  -4.605  -4.415  -4.866   -6.801   -6.601   -7.071 -2.100   -4.965   -4.799   -5.192   -9.400   -9.180   -9.690
1.00 -22.679 44.31  -4.868  -4.793  -4.967  7.925  -4.583  -4.402  -4.834   -6.732   -6.543   -6.990 -2.075   -4.947   -4.784   -5.169   -9.352   -9.139   -9.633
1.00 -22.754 44.34  -4.879  -4.808  -4.975  7.950  -4.564  -4.392  -4.805   -6.667   -6.489   -6.912 -2.050   -4.929   -4.769   -5.147   -9.306   -9.099   -9.577
1.00 -22.829 44.37  -4.892  -4.823  -4.983  7.975  -4.548  -4.385  -4.779   -6.605   -6.438   -6.838 -2.025   -4.913   -4.754   -5.126   -9.262   -9.059   -9.524
1.00 -22.904 44.40  -4.906  -4.840  -4.993  8.000  -4.534  -4.380  -4.756   -6.547   -6.389   -6.767 -2.000   -4.897   -4.741   -5.106   -9.218   -9.021   -9.474
1.00 -22.979 44.43  -4.921  -4.858  -5.003  8.025  -4.524  -4.378  -4.735   -6.492   -6.345   -6.699 -1.975   -4.882   -4.729   -5.087   -9.177   -8.983   -9.426
1.00 -23.054 44.46  -4.936  -4.876  -5.015  8.050  -4.516  -4.379  -4.718   -6.440   -6.303   -6.635 -1.950   -4.868   -4.717   -5.069   -9.137   -8.946   -9.381
1.00 -23.129 44.49  -4.953  -4.896  -5.028  8.075  -4.511  -4.382  -4.703   -6.392   -6.264   -6.574 -1.925   -4.855   -4.706   -5.052   -9.097   -8.909   -9.339
1.00 -23.204 44.52  -4.971  -4.916  -5.042  8.100  -4.508  -4.388  -4.690   -6.347   -6.229   -6.517 -1.900   -4.843   -4.696   -5.036   -9.059   -8.873   -9.299
1.00 -23.279 44.55  -4.990  -4.937  -5.057  8.125  -4.509  -4.396  -4.681   -6.305   -6.197   -6.463 -1.875   -4.831   -4.686   -5.020   -9.021   -8.837   -9.261
1.00 -23.354 44.58  -5.009  -4.960  -5.073  8.150  -4.512  -4.407  -4.674   -6.266   -6.169   -6.412 -1.850   -4.821   -4.678   -5.006   -8.984   -8.801   -9.225
1.00 -23.429 44.61  -5.030  -4.983  -5.090  8.175  -4.519  -4.421  -4.671   -6.231   -6.143   -6.365 -1.825   -4.811   -4.670   -4.993   -8.949   -8.765   -9.189
1.00 -23.504 44.64  -5.052  -5.007  -5.108  8.200  -4.528  -4.437  -4.670   -6.199   -6.121   -6.322 -1.800   -4.802   -4.663   -4.980   -8.913   -8.729   -9.155
1.00 -23.579 44.67  -5.075  -5.032  -5.128  8.225  -4.540  -4.456  -4.672   -6.171   -6.102   -6.281 -1.775   -4.794   -4.657   -4.969   -8.878   -8.692   -9.121
1.00 -23.654 44.70  -5.099  -5.058  -5.148  8.250  -4.556  -4.477  -4.678   -6.146   -6.087   -6.244 -1.750   -4.787   -4.652   -4.958   -8.843   -8.654   -9.087
1.00 -23.729 44.73  -5.123  -5.085  -5.170  8.275  -4.574  -4.500  -4.686   -6.124   -6.075   -6.211 -1.725   -4.780   -4.647   -4.948   -8.807   -8.615   -9.052
1.00 -23.804 44.76  -5.149  -5.113  -5.193  8.300  -4.596  -4.525  -4.697   -6.105   -6.066   -6.181 -1.700   -4.775   -4.644   -4.940   -8.771   -8.575   -9.016
1.00 -23.879 44.79  -5.176  -5.142  -5.217  8.325  -4.620  -4.553  -4.712   -6.091   -6.060   -6.154 -1.675   -4.770   -4.641   -4.932   -8.732   -8.534   -8.979
1.00 -23.954 44.82  -5.204  -5.171  -5.242  8.350  -4.647  -4.582  -4.731   -6.081   -6.057   -6.131 -1.650   -4.767   -4.639   -4.925   -8.691   -8.491   -8.940
1.00 -24.029 44.85  -5.232  -5.202  -5.268  8.375  -4.676  -4.613  -4.754   -6.075   -6.054   -6.113 -1.625   -4.764   -4.637   -4.919   -8.648   -8.444   -8.897
1.00 -24.104 44.88  -5.262  -5.234  -5.295  8.400  -4.709  -4.646  -4.781   -6.072   -6.053   -6.102 -1.600   -4.761   -4.637   -4.914   -8.602   -8.392   -8.852
1.00 -24.179 44.91  -5.293  -5.266  -5.323  8.425  -4.743  -4.681  -4.811   -6.070   -6.052   -6.097 -1.575   -4.760   -4.637   -4.910   -8.552   -8.335   -8.804
1.00 -24.254 44.94  -5.325  -5.300  -5.353  8.450  -4.780  -4.718  -4.846   -6.071   -6.053   -6.099 -1.550   -4.760   -4.638   -4.907   -8.498   -8.274   -8.751
1.00 -24.329 44.97  -5.357  -5.334  -5.383  8.475  -4.818  -4.756  -4.884   -6.074   -6.054   -6.105 -1.525   -4.760   -4.640   -4.905   -8.440   -8.209   -8.695
1.00 -24.404 45.00  -5.391  -5.370  -5.415  8.500  -4.859  -4.797  -4.925   -6.079   -6.055   -6.119 -1.500   -4.762   -4.643   -4.904   -8.378   -8.139   -8.634
1.00 -24.479 45.03  -5.426  -5.406  -5.447  8.525  -4.902  -4.839  -4.969   -6.087   -6.058   -6.138 -1.475   -4.764   -4.647   -4.904   -8.312   -8.065   -8.569
1.00 -24.554 45.06  -5.461  -5.443  -5.481  8.550  -4.948  -4.884  -5.017   -6.099   -6.063   -6.161 -1.450   -4.767   -4.651   -4.904   -8.241   -7.987   -8.502
1.00 -24.629 45.09  -5.498  -5.481  -5.516  8.575  -4.995  -4.930  -5.069   -6.116   -6.069   -6.188 -1.425   -4.771   -4.656   -4.906   -8.166   -7.905   -8.431
1.00 -24.704 45.12  -5.536  -5.521  -5.552  8.600  -5.045  -4.978  -5.125   -6.137   -6.078   -6.218 -1.400   -4.776   -4.662   -4.908   -8.088   -7.821   -8.355
1.00 -24.779 45.15  -5.575  -5.561  -5.589  8.625  -5.098  -5.027  -5.185   -6.160   -6.091   -6.252 -1.375   -4.781   -4.669   -4.912   -8.006   -7.736   -8.277
1.00 -24.854 45.18  -5.614  -5.602  -5.628  8.650  -5.153  -5.079  -5.249   -6.188   -6.108   -6.289 -1.350   -4.788   -4.676   -4.916   -7.921   -7.650   -8.194
1.00 -24.929 45.21  -5.655  -5.643  -5.667  8.675  -5.211  -5.132  -5.317   -6.218   -6.127   -6.329 -1.325   -4.795   -4.685   -4.922   -7.836   -7.565   -8.110
1.00 -25.004 45.24  -5.697  -5.686  -5.708  8.700  -5.272  -5.188  -5.388   -6.252   -6.150   -6.373 -1.300   -4.803   -4.694   -4.928   -7.749   -7.479   -8.023
1.00 -25.079 45.27  -5.740  -5.730  -5.749  8.725  -5.336  -5.245  -5.462   -6.288   -6.177   -6.419 -1.275   -4.812   -4.704   -4.936   -7.662   -7.395   -7.934
1.00 -25.154 45.30  -5.783  -5.774  -5.792  8.750  -5.403  -5.305  -5.538   -6.329   -6.207   -6.469 -1.250   -4.822   -4.715   -4.944   -7.575   -7.313   -7.844
1.00 -25.229 45.33  -5.828  -5.820  -5.836  8.775  -5.473  -5.366  -5.618   -6.372   -6.240   -6.523 -1.225   -4.833   -4.726   -4.953   -7.490   -7.232   -7.755
1.00 -25.304 45.36  -5.874  -5.866  -5.881  8.800  -5.546  -5.431  -5.700   -6.418   -6.276   -6.580 -1.200   -4.845   -4.738   -4.963   -7.405   -7.154   -7.666
1.00 -25.379 45.39  -5.920  -5.913  -5.927  8.825  -5.622  -5.498  -5.786   -6.468   -6.315   -6.639 -1.175   -4.857   -4.751   -4.974   -7.322   -7.077   -7.577
1.00 -25.454 45.42  -5.968  -5.961  -5.975  8.850  -5.700  -5.567  -5.873   -6.521   -6.357   -6.702 -1.150   -4.870   -4.765   -4.987   -7.242   -7.004   -7.490
1.00 -25.529 45.45  -6.017  -6.010  -6.023  8.875  -5.781  -5.640  -5.964   -6.578   -6.403   -6.769 -1.125   -4.885   -4.780   -5.000   -7.163   -6.933   -7.404
1.00 -25.604 45.48  -6.066  -6.060  -6.073  8.900  -5.865  -5.714  -6.058   -6.637   -6.452   -6.838 -1.100   -4.900   -4.796   -5.014   -7.087   -6.865   -7.321
1.00 -25.679 45.51  -6.117  -6.110  -6.124  8.925  -5.952  -5.791  -6.154   -6.699   -6.504   -6.910 -1.075   -4.916   -4.812   -5.029   -7.013   -6.800   -7.240
1.00 -25.754 45.54  -6.169  -6.162  -6.176  8.950  -6.041  -5.871  -6.252   -6.764   -6.560   -6.985 -1.050   -4.932   -4.829   -5.045   -6.943   -6.737   -7.161
1.00 -25.829 45.57  -6.222  -6.214  -6.229  8.975  -6.132  -5.953  -6.354   -6.833   -6.618   -7.063 -1.025   -4.950   -4.847   -5.062   -6.875   -6.678   -7.084
1.00 -25.904 45.60  -6.275  -6.268  -6.283  9.000  -6.226  -6.038  -6.457   -6.904   -6.680   -7.144 -1.000   -4.968   -4.865   -5.080   -6.809   -6.621   -7.011
1.00 -25.979 45.63  -6.330  -6.322  -6.338  9.025  -6.322  -6.125  -6.564   -6.978   -6.744   -7.228 -0.975   -4.988   -4.884   -5.099   -6.747   -6.567   -6.940
1.00 -26.054 45.66  -6.386  -6.377  -6.395  9.050  -6.421  -6.215  -6.672   -7.055   -6.811   -7.313 -0.950   -5.008   -4.904   -5.119   -6.687   -6.516   -6.871
1.00 -26.129 45.69  -6.443  -6.433  -6.452  9.075  -6.522  -6.307  -6.781   -7.135   -6.882   -7.402 -0.925   -5.029   -4.925   -5.140   -6.630   -6.468   -6.806
1.00 -26.204 45.72  -6.500  -6.491  -6.510  9.100  -6.625  -6.401  -6.893   -7.217   -6.955   -7.493 -0.900   -5.051   -4.947   -5.162   -6.577   -6.423   -6.743
1.00 -26.279 45.75  -6.559  -6.549  -6.569  9.125  -6.730  -6.497  -7.005   -7.301   -7.030   -7.585 -0.875   -5.073   -4.970   -5.185   -6.526   -6.381   -6.684
1.00 -26.354 45.78  -6.619  -6.608  -6.630  9.150  -6.836  -6.595  -7.119   -7.387   -7.108   -7.678 -0.850   -5.097   -4.993   -5.209   -6.478   -6.342   -6.627
1.00 -26.429 45.81  -6.679  -6.668  -6.691  9.175  -6.943  -6.695  -7.232   -7.474   -7.188   -7.771 -0.825   -5.121   -5.017   -5.234   -6.433   -6.307   -6.574
1.00 -26.504 45.84  -6.741  -6.729  -6.754  9.200  -7.051  -6.796  -7.344   -7.562   -7.271   -7.865 -0.800   -5.147   -5.042   -5.260   -6.391   -6.274   -6.523
1.00 -26.579 45.87  -6.804  -6.791  -6.817  9.225  -7.158  -6.898  -7.453   -7.651   -7.355   -7.958 -0.775   -5.173   -5.068   -5.286   -6.352   -6.244   -6.475
1.00 -26.654 45.90  -6.867  -6.854  -6.881  9.250  -7.265  -6.999  -7.562   -7.739   -7.440   -8.049 -0.750   -5.200   -5.094   -5.314   -6.316   -6.216   -6.431
1.00 -26.729 45.93  -6.932  -6.918  -6.947  9.275  -7.370  -7.101  -7.670   -7.827   -7.525   -8.139 -0.725   -5.227   -5.122   -5.343   -6.283   -6.192   -6.389
1.00 -26.804 45.96  -6.998  -6.982  -7.013  9.300  -7.473  -7.202  -7.775   -7.913   -7.610   -8.227 -0.700   -5.256   -5.150   -5.373   -6.253   -6.171   -6.351
1.00 -26.879 45.99  -7.064  -7.048  -7.081  9.325  -7.573  -7.302  -7.875   -7.996   -7.694   -8.310 -0.675   -5.286   -5.179   -5.404   -6.226   -6.153   -6.315
1.00 -26.954 46.02  -7.132  -7.114  -7.150  9.350  -7.669  -7.398  -7.973   -8.076   -7.775   -8.390 -0.650   -5.316   -5.208   -5.435   -6.202   -6.138   -6.283
1.00 -27.029 46.05  -7.200  -7.182  -7.219  9.375  -7.760  -7.492  -8.067   -8.151   -7.853   -8.466 -0.625   -5.347   -5.239   -5.468   -6.181   -6.125   -6.253
1.00 -27.104 46.08  -7.270  -7.250  -7.290  9.400  -7.845  -7.579  -8.156   -8.220   -7.928   -8.539 -0.600   -5.379   -5.270   -5.502   -6.162   -6.116   -6.226
1.00 -27.179 46.11  -7.340  -7.319  -7.361  9.425  -7.924  -7.660  -8.239   -8.283   -7.998   -8.606 -0.575   -5.412   -5.302   -5.536   -6.147   -6.110   -6.203
1.00 -27.254 46.14  -7.411  -7.389  -7.434  9.450  -7.997  -7.735  -8.318   -8.341   -8.062   -8.670 -0.550   -5.446   -5.335   -5.571   -6.134   -6.106   -6.182
1.00 -27.329 46.17  -7.483  -7.460  -7.508  9.475  -8.064  -7.805  -8.394   -8.392   -8.119   -8.728 -0.525   -5.481   -5.369   -5.608   -6.126   -6.104   -6.164
1.00 -27.404 46.20  -7.556  -7.531  -7.582  9.500  -8.126  -7.868  -8.461   -8.439   -8.169   -8.780 -0.500   -5.517   -5.403   -5.645   -6.121   -6.103   -6.151
1.00 -27.479 46.23  -7.630  -7.604  -7.658  9.525  -8.181  -7.925  -8.522   -8.481   -8.215   -8.827 -0.475   -5.553   -5.438   -5.683   -6.119   -6.102   -6.142
1.00 -27.554 46.26  -7.705  -7.677  -7.734  9.550  -8.230  -7.977  -8.577   -8.518   -8.254   -8.867 -0.450   -5.590   -5.474   -5.723   -6.118   -6.103   -6.138
1.00 -27.629 46.29  -7.780  -7.751  -7.812  9.575  -8.275  -8.022  -8.623   -8.549   -8.289   -8.900 -0.425   -5.628   -5.510   -5.763   -6.119   -6.104   -6.139
1.00 -27.704 46.32  -7.857  -7.825  -7.890  9.600  -8.314  -8.064  -8.664   -8.576   -8.322   -8.925 -0.400   -5.667   -5.548   -5.804   -6.121   -6.106   -6.146
1.00 -27.779 46.35  -7.934  -7.901  -7.969  9.625  -8.350  -8.103  -8.698   -8.600   -8.350   -8.946 -0.375   -5.707   -5.586   -5.847   -6.125   -6.108   -6.157
1.00 -27.854 46.38  -8.012  -7.977  -8.050  9.650  -8.381  -8.141  -8.728   -8.621   -8.378   -8.964 -0.350   -5.748   -5.624   -5.890   -6.132   -6.111   -6.174
1.00 -27.929 46.41  -8.090  -8.053  -8.131  9.675  -8.411  -8.178  -8.754   -8.641   -8.403   -8.978 -0.325   -5.789   -5.664   -5.934   -6.142   -6.116   -6.194
1.00 -28.004 46.44  -8.170  -8.131  -8.213  9.700  -8.440  -8.213  -8.776   -8.659   -8.428   -8.990 -0.300   -5.831   -5.704   -5.979   -6.156   -6.122   -6.216
1.00 -28.079 46.47  -8.250  -8.209  -8.295  9.725  -8.469  -8.248  -8.797   -8.678   -8.453   -8.999 -0.275   -5.875   -5.746   -6.025   -6.172   -6.131   -6.241
1.00 -28.154 46.50  -8.331  -8.287  -8.379  9.750  -8.497  -8.282  -8.815   -8.697   -8.478   -9.007 -0.250   -5.919   -5.787   -6.073   -6.190   -6.142   -6.268
1.00 -28.229 46.53  -8.412  -8.366  -8.463  9.775  -8.525  -8.316  -8.832   -8.716   -8.503   -9.016 -0.225   -5.964   -5.830   -6.121   -6.212   -6.156   -6.298
1.00 -28.304 46.56  -8.495  -8.446  -8.548  9.800  -8.554  -8.349  -8.851   -8.735   -8.526   -9.026 -0.200   -6.009   -5.873   -6.170   -6.235   -6.172   -6.329
1.00 -28.379 46.59  -8.577  -8.525  -8.634  9.825  -8.584  -8.382  -8.870   -8.756   -8.550   -9.037 -0.175   -6.056   -5.918   -6.220   -6.261   -6.191   -6.363
1.00 -28.454 46.62  -8.661  -8.606  -8.721  9.850  -8.614  -8.415  -8.891   -8.778   -8.574   -9.050 -0.150   -6.103   -5.963   -6.271   -6.289   -6.212   -6.400
1.00 -28.529 46.65  -8.744  -8.687  -8.808  9.875  -8.645  -8.448  -8.914   -8.799   -8.598   -9.067 -0.125   -6.152   -6.009   -6.323   -6.319   -6.236   -6.438
1.00 -28.604 46.68  -8.829  -8.767  -8.896  9.900  -8.676  -8.480  -8.940   -8.822   -8.622   -9.084 -0.100   -6.201   -6.055   -6.376   -6.352   -6.262   -6.479
1.00 -28.679 46.71  -8.913  -8.849  -8.985  9.925  -8.707  -8.512  -8.968   -8.847   -8.647   -9.106 -0.075   -6.251   -6.102   -6.430   -6.387   -6.290   -6.521
1.00 -28.754 46.74  -8.998  -8.930  -9.074  9.950  -8.740  -8.544  -8.999   -8.872   -8.673   -9.130 -0.050   -6.302   -6.151   -6.485   -6.424   -6.320   -6.566
1.00 -28.829 46.77  -9.084  -9.011  -9.164  9.975  -8.774  -8.577  -9.032   -8.897   -8.698   -9.156 -0.025   -6.353   -6.199   -6.541   -6.462   -6.352   -6.612
1.00 -28.904 46.80  -9.170  -9.092  -9.254 10.000  -8.807  -8.609  -9.068   -8.925   -8.724   -9.186  0.000   -6.406   -6.249   -6.597   -6.503   -6.387   -6.661
1.00 -28.979 46.83  -9.256  -9.172  -9.344 10.025  -8.842  -8.642  -9.106   -8.952   -8.750   -9.219  0.025   -6.459   -6.300   -6.655   -6.545   -6.423   -6.711
1.00 -29.054 46.86  -9.342  -9.253  -9.435 10.050  -8.877  -8.674  -9.149   -8.982   -8.777   -9.255  0.050   -6.514   -6.351   -6.714   -6.590   -6.461   -6.762
1.00 -29.129 46.89  -9.429  -9.333  -9.527 10.075  -8.913  -8.707  -9.193   -9.012   -8.803   -9.294  0.075   -6.569   -6.403   -6.773   -6.636   -6.501   -6.816
1.00 -29.204 46.92  -9.515  -9.412  -9.619 10.100  -8.950  -8.739  -9.240   -9.044   -8.830   -9.335  0.100   -6.625   -6.456   -6.834   -6.684   -6.543   -6.871
1.00 -29.279 46.95  -9.602  -9.491  -9.711 10.125  -8.988  -8.772  -9.289   -9.077   -8.858   -9.379  0.125   -6.682   -6.509   -6.895   -6.733   -6.587   -6.928
1.00 -29.354 46.98  -9.689  -9.569  -9.804 10.150  -9.027  -8.805  -9.341   -9.111   -8.887   -9.426  0.150   -6.739   -6.563   -6.958   -6.784   -6.632   -6.986
1.00 -29.429 47.01  -9.776  -9.647  -9.897 10.175  -9.067  -8.839  -9.394   -9.146   -8.916   -9.474  0.175   -6.798   -6.619   -7.021   -6.837   -6.679   -7.046
1.00 -29.504 47.04  -9.863  -9.723  -9.990 10.200  -9.109  -8.874  -9.449   -9.183   -8.946   -9.525  0.200   -6.857   -6.675   -7.086   -6.891   -6.728   -7.107
1.00 -29.579 47.07  -9.950  -9.799 -10.084 10.225  -9.152  -8.909  -9.506   -9.221   -8.976   -9.576  0.225   -6.917   -6.731   -7.151   -6.947   -6.778   -7.169
1.00 -29.654 47.10 -10.036  -9.874 -10.178 10.250  -9.196  -8.944  -9.565   -9.260   -9.007   -9.630  0.250   -6.978   -6.788   -7.218   -7.004   -6.830   -7.233
1.00 -29.729 47.13 -10.122  -9.947 -10.272 10.275  -9.241  -8.980  -9.625   -9.302   -9.039   -9.688  0.275   -7.040   -6.847   -7.285   -7.063   -6.883   -7.298
1.00 -29.804 47.16 -10.208 -10.020 -10.366 10.300  -9.287  -9.016  -9.689   -9.344   -9.071   -9.748  0.300   -7.103   -6.906   -7.353   -7.123   -6.937   -7.364
1.00 -29.879 47.19 -10.294 -10.092 -10.461 10.325  -9.334  -9.052  -9.753   -9.387   -9.103   -9.809  0.325   -7.167   -6.966   -7.422   -7.183   -6.993   -7.432
1.00 -29.954 47.22 -10.379 -10.163 -10.556 10.350  -9.383  -9.088  -9.820   -9.433   -9.137   -9.872  0.350   -7.231   -7.026   -7.492   -7.246   -7.050   -7.500
1.00 -30.029 47.25 -10.464 -10.233 -10.651 10.375  -9.433  -9.127  -9.889   -9.480   -9.172   -9.937  0.375   -7.297   -7.088   -7.564   -7.309   -7.108   -7.570
1.00 -30.104 47.28 -10.549 -10.302 -10.746 10.400  -9.484  -9.166  -9.959   -9.528   -9.209  -10.005  0.400   -7.363   -7.150   -7.636   -7.374   -7.168   -7.642
1.00 -30.179 47.31 -10.633 -10.371 -10.841 10.425  -9.537  -9.206 -10.032   -9.577   -9.245  -10.075  0.425   -7.430   -7.213   -7.709   -7.439   -7.229   -7.714
1.00 -30.254 47.34 -10.717 -10.439 -10.936 10.450  -9.590  -9.246 -10.107   -9.628   -9.282  -10.146  0.450   -7.498   -7.277   -7.783   -7.506   -7.290   -7.787
1.00 -30.329 47.37 -10.801 -10.506 -11.032 10.475  -9.644  -9.287 -10.183   -9.680   -9.322  -10.220  0.475   -7.567   -7.341   -7.858   -7.574   -7.353   -7.861
1.00 -30.404 47.40 -10.883 -10.572 -11.127 10.500  -9.700  -9.329 -10.260   -9.734   -9.362  -10.294  0.500   -7.637   -7.406   -7.934   -7.643   -7.417   -7.937
1.00 -30.479 47.43 -10.966 -10.639 -11.222 10.525  -9.758  -9.372 -10.339   -9.788   -9.403  -10.371  0.525   -7.707   -7.473   -8.010   -7.712   -7.482   -8.013
1.00 -30.554 47.46 -11.048 -10.705 -11.318 10.550  -9.816  -9.415 -10.420   -9.845   -9.444  -10.449  0.550   -7.778   -7.540   -8.088   -7.783   -7.548   -8.091
1.00 -30.629 47.49 -11.131 -10.771 -11.413 10.575  -9.875  -9.460 -10.503   -9.902   -9.486  -10.530  0.575   -7.851   -7.608   -8.167   -7.855   -7.615   -8.169
1.00 -30.704 47.52 -11.212 -10.837 -11.508 10.600  -9.936  -9.505 -10.588   -9.961   -9.529  -10.612  0.600   -7.924   -7.676   -8.247   -7.928   -7.683   -8.249
1.00 -30.779 47.55 -11.294 -10.903 -11.604 10.625  -9.999  -9.551 -10.673  -10.023   -9.573  -10.696  0.625   -7.998   -7.745   -8.328   -8.001   -7.752   -8.330
1.00 -30.854 47.58 -11.375 -10.969 -11.700 10.650 -10.063  -9.597 -10.759  -10.085   -9.618  -10.781  0.650   -8.073   -7.816   -8.409   -8.076   -7.821   -8.411
1.00 -30.929 47.61 -11.457 -11.035 -11.795 10.675 -10.127  -9.645 -10.848  -10.148   -9.664  -10.868  0.675   -8.148   -7.887   -8.492   -8.151   -7.891   -8.494
1.00 -31.004 47.64 -11.538 -11.100 -11.891 10.700 -10.194  -9.693 -10.937  -10.213   -9.711  -10.955  0.700   -8.225   -7.958   -8.576   -8.227   -7.963   -8.577
1.00 -31.079 47.67 -11.620 -11.166 -11.988 10.725 -10.263  -9.742 -11.028  -10.280   -9.759  -11.045  0.725   -8.302   -8.031   -8.660   -8.305   -8.035   -8.662
1.00 -31.154 47.70 -11.701 -11.232 -12.084 10.750 -10.332  -9.793 -11.122  -10.349   -9.808  -11.138  0.750   -8.380   -8.104   -8.746   -8.383   -8.108   -8.747
1.00 -31.229 47.73 -11.782 -11.298 -12.181 10.775 -10.404  -9.844 -11.218  -10.419   -9.858  -11.233  0.775   -8.459   -8.178   -8.832   -8.462   -8.182   -8.834
1.00 -31.304 47.76 -11.863 -11.365 -12.278 10.800 -10.475  -9.896 -11.314  -10.489   -9.909  -11.328  0.800   -8.539   -8.253   -8.920   -8.541   -8.257   -8.921
1.00 -31.379 47.79 -11.945 -11.432 -12.375 10.825 -10.548  -9.949 -11.411  -10.561   -9.960  -11.424  0.825   -8.620   -8.328   -9.008   -8.622   -8.333   -9.010
1.00 -31.454 47.82 -12.027 -11.500 -12.473 10.850 -10.623 -10.002 -11.511  -10.635  -10.013  -11.523  0.850   -8.702   -8.405   -9.097   -8.704   -8.409   -9.099
1.00 -31.529 47.85 -12.109 -11.567 -12.570 10.875 -10.698 -10.057 -11.611  -10.709  -10.067  -11.622  0.875   -8.785   -8.482   -9.188   -8.787   -8.486   -9.189
1.00 -31.604 47.88 -12.192 -11.635 -12.667 10.900 -10.776 -10.113 -11.712  -10.787  -10.123  -11.723  0.900   -8.868   -8.560   -9.279   -8.870   -8.564   -9.280
1.00 -31.679 47.91 -12.274 -11.704 -12.765 10.925 -10.855 -10.170 -11.816  -10.865  -10.179  -11.825  0.925   -8.953   -8.639   -9.371   -8.954   -8.643   -9.372
1.00 -31.754 47.94 -12.358 -11.773 -12.863 10.950 -10.935 -10.229 -11.922  -10.943  -10.237  -11.929  0.950   -9.037   -8.719   -9.464   -9.039   -8.723   -9.465
1.00 -31.829 47.97 -12.441 -11.843 -12.962 10.975 -11.015 -10.288 -12.029  -11.022  -10.294  -12.037  0.975   -9.123   -8.799   -9.558   -9.125   -8.803   -9.559
1.00 -31.904 48.00 -12.525 -11.913 -13.061 11.000 -11.096 -10.347 -12.139  -11.103  -10.353  -12.145  1.000   -9.210   -8.880   -9.653   -9.212   -8.884   -9.654
1.20 -16.904 42.00  -6.752  -6.051  -7.750  6.000 -12.724  -9.640 -15.041  -20.058  -17.513  -22.807 -4.000   -8.681   -7.942   -9.760  -23.560  -20.566 -999.999
1.20 -16.979 42.03  -6.687  -5.997  -7.670  6.025 -12.541  -9.564 -14.804  -19.793  -17.336  -22.482 -3.975   -8.599   -7.869   -9.662  -23.298  -20.361 -110.469
1.20 -17.054 42.06  -6.623  -5.944  -7.591  6.050 -12.361  -9.488 -14.571  -19.532  -17.160  -22.160 -3.950   -8.517   -7.796   -9.566  -23.041  -20.158  -70.938
1.20 -17.129 42.09  -6.560  -5.892  -7.514  6.075 -12.180  -9.412 -14.340  -19.270  -16.983  -21.841 -3.925   -8.436   -7.725   -9.471  -22.783  -19.955  -47.577
1.20 -17.204 42.12  -6.499  -5.841  -7.437  6.100 -12.001  -9.338 -14.111  -19.012  -16.805  -21.525 -3.900   -8.356   -7.654   -9.376  -22.528  -19.755  -27.408
1.20 -17.279 42.15  -6.438  -5.790  -7.362  6.125 -11.821  -9.265 -13.885  -18.759  -16.627  -21.211 -3.875   -8.276   -7.584   -9.283  -22.275  -19.557  -26.584
1.20 -17.354 42.18  -6.378  -5.741  -7.286  6.150 -11.640  -9.196 -13.661  -18.508  -16.447  -20.902 -3.850   -8.198   -7.515   -9.190  -22.025  -19.360  -26.005
1.20 -17.429 42.21  -6.319  -5.692  -7.213  6.175 -11.454  -9.127 -13.441  -18.258  -16.267  -20.597 -3.825   -8.120   -7.446   -9.099  -21.775  -19.164  -25.590
1.20 -17.504 42.24  -6.262  -5.645  -7.141  6.200 -11.268  -9.058 -13.225  -18.008  -16.089  -20.292 -3.800   -8.043   -7.379   -9.008  -21.530  -18.970  -25.253
1.20 -17.579 42.27  -6.205  -5.598  -7.070  6.225 -11.087  -8.989 -13.012  -17.765  -15.909  -19.992 -3.775   -7.966   -7.311   -8.918  -21.286  -18.778  -24.935
1.20 -17.654 42.30  -6.149  -5.552  -6.999  6.250 -10.911  -8.906 -12.803  -17.520  -15.729  -19.697 -3.750   -7.891   -7.245   -8.829  -21.041  -18.589  -24.612
1.20 -17.729 42.33  -6.094  -5.507  -6.930  6.275 -10.738  -8.827 -12.595  -17.278  -15.544  -19.403 -3.725   -7.817   -7.180   -8.741  -20.802  -18.400  -24.294
1.20 -17.804 42.36  -6.040  -5.463  -6.861  6.300 -10.572  -8.752 -12.391  -17.038  -15.356  -19.112 -3.700   -7.743   -7.115   -8.654  -20.564  -18.213  -23.981
1.20 -17.879 42.39  -5.986  -5.419  -6.794  6.325 -10.406  -8.678 -12.188  -16.801  -15.166  -18.822 -3.675   -7.670   -7.051   -8.568  -20.328  -18.028  -23.671
1.20 -17.954 42.42  -5.934  -5.377  -6.728  6.350 -10.243  -8.599 -11.989  -16.568  -14.977  -18.538 -3.650   -7.599   -6.988   -8.483  -20.095  -17.846  -23.366
1.20 -18.029 42.45  -5.883  -5.335  -6.663  6.375 -10.084  -8.513 -11.790  -16.335  -14.788  -18.259 -3.625   -7.528   -6.925   -8.398  -19.864  -17.665  -23.062
1.20 -18.104 42.48  -5.833  -5.294  -6.599  6.400  -9.926  -8.428 -11.597  -16.109  -14.603  -17.985 -3.600   -7.457   -6.863   -8.315  -19.636  -17.484  -22.759
1.20 -18.179 42.51  -5.784  -5.255  -6.537  6.425  -9.770  -8.353 -11.406  -15.882  -14.414  -17.713 -3.575   -7.388   -6.802   -8.234  -19.408  -17.304  -22.460
1.20 -18.254 42.54  -5.736  -5.216  -6.475  6.450  -9.619  -8.276 -11.217  -15.658  -14.222  -17.443 -3.550   -7.320   -6.742   -8.153  -19.184  -17.127  -22.164
1.20 -18.329 42.57  -5.688  -5.178  -6.414  6.475  -9.468  -8.190 -11.033  -15.435  -14.033  -17.175 -3.525   -7.252   -6.683   -8.073  -18.961  -16.951  -21.871
1.20 -18.404 42.60  -5.642  -5.141  -6.354  6.500  -9.321  -8.096 -10.849  -15.213  -13.847  -16.911 -3.500   -7.185   -6.624   -7.994  -18.740  -16.777  -21.583
1.20 -18.479 42.63  -5.597  -5.105  -6.295  6.525  -9.179  -8.007 -10.667  -14.994  -13.659  -16.651 -3.475   -7.118   -6.566   -7.916  -18.523  -16.604  -21.297
1.20 -18.554 42.66  -5.553  -5.070  -6.238  6.550  -9.038  -7.923 -10.487  -14.778  -13.471  -16.393 -3.450   -7.053   -6.509   -7.838  -18.308  -16.433  -21.015
1.20 -18.629 42.69  -5.510  -5.036  -6.181  6.575  -8.899  -7.826 -10.310  -14.565  -13.283  -16.140 -3.425   -6.989   -6.452   -7.762  -18.093  -16.263  -20.734
1.20 -18.704 42.72  -5.467  -5.003  -6.126  6.600  -8.762  -7.723 -10.133  -14.354  -13.099  -15.889 -3.400   -6.925   -6.397   -7.687  -17.880  -16.095  -20.456
1.20 -18.779 42.75  -5.426  -4.970  -6.072  6.625  -8.629  -7.615  -9.959  -14.145  -12.913  -15.641 -3.375   -6.862   -6.342   -7.613  -17.672  -15.929  -20.182
1.20 -18.854 42.78  -5.386  -4.938  -6.019  6.650  -8.498  -7.523  -9.790  -13.939  -12.731  -15.395 -3.350   -6.800   -6.288   -7.539  -17.465  -15.764  -19.911
1.20 -18.929 42.81  -5.346  -4.908  -5.967  6.675  -8.369  -7.434  -9.625  -13.734  -12.549  -15.151 -3.325   -6.739   -6.235   -7.467  -17.259  -15.602  -19.641
1.20 -19.004 42.84  -5.308  -4.878  -5.916  6.700  -8.241  -7.336  -9.462  -13.532  -12.364  -14.912 -3.300   -6.679   -6.182   -7.395  -17.055  -15.440  -19.377
1.20 -19.079 42.87  -5.270  -4.849  -5.867  6.725  -8.115  -7.232  -9.303  -13.333  -12.180  -14.677 -3.275   -6.620   -6.130   -7.324  -16.856  -15.280  -19.116
1.20 -19.154 42.90  -5.234  -4.821  -5.818  6.750  -7.992  -7.123  -9.147  -13.135  -11.999  -14.445 -3.250   -6.561   -6.079   -7.255  -16.657  -15.122  -18.857
1.20 -19.229 42.93  -5.198  -4.794  -5.770  6.775  -7.869  -7.011  -8.992  -12.940  -11.821  -14.214 -3.225   -6.504   -6.028   -7.186  -16.461  -14.965  -18.602
1.20 -19.304 42.96  -5.164  -4.768  -5.724  6.800  -7.747  -6.899  -8.838  -12.748  -11.644  -13.990 -3.200   -6.447   -5.979   -7.118  -16.267  -14.811  -18.350
1.20 -19.379 42.99  -5.130  -4.743  -5.678  6.825  -7.624  -6.784  -8.689  -12.556  -11.467  -13.767 -3.175   -6.391   -5.930   -7.052  -16.075  -14.657  -18.101
1.20 -19.454 43.02  -5.098  -4.719  -5.634  6.850  -7.503  -6.670  -8.539  -12.369  -11.292  -13.547 -3.150   -6.335   -5.881   -6.986  -15.884  -14.506  -17.855
1.20 -19.529 43.05  -5.066  -4.695  -5.591  6.875  -7.384  -6.558  -8.394  -12.184  -11.119  -13.331 -3.125   -6.281   -5.834   -6.921  -15.696  -14.355  -17.612
1.20 -19.604 43.08  -5.036  -4.673  -5.549  6.900  -7.268  -6.450  -8.250  -12.001  -10.950  -13.117 -3.100   -6.227   -5.787   -6.857  -15.511  -14.206  -17.372
1.20 -19.679 43.11  -5.006  -4.651  -5.508  6.925  -7.155  -6.345  -8.108  -11.820  -10.782  -12.908 -3.075   -6.175   -5.741   -6.795  -15.328  -14.058  -17.136
1.20 -19.754 43.14  -4.978  -4.630  -5.468  6.950  -7.044  -6.244  -7.969  -11.640  -10.618  -12.703 -3.050   -6.123   -5.696   -6.733  -15.147  -13.912  -16.903
1.20 -19.829 43.17  -4.950  -4.610  -5.429  6.975  -6.936  -6.145  -7.832  -11.462  -10.455  -12.503 -3.025   -6.071   -5.652   -6.672  -14.969  -13.768  -16.673
1.20 -19.904 43.20  -4.923  -4.591  -5.392  7.000  -6.829  -6.048  -7.699  -11.286  -10.295  -12.302 -3.000   -6.021   -5.608   -6.612  -14.793  -13.625  -16.445
1.20 -19.979 43.23  -4.898  -4.573  -5.355  7.025  -6.724  -5.953  -7.571  -11.112  -10.137  -12.105 -2.975   -5.972   -5.565   -6.553  -14.619  -13.484  -16.220
1.20 -20.054 43.26  -4.873  -4.557  -5.320  7.050  -6.622  -5.861  -7.445  -10.940   -9.983  -11.912 -2.950   -5.923   -5.523   -6.495  -14.446  -13.344  -15.999
1.20 -20.129 43.29  -4.849  -4.540  -5.286  7.075  -6.520  -5.769  -7.321  -10.771   -9.829  -11.722 -2.925   -5.876   -5.482   -6.438  -14.276  -13.207  -15.780
1.20 -20.204 43.32  -4.827  -4.525  -5.252  7.100  -6.419  -5.680  -7.201  -10.604   -9.678  -11.535 -2.900   -5.828   -5.441   -6.381  -14.108  -13.071  -15.566
1.20 -20.279 43.35  -4.805  -4.511  -5.220  7.125  -6.319  -5.591  -7.083  -10.440   -9.530  -11.350 -2.875   -5.782   -5.401   -6.326  -13.942  -12.936  -15.354
1.20 -20.354 43.38  -4.785  -4.497  -5.189  7.150  -6.220  -5.505  -6.968  -10.277   -9.384  -11.168 -2.850   -5.737   -5.362   -6.272  -13.779  -12.804  -15.146
1.20 -20.429 43.41  -4.765  -4.485  -5.160  7.175  -6.121  -5.420  -6.857  -10.116   -9.241  -10.990 -2.825   -5.693   -5.324   -6.219  -13.618  -12.673  -14.940
1.20 -20.504 43.44  -4.747  -4.473  -5.131  7.200  -6.024  -5.337  -6.749   -9.958   -9.100  -10.815 -2.800   -5.649   -5.286   -6.166  -13.458  -12.543  -14.737
1.20 -20.579 43.47  -4.729  -4.462  -5.103  7.225  -5.930  -5.256  -6.643   -9.803   -8.962  -10.642 -2.775   -5.606   -5.249   -6.115  -13.300  -12.415  -14.537
1.20 -20.654 43.50  -4.713  -4.452  -5.077  7.250  -5.838  -5.178  -6.539   -9.650   -8.827  -10.472 -2.750   -5.564   -5.213   -6.064  -13.145  -12.289  -14.341
1.20 -20.729 43.53  -4.697  -4.444  -5.052  7.275  -5.749  -5.102  -6.437   -9.500   -8.695  -10.304 -2.725   -5.523   -5.178   -6.015  -12.992  -12.165  -14.146
1.20 -20.804 43.56  -4.682  -4.436  -5.028  7.300  -5.662  -5.029  -6.337   -9.352   -8.565  -10.139 -2.700   -5.483   -5.143   -5.966  -12.841  -12.042  -13.956
1.20 -20.879 43.59  -4.669  -4.428  -5.004  7.325  -5.577  -4.958  -6.239   -9.208   -8.439   -9.977 -2.675   -5.444   -5.110   -5.918  -12.692  -11.922  -13.770
1.20 -20.954 43.62  -4.656  -4.422  -4.982  7.350  -5.494  -4.889  -6.143   -9.065   -8.316   -9.817 -2.650   -5.405   -5.077   -5.872  -12.546  -11.801  -13.586
1.20 -21.029 43.65  -4.644  -4.417  -4.962  7.375  -5.413  -4.824  -6.049   -8.926   -8.196   -9.661 -2.625   -5.367   -5.044   -5.826  -12.400  -11.683  -13.406
1.20 -21.104 43.68  -4.634  -4.413  -4.942  7.400  -5.335  -4.761  -5.958   -8.790   -8.078   -9.507 -2.600   -5.330   -5.013   -5.781  -12.258  -11.567  -13.228
1.20 -21.179 43.71  -4.624  -4.409  -4.924  7.425  -5.260  -4.701  -5.870   -8.656   -7.965   -9.356 -2.575   -5.294   -4.982   -5.737  -12.118  -11.452  -13.053
1.20 -21.254 43.74  -4.616  -4.406  -4.906  7.450  -5.187  -4.644  -5.784   -8.526   -7.854   -9.209 -2.550   -5.259   -4.952   -5.694  -11.980  -11.338  -12.883
1.20 -21.329 43.77  -4.608  -4.405  -4.890  7.475  -5.117  -4.589  -5.701   -8.399   -7.747   -9.063 -2.525   -5.225   -4.923   -5.652  -11.845  -11.227  -12.714
1.20 -21.404 43.80  -4.601  -4.404  -4.875  7.500  -5.049  -4.537  -5.621   -8.275   -7.643   -8.922 -2.500   -5.191   -4.894   -5.611  -11.711  -11.117  -12.549
1.20 -21.479 43.83  -4.596  -4.404  -4.861  7.525  -4.984  -4.488  -5.543   -8.154   -7.542   -8.783 -2.475   -5.159   -4.866   -5.571  -11.580  -11.008  -12.387
1.20 -21.554 43.86  -4.591  -4.405  -4.848  7.550  -4.923  -4.442  -5.468   -8.037   -7.444   -8.648 -2.450   -5.127   -4.839   -5.531  -11.451  -10.901  -12.228
1.20 -21.629 43.89  -4.588  -4.407  -4.836  7.575  -4.864  -4.398  -5.395   -7.923   -7.351   -8.516 -2.425   -5.096   -4.813   -5.493  -11.323  -10.795  -12.072
1.20 -21.704 43.92  -4.585  -4.410  -4.825  7.600  -4.807  -4.358  -5.325   -7.812   -7.259   -8.388 -2.400   -5.066   -4.787   -5.455  -11.198  -10.691  -11.918
1.20 -21.779 43.95  -4.583  -4.414  -4.816  7.625  -4.754  -4.321  -5.258   -7.705   -7.171   -8.262 -2.375   -5.036   -4.763   -5.419  -11.075  -10.589  -11.767
1.20 -21.854 43.98  -4.582  -4.419  -4.807  7.650  -4.704  -4.286  -5.193   -7.600   -7.087   -8.140 -2.350   -5.008   -4.738   -5.384  -10.954  -10.488  -11.621
1.20 -21.929 44.01  -4.583  -4.424  -4.800  7.675  -4.656  -4.254  -5.132   -7.500   -7.006   -8.021 -2.325   -4.981   -4.715   -5.350  -10.835  -10.389  -11.476
1.20 -22.004 44.04  -4.584  -4.431  -4.794  7.700  -4.611  -4.224  -5.074   -7.402   -6.928   -7.906 -2.300   -4.954   -4.693   -5.316  -10.718  -10.291  -11.334
1.20 -22.079 44.07  -4.586  -4.438  -4.789  7.725  -4.569  -4.198  -5.018   -7.308   -6.854   -7.794 -2.275   -4.928   -4.671   -5.284  -10.603  -10.194  -11.196
1.20 -22.154 44.10  -4.590  -4.446  -4.785  7.750  -4.530  -4.174  -4.965   -7.218   -6.782   -7.686 -2.250   -4.903   -4.649   -5.252  -10.490  -10.099  -11.060
1.20 -22.229 44.13  -4.594  -4.456  -4.783  7.775  -4.493  -4.153  -4.915   -7.130   -6.715   -7.581 -2.225   -4.879   -4.629   -5.221  -10.380  -10.006  -10.927
1.20 -22.304 44.16  -4.599  -4.466  -4.781  7.800  -4.460  -4.135  -4.868   -7.046   -6.650   -7.479 -2.200   -4.855   -4.610   -5.191  -10.272   -9.916  -10.798
1.20 -22.379 44.19  -4.606  -4.477  -4.781  7.825  -4.429  -4.120  -4.824   -6.966   -6.589   -7.381 -2.175   -4.833   -4.591   -5.163  -10.166   -9.825  -10.671
1.20 -22.454 44.22  -4.613  -4.489  -4.781  7.850  -4.402  -4.107  -4.782   -6.889   -6.531   -7.286 -2.150   -4.811   -4.573   -5.135  -10.061   -9.737  -10.547
1.20 -22.529 44.25  -4.621  -4.502  -4.783  7.875  -4.377  -4.097  -4.744   -6.815   -6.477   -7.195 -2.125   -4.790   -4.555   -5.108   -9.959   -9.650  -10.425
1.20 -22.604 44.28  -4.631  -4.516  -4.786  7.900  -4.354  -4.090  -4.708   -6.745   -6.426   -7.108 -2.100   -4.770   -4.539   -5.082   -9.860   -9.565  -10.308
1.20 -22.679 44.31  -4.641  -4.531  -4.790  7.925  -4.335  -4.086  -4.675   -6.678   -6.378   -7.023 -2.075   -4.751   -4.523   -5.057   -9.763   -9.481  -10.193
1.20 -22.754 44.34  -4.653  -4.547  -4.795  7.950  -4.319  -4.085  -4.645   -6.614   -6.334   -6.943 -2.050   -4.733   -4.508   -5.033   -9.668   -9.399  -10.081
1.20 -22.829 44.37  -4.665  -4.563  -4.802  7.975  -4.305  -4.086  -4.618   -6.555   -6.293   -6.865 -2.025   -4.715   -4.494   -5.009   -9.575   -9.318   -9.971
1.20 -22.904 44.40  -4.678  -4.581  -4.809  8.000  -4.295  -4.090  -4.593   -6.498   -6.255   -6.792 -2.000   -4.698   -4.480   -4.987   -9.485   -9.240   -9.865
1.20 -22.979 44.43  -4.693  -4.599  -4.818  8.025  -4.287  -4.097  -4.572   -6.445   -6.220   -6.722 -1.975   -4.682   -4.467   -4.966   -9.397   -9.162   -9.761
1.20 -23.054 44.46  -4.708  -4.618  -4.827  8.050  -4.282  -4.107  -4.553   -6.395   -6.189   -6.655 -1.950   -4.667   -4.455   -4.946   -9.312   -9.086   -9.660
1.20 -23.129 44.49  -4.724  -4.639  -4.838  8.075  -4.281  -4.120  -4.537   -6.349   -6.162   -6.592 -1.925   -4.653   -4.444   -4.926   -9.228   -9.011   -9.562
1.20 -23.204 44.52  -4.742  -4.660  -4.850  8.100  -4.281  -4.135  -4.524   -6.306   -6.138   -6.532 -1.900   -4.640   -4.433   -4.908   -9.147   -8.938   -9.467
1.20 -23.279 44.55  -4.760  -4.682  -4.863  8.125  -4.285  -4.153  -4.514   -6.267   -6.117   -6.476 -1.875   -4.628   -4.424   -4.890   -9.069   -8.867   -9.375
1.20 -23.354 44.58  -4.779  -4.705  -4.877  8.150  -4.293  -4.173  -4.507   -6.231   -6.099   -6.424 -1.850   -4.616   -4.415   -4.874   -8.992   -8.798   -9.285
1.20 -23.429 44.61  -4.799  -4.729  -4.893  8.175  -4.303  -4.195  -4.503   -6.198   -6.085   -6.374 -1.825   -4.605   -4.407   -4.858   -8.918   -8.730   -9.197
1.20 -23.504 44.64  -4.821  -4.754  -4.909  8.200  -4.318  -4.219  -4.502   -6.169   -6.075   -6.329 -1.800   -4.595   -4.399   -4.844   -8.845   -8.663   -9.113
1.20 -23.579 44.67  -4.843  -4.779  -4.927  8.225  -4.337  -4.245  -4.504   -6.143   -6.069   -6.287 -1.775   -4.586   -4.392   -4.830   -8.775   -8.598   -9.031
1.20 -23.654 44.70  -4.866  -4.806  -4.946  8.250  -4.359  -4.273  -4.508   -6.121   -6.065   -6.248 -1.750   -4.578   -4.386   -4.818   -8.707   -8.534   -8.951
1.20 -23.729 44.73  -4.891  -4.833  -4.965  8.275  -4.385  -4.302  -4.516   -6.103   -6.063   -6.213 -1.725   -4.570   -4.381   -4.806   -8.640   -8.472   -8.874
1.20 -23.804 44.76  -4.916  -4.862  -4.986  8.300  -4.414  -4.333  -4.528   -6.092   -6.061   -6.181 -1.700   -4.564   -4.377   -4.795   -8.576   -8.412   -8.800
1.20 -23.879 44.79  -4.942  -4.891  -5.008  8.325  -4.444  -4.365  -4.545   -6.086   -6.059   -6.153 -1.675   -4.558   -4.373   -4.785   -8.513   -8.353   -8.728
1.20 -23.954 44.82  -4.970  -4.921  -5.032  8.350  -4.477  -4.399  -4.567   -6.083   -6.058   -6.135 -1.650   -4.553   -4.370   -4.777   -8.453   -8.295   -8.658
1.20 -24.029 44.85  -4.998  -4.952  -5.056  8.375  -4.511  -4.434  -4.596   -6.080   -6.057   -6.125 -1.625   -4.549   -4.368   -4.769   -8.395   -8.239   -8.591
1.20 -24.104 44.88  -5.027  -4.985  -5.082  8.400  -4.547  -4.471  -4.630   -6.077   -6.056   -6.126 -1.600   -4.546   -4.366   -4.762   -8.338   -8.184   -8.526
1.20 -24.179 44.91  -5.058  -5.018  -5.108  8.425  -4.585  -4.509  -4.667   -6.075   -6.055   -6.135 -1.575   -4.544   -4.366   -4.756   -8.283   -8.131   -8.464
1.20 -24.254 44.94  -5.089  -5.051  -5.136  8.450  -4.625  -4.549  -4.708   -6.075   -6.054   -6.148 -1.550   -4.542   -4.365   -4.751   -8.229   -8.078   -8.404
1.20 -24.329 44.97  -5.121  -5.086  -5.165  8.475  -4.666  -4.590  -4.753   -6.078   -6.053   -6.167 -1.525   -4.541   -4.366   -4.747   -8.177   -8.026   -8.346
1.20 -24.404 45.00  -5.154  -5.122  -5.195  8.500  -4.708  -4.633  -4.802   -6.085   -6.053   -6.193 -1.500   -4.541   -4.368   -4.743   -8.126   -7.976   -8.290
1.20 -24.479 45.03  -5.189  -5.158  -5.226  8.525  -4.753  -4.678  -4.855   -6.095   -6.054   -6.224 -1.475   -4.542   -4.370   -4.741   -8.076   -7.925   -8.237
1.20 -24.554 45.06  -5.224  -5.196  -5.258  8.550  -4.800  -4.724  -4.914   -6.111   -6.057   -6.257 -1.450   -4.544   -4.373   -4.740   -8.028   -7.875   -8.186
1.20 -24.629 45.09  -5.260  -5.234  -5.291  8.575  -4.849  -4.771  -4.980   -6.131   -6.062   -6.294 -1.425   -4.547   -4.377   -4.740   -7.980   -7.826   -8.136
1.20 -24.704 45.12  -5.297  -5.273  -5.326  8.600  -4.902  -4.820  -5.049   -6.154   -6.070   -6.333 -1.400   -4.550   -4.382   -4.740   -7.933   -7.776   -8.088
1.20 -24.779 45.15  -5.335  -5.314  -5.361  8.625  -4.957  -4.870  -5.122   -6.181   -6.082   -6.376 -1.375   -4.555   -4.387   -4.742   -7.886   -7.726   -8.041
1.20 -24.854 45.18  -5.375  -5.355  -5.398  8.650  -5.014  -4.923  -5.197   -6.211   -6.098   -6.421 -1.350   -4.560   -4.393   -4.744   -7.839   -7.676   -7.995
1.20 -24.929 45.21  -5.415  -5.397  -5.435  8.675  -5.076  -4.977  -5.274   -6.244   -6.117   -6.468 -1.325   -4.566   -4.400   -4.748   -7.793   -7.625   -7.951
1.20 -25.004 45.24  -5.456  -5.439  -5.474  8.700  -5.140  -5.033  -5.353   -6.281   -6.140   -6.518 -1.300   -4.573   -4.407   -4.752   -7.746   -7.573   -7.907
1.20 -25.079 45.27  -5.498  -5.483  -5.514  8.725  -5.207  -5.091  -5.434   -6.319   -6.166   -6.570 -1.275   -4.580   -4.416   -4.758   -7.699   -7.520   -7.865
1.20 -25.154 45.30  -5.541  -5.528  -5.556  8.750  -5.277  -5.151  -5.516   -6.361   -6.195   -6.624 -1.250   -4.589   -4.425   -4.764   -7.652   -7.466   -7.822
1.20 -25.229 45.33  -5.585  -5.573  -5.598  8.775  -5.350  -5.213  -5.600   -6.406   -6.227   -6.680 -1.225   -4.598   -4.434   -4.771   -7.604   -7.411   -7.780
1.20 -25.304 45.36  -5.630  -5.619  -5.641  8.800  -5.425  -5.278  -5.684   -6.453   -6.263   -6.736 -1.200   -4.608   -4.445   -4.780   -7.554   -7.354   -7.739
1.20 -25.379 45.39  -5.676  -5.666  -5.686  8.825  -5.502  -5.345  -5.768   -6.502   -6.301   -6.794 -1.175   -4.619   -4.456   -4.789   -7.503   -7.295   -7.697
1.20 -25.454 45.42  -5.723  -5.714  -5.732  8.850  -5.581  -5.415  -5.852   -6.554   -6.343   -6.852 -1.150   -4.630   -4.468   -4.799   -7.451   -7.236   -7.654
1.20 -25.529 45.45  -5.771  -5.763  -5.778  8.875  -5.662  -5.487  -5.936   -6.607   -6.387   -6.910 -1.125   -4.643   -4.481   -4.810   -7.398   -7.176   -7.611
1.20 -25.604 45.48  -5.820  -5.813  -5.827  8.900  -5.743  -5.561  -6.019   -6.663   -6.434   -6.968 -1.100   -4.656   -4.494   -4.822   -7.343   -7.115   -7.568
1.20 -25.679 45.51  -5.869  -5.863  -5.876  8.925  -5.827  -5.637  -6.101   -6.719   -6.483   -7.024 -1.075   -4.671   -4.508   -4.835   -7.287   -7.055   -7.522
1.20 -25.754 45.54  -5.920  -5.914  -5.926  8.950  -5.910  -5.715  -6.182   -6.777   -6.535   -7.079 -1.050   -4.686   -4.523   -4.849   -7.230   -6.994   -7.476
1.20 -25.829 45.57  -5.972  -5.966  -5.978  8.975  -5.993  -5.795  -6.260   -6.835   -6.588   -7.133 -1.025   -4.702   -4.539   -4.864   -7.172   -6.933   -7.428
1.20 -25.904 45.60  -6.025  -6.019  -6.031  9.000  -6.076  -5.876  -6.336   -6.893   -6.644   -7.184 -1.000   -4.718   -4.555   -4.880   -7.114   -6.873   -7.378
1.20 -25.979 45.63  -6.079  -6.072  -6.085  9.025  -6.159  -5.957  -6.410   -6.952   -6.701   -7.233 -0.975   -4.736   -4.572   -4.896   -7.055   -6.814   -7.327
1.20 -26.054 45.66  -6.133  -6.127  -6.140  9.050  -6.240  -6.040  -6.481   -7.009   -6.759   -7.280 -0.950   -4.754   -4.590   -4.914   -6.996   -6.756   -7.275
1.20 -26.129 45.69  -6.189  -6.182  -6.196  9.075  -6.320  -6.122  -6.549   -7.066   -6.818   -7.325 -0.925   -4.773   -4.608   -4.932   -6.937   -6.700   -7.221
1.20 -26.204 45.72  -6.246  -6.238  -6.253  9.100  -6.398  -6.205  -6.614   -7.121   -6.878   -7.367 -0.900   -4.793   -4.627   -4.952   -6.879   -6.646   -7.166
1.20 -26.279 45.75  -6.303  -6.295  -6.311  9.125  -6.474  -6.287  -6.677   -7.175   -6.937   -7.408 -0.875   -4.814   -4.647   -4.972   -6.821   -6.593   -7.110
1.20 -26.354 45.78  -6.362  -6.353  -6.370  9.150  -6.548  -6.368  -6.738   -7.227   -6.995   -7.446 -0.850   -4.835   -4.668   -4.994   -6.765   -6.543   -7.053
1.20 -26.429 45.81  -6.421  -6.412  -6.430  9.175  -6.618  -6.447  -6.798   -7.277   -7.053   -7.482 -0.825   -4.858   -4.689   -5.016   -6.710   -6.495   -6.997
1.20 -26.504 45.84  -6.482  -6.472  -6.491  9.200  -6.687  -6.524  -6.855   -7.324   -7.110   -7.518 -0.800   -4.881   -4.711   -5.040   -6.656   -6.449   -6.940
1.20 -26.579 45.87  -6.543  -6.533  -6.553  9.225  -6.752  -6.598  -6.911   -7.369   -7.165   -7.552 -0.775   -4.906   -4.733   -5.064   -6.605   -6.406   -6.883
1.20 -26.654 45.90  -6.605  -6.595  -6.616  9.250  -6.816  -6.670  -6.966   -7.413   -7.217   -7.586 -0.750   -4.931   -4.757   -5.089   -6.555   -6.365   -6.827
1.20 -26.729 45.93  -6.669  -6.658  -6.679  9.275  -6.877  -6.738  -7.020   -7.454   -7.267   -7.620 -0.725   -4.957   -4.781   -5.116   -6.508   -6.327   -6.771
1.20 -26.804 45.96  -6.733  -6.721  -6.744  9.300  -6.936  -6.804  -7.074   -7.494   -7.315   -7.653 -0.700   -4.983   -4.806   -5.143   -6.463   -6.292   -6.717
1.20 -26.879 45.99  -6.798  -6.786  -6.810  9.325  -6.995  -6.868  -7.127   -7.533   -7.361   -7.686 -0.675   -5.011   -4.832   -5.172   -6.420   -6.260   -6.664
1.20 -26.954 46.02  -6.864  -6.851  -6.877  9.350  -7.052  -6.929  -7.180   -7.570   -7.404   -7.720 -0.650   -5.039   -4.858   -5.201   -6.379   -6.230   -6.613
1.20 -27.029 46.05  -6.931  -6.917  -6.944  9.375  -7.107  -6.988  -7.234   -7.607   -7.446   -7.754 -0.625   -5.068   -4.885   -5.232   -6.342   -6.203   -6.564
1.20 -27.104 46.08  -6.999  -6.984  -7.013  9.400  -7.162  -7.045  -7.287   -7.644   -7.487   -7.789 -0.600   -5.098   -4.913   -5.264   -6.307   -6.179   -6.517
1.20 -27.179 46.11  -7.067  -7.052  -7.083  9.425  -7.216  -7.102  -7.340   -7.681   -7.526   -7.825 -0.575   -5.129   -4.942   -5.297   -6.274   -6.158   -6.472
1.20 -27.254 46.14  -7.137  -7.121  -7.153  9.450  -7.271  -7.157  -7.394   -7.718   -7.565   -7.862 -0.550   -5.161   -4.971   -5.330   -6.244   -6.140   -6.429
1.20 -27.329 46.17  -7.207  -7.190  -7.225  9.475  -7.325  -7.212  -7.448   -7.755   -7.603   -7.901 -0.525   -5.194   -5.001   -5.365   -6.217   -6.125   -6.389
1.20 -27.404 46.20  -7.278  -7.260  -7.297  9.500  -7.379  -7.266  -7.504   -7.793   -7.642   -7.941 -0.500   -5.228   -5.033   -5.401   -6.193   -6.113   -6.351
1.20 -27.479 46.23  -7.351  -7.331  -7.371  9.525  -7.434  -7.320  -7.561   -7.832   -7.680   -7.983 -0.475   -5.262   -5.064   -5.437   -6.172   -6.105   -6.316
1.20 -27.554 46.26  -7.423  -7.403  -7.445  9.550  -7.490  -7.374  -7.619   -7.871   -7.719   -8.027 -0.450   -5.298   -5.097   -5.475   -6.153   -6.100   -6.284
1.20 -27.629 46.29  -7.497  -7.475  -7.521  9.575  -7.545  -7.428  -7.679   -7.912   -7.758   -8.073 -0.425   -5.334   -5.130   -5.514   -6.138   -6.097   -6.254
1.20 -27.704 46.32  -7.572  -7.548  -7.597  9.600  -7.602  -7.483  -7.740   -7.954   -7.799   -8.121 -0.400   -5.371   -5.164   -5.553   -6.127   -6.096   -6.227
1.20 -27.779 46.35  -7.647  -7.622  -7.674  9.625  -7.660  -7.538  -7.803   -7.997   -7.840   -8.171 -0.375   -5.409   -5.199   -5.594   -6.120   -6.096   -6.203
1.20 -27.854 46.38  -7.723  -7.696  -7.753  9.650  -7.718  -7.594  -7.870   -8.042   -7.882   -8.224 -0.350   -5.447   -5.235   -5.635   -6.117   -6.097   -6.183
1.20 -27.929 46.41  -7.800  -7.772  -7.832  9.675  -7.778  -7.650  -7.938   -8.088   -7.925   -8.280 -0.325   -5.487   -5.271   -5.678   -6.116   -6.099   -6.169
1.20 -28.004 46.44  -7.878  -7.847  -7.912  9.700  -7.839  -7.707  -8.008   -8.135   -7.969   -8.338 -0.300   -5.527   -5.308   -5.721   -6.117   -6.100   -6.160
1.20 -28.079 46.47  -7.956  -7.924  -7.992  9.725  -7.901  -7.765  -8.080   -8.185   -8.015   -8.399 -0.275   -5.568   -5.346   -5.765   -6.119   -6.102   -6.156
1.20 -28.154 46.50  -8.035  -8.001  -8.074  9.750  -7.964  -7.824  -8.155   -8.236   -8.063   -8.462 -0.250   -5.610   -5.385   -5.810   -6.122   -6.103   -6.159
1.20 -28.229 46.53  -8.115  -8.079  -8.157  9.775  -8.029  -7.884  -8.233   -8.290   -8.111   -8.528 -0.225   -5.653   -5.424   -5.857   -6.125   -6.105   -6.169
1.20 -28.304 46.56  -8.196  -8.157  -8.240  9.800  -8.096  -7.944  -8.312   -8.345   -8.160   -8.597 -0.200   -5.696   -5.465   -5.904   -6.129   -6.107   -6.188
1.20 -28.379 46.59  -8.277  -8.237  -8.324  9.825  -8.164  -8.006  -8.394   -8.401   -8.211   -8.668 -0.175   -5.741   -5.506   -5.952   -6.136   -6.109   -6.211
1.20 -28.454 46.62  -8.359  -8.316  -8.409  9.850  -8.233  -8.068  -8.479   -8.460   -8.264   -8.742 -0.150   -5.786   -5.547   -6.001   -6.148   -6.111   -6.237
1.20 -28.529 46.65  -8.441  -8.396  -8.495  9.875  -8.304  -8.132  -8.566   -8.521   -8.318   -8.818 -0.125   -5.832   -5.590   -6.051   -6.164   -6.114   -6.265
1.20 -28.604 46.68  -8.525  -8.477  -8.582  9.900  -8.377  -8.196  -8.656   -8.584   -8.374   -8.897 -0.100   -5.879   -5.633   -6.102   -6.183   -6.118   -6.296
1.20 -28.679 46.71  -8.608  -8.559  -8.669  9.925  -8.451  -8.262  -8.747   -8.649   -8.431   -8.978 -0.075   -5.926   -5.677   -6.154   -6.205   -6.125   -6.330
1.20 -28.754 46.74  -8.693  -8.641  -8.757  9.950  -8.527  -8.328  -8.840   -8.716   -8.489   -9.063 -0.050   -5.975   -5.721   -6.207   -6.229   -6.135   -6.365
1.20 -28.829 46.77  -8.778  -8.723  -8.846  9.975  -8.605  -8.396  -8.937   -8.785   -8.549   -9.149 -0.025   -6.024   -5.767   -6.261   -6.256   -6.148   -6.403
1.20 -28.904 46.80  -8.864  -8.806  -8.936 10.000  -8.684  -8.464  -9.035   -8.856   -8.610   -9.238  0.000   -6.074   -5.813   -6.316   -6.285   -6.164   -6.444
1.20 -28.979 46.83  -8.950  -8.889  -9.026 10.025  -8.766  -8.534  -9.136   -8.929   -8.672   -9.328  0.025   -6.125   -5.860   -6.371   -6.316   -6.182   -6.486
1.20 -29.054 46.86  -9.037  -8.973  -9.117 10.050  -8.849  -8.604  -9.239   -9.004   -8.735   -9.422  0.050   -6.177   -5.907   -6.428   -6.349   -6.202   -6.530
1.20 -29.129 46.89  -9.125  -9.058  -9.209 10.075  -8.934  -8.675  -9.345   -9.081   -8.800   -9.519  0.075   -6.230   -5.956   -6.486   -6.385   -6.225   -6.577
1.20 -29.204 46.92  -9.213  -9.142  -9.301 10.100  -9.021  -8.748  -9.452   -9.160   -8.866   -9.619  0.100   -6.283   -6.005   -6.545   -6.423   -6.251   -6.625
1.20 -29.279 46.95  -9.301  -9.228  -9.394 10.125  -9.109  -8.821  -9.562   -9.241   -8.933   -9.720  0.125   -6.337   -6.055   -6.605   -6.463   -6.278   -6.676
1.20 -29.354 46.98  -9.391  -9.313  -9.488 10.150  -9.200  -8.896  -9.675   -9.325   -9.002   -9.825  0.150   -6.392   -6.105   -6.665   -6.505   -6.308   -6.728
1.20 -29.429 47.01  -9.480  -9.399  -9.582 10.175  -9.291  -8.972  -9.791   -9.411   -9.072   -9.933  0.175   -6.449   -6.156   -6.727   -6.549   -6.340   -6.782
1.20 -29.504 47.04  -9.570  -9.485  -9.678 10.200  -9.386  -9.048  -9.909   -9.499   -9.144  -10.043  0.200   -6.506   -6.209   -6.790   -6.595   -6.375   -6.838
1.20 -29.579 47.07  -9.661  -9.572  -9.773 10.225  -9.481  -9.126 -10.029   -9.589   -9.216  -10.156  0.225   -6.563   -6.261   -6.853   -6.643   -6.411   -6.895
1.20 -29.654 47.10  -9.752  -9.659  -9.870 10.250  -9.579  -9.205 -10.152   -9.680   -9.290  -10.272  0.250   -6.622   -6.315   -6.918   -6.692   -6.450   -6.955
1.20 -29.729 47.13  -9.844  -9.747  -9.966 10.275  -9.678  -9.284 -10.278   -9.774   -9.365  -10.391  0.275   -6.681   -6.369   -6.983   -6.744   -6.490   -7.015
1.20 -29.804 47.16  -9.936  -9.834 -10.064 10.300  -9.779  -9.365 -10.406   -9.869   -9.441  -10.513  0.300   -6.742   -6.424   -7.049   -6.796   -6.533   -7.078
1.20 -29.879 47.19 -10.029  -9.922 -10.162 10.325  -9.882  -9.447 -10.535   -9.967   -9.519  -10.637  0.325   -6.803   -6.480   -7.117   -6.851   -6.577   -7.141
1.20 -29.954 47.22 -10.122 -10.011 -10.260 10.350  -9.986  -9.530 -10.668  -10.066   -9.598  -10.765  0.350   -6.865   -6.536   -7.185   -6.908   -6.623   -7.207
1.20 -30.029 47.25 -10.215 -10.100 -10.360 10.375 -10.092  -9.614 -10.803  -10.167   -9.677  -10.895  0.375   -6.927   -6.594   -7.254   -6.965   -6.671   -7.273
1.20 -30.104 47.28 -10.310 -10.189 -10.460 10.400 -10.198  -9.699 -10.942  -10.270   -9.759  -11.026  0.400   -6.991   -6.652   -7.325   -7.024   -6.720   -7.341
1.20 -30.179 47.31 -10.404 -10.278 -10.560 10.425 -10.307  -9.785 -11.082  -10.374   -9.841  -11.162  0.425   -7.055   -6.710   -7.396   -7.085   -6.771   -7.410
1.20 -30.254 47.34 -10.499 -10.368 -10.661 10.450 -10.417  -9.873 -11.223  -10.480   -9.925  -11.300  0.450   -7.120   -6.770   -7.468   -7.147   -6.824   -7.480
1.20 -30.329 47.37 -10.595 -10.458 -10.763 10.475 -10.529  -9.961 -11.368  -10.588  -10.011  -11.440  0.475   -7.187   -6.831   -7.541   -7.210   -6.878   -7.552
1.20 -30.404 47.40 -10.691 -10.548 -10.865 10.500 -10.642 -10.051 -11.516  -10.697  -10.097  -11.583  0.500   -7.253   -6.892   -7.615   -7.274   -6.934   -7.625
1.20 -30.479 47.43 -10.787 -10.639 -10.968 10.525 -10.756 -10.141 -11.666  -10.809  -10.184  -11.729  0.525   -7.321   -6.953   -7.690   -7.340   -6.991   -7.699
1.20 -30.554 47.46 -10.884 -10.730 -11.071 10.550 -10.872 -10.232 -11.818  -10.922  -10.273  -11.878  0.550   -7.390   -7.016   -7.766   -7.406   -7.049   -7.774
1.20 -30.629 47.49 -10.981 -10.821 -11.175 10.575 -10.991 -10.324 -11.972  -11.036  -10.363  -12.030  0.575   -7.459   -7.080   -7.843   -7.474   -7.109   -7.850
1.20 -30.704 47.52 -11.079 -10.913 -11.280 10.600 -11.111 -10.418 -12.130  -11.154  -10.454  -12.184  0.600   -7.529   -7.144   -7.921   -7.543   -7.169   -7.927
1.20 -30.779 47.55 -11.178 -11.005 -11.385 10.625 -11.232 -10.511 -12.290  -11.272  -10.545  -12.341  0.625   -7.600   -7.208   -8.000   -7.613   -7.231   -8.005
1.20 -30.854 47.58 -11.276 -11.097 -11.491 10.650 -11.355 -10.607 -12.452  -11.393  -10.639  -12.500  0.650   -7.672   -7.274   -8.079   -7.684   -7.294   -8.085
1.20 -30.929 47.61 -11.376 -11.190 -11.598 10.675 -11.480 -10.703 -12.617  -11.516  -10.733  -12.662  0.675   -7.745   -7.340   -8.160   -7.756   -7.359   -8.165
1.20 -31.004 47.64 -11.476 -11.283 -11.705 10.700 -11.607 -10.801 -12.784  -11.640  -10.829  -12.826  0.700   -7.819   -7.407   -8.242   -7.829   -7.424   -8.247
1.20 -31.079 47.67 -11.576 -11.376 -11.813 10.725 -11.736 -10.900 -12.952  -11.766  -10.925  -12.992  0.725   -7.894   -7.475   -8.324   -7.903   -7.490   -8.329
1.20 -31.154 47.70 -11.677 -11.470 -11.921 10.750 -11.865 -10.999 -13.124  -11.893  -11.023  -13.161  0.750   -7.969   -7.544   -8.408   -7.978   -7.557   -8.413
1.20 -31.229 47.73 -11.778 -11.565 -12.031 10.775 -11.997 -11.099 -13.301  -12.023  -11.122  -13.333  0.775   -8.045   -7.613   -8.493   -8.053   -7.625   -8.497
1.20 -31.304 47.76 -11.880 -11.660 -12.141 10.800 -12.130 -11.200 -13.478  -12.155  -11.222  -13.509  0.800   -8.122   -7.683   -8.578   -8.130   -7.694   -8.582
1.20 -31.379 47.79 -11.982 -11.755 -12.251 10.825 -12.264 -11.302 -13.659  -12.287  -11.322  -13.687  0.825   -8.200   -7.754   -8.664   -8.208   -7.765   -8.669
1.20 -31.454 47.82 -12.085 -11.851 -12.363 10.850 -12.400 -11.405 -13.842  -12.423  -11.423  -13.869  0.850   -8.278   -7.825   -8.752   -8.286   -7.836   -8.756
1.20 -31.529 47.85 -12.189 -11.948 -12.475 10.875 -12.538 -11.508 -14.027  -12.559  -11.525  -14.052  0.875   -8.358   -7.897   -8.840   -8.365   -7.908   -8.844
1.20 -31.604 47.88 -12.294 -12.045 -12.587 10.900 -12.676 -11.614 -14.215  -12.695  -11.629  -14.237  0.900   -8.438   -7.970   -8.930   -8.445   -7.980   -8.934
1.20 -31.679 47.91 -12.399 -12.142 -12.701 10.925 -12.816 -11.720 -14.405  -12.834  -11.734  -14.425  0.925   -8.519   -8.044   -9.020   -8.526   -8.054   -9.024
1.20 -31.754 47.94 -12.504 -12.240 -12.815 10.950 -12.957 -11.828 -14.596  -12.975  -11.841  -14.616  0.950   -8.601   -8.119   -9.111   -8.608   -8.128   -9.115
1.20 -31.829 47.97 -12.610 -12.339 -12.930 10.975 -13.101 -11.936 -14.792  -13.117  -11.949  -14.810  0.975   -8.684   -8.194   -9.203   -8.691   -8.203   -9.207
1.20 -31.904 48.00 -12.717 -12.438 -13.045 11.000 -13.247 -12.045 -14.989  -13.262  -12.057  -15.007  1.000   -8.768   -8.270   -9.296   -8.775   -8.279   -9.300
1.40 -16.904 42.00  -7.580  -6.667  -8.582  6.000 -15.392 -12.830 -16.931  -23.395  -20.573  -25.436 -4.000   -9.254   -8.337  -10.299  -17.441  -16.077  -19.176
1.40 -16.979 42.03  -7.504  -6.605  -8.489  6.025 -15.188 -12.722 -16.685  -23.087  -20.372  -25.092 -3.975   -9.165   -8.260  -10.196  -17.280  -15.937  -18.985
1.40 -17.054 42.06  -7.428  -6.544  -8.399  6.050 -14.991 -12.615 -16.440  -22.783  -20.168  -24.751 -3.950   -9.076   -8.184  -10.093  -17.120  -15.799  -18.793
1.40 -17.129 42.09  -7.354  -6.484  -8.309  6.075 -14.787 -12.508 -16.197  -22.484  -19.970  -24.411 -3.925   -8.989   -8.108   -9.992  -16.961  -15.661  -18.604
1.40 -17.204 42.12  -7.281  -6.425  -8.220  6.100 -14.589 -12.395 -15.955  -22.179  -19.763  -24.075 -3.900   -8.902   -8.033   -9.892  -16.803  -15.525  -18.418
1.40 -17.279 42.15  -7.208  -6.367  -8.133  6.125 -14.390 -12.276 -15.714  -21.881  -19.551  -23.741 -3.875   -8.817   -7.959   -9.792  -16.648  -15.390  -18.233
1.40 -17.354 42.18  -7.137  -6.309  -8.047  6.150 -14.194 -12.154 -15.473  -21.582  -19.336  -23.408 -3.850   -8.732   -7.886   -9.693  -16.493  -15.256  -18.047
1.40 -17.429 42.21  -7.066  -6.253  -7.962  6.175 -14.000 -12.026 -15.234  -21.282  -19.112  -23.077 -3.825   -8.648   -7.813   -9.596  -16.341  -15.124  -17.865
1.40 -17.504 42.24  -6.997  -6.198  -7.878  6.200 -13.800 -11.894 -14.999  -20.986  -18.887  -22.752 -3.800   -8.565   -7.742   -9.499  -16.191  -14.994  -17.686
1.40 -17.579 42.27  -6.929  -6.143  -7.796  6.225 -13.595 -11.762 -14.766  -20.692  -18.660  -22.426 -3.775   -8.483   -7.671   -9.404  -16.041  -14.865  -17.509
1.40 -17.654 42.30  -6.862  -6.089  -7.714  6.250 -13.390 -11.622 -14.537  -20.398  -18.429  -22.103 -3.750   -8.401   -7.601   -9.310  -15.893  -14.737  -17.332
1.40 -17.729 42.33  -6.796  -6.036  -7.633  6.275 -13.183 -11.485 -14.311  -20.110  -18.199  -21.783 -3.725   -8.321   -7.531   -9.217  -15.746  -14.611  -17.157
1.40 -17.804 42.36  -6.730  -5.984  -7.554  6.300 -12.976 -11.337 -14.088  -19.823  -17.963  -21.464 -3.700   -8.242   -7.463   -9.124  -15.601  -14.486  -16.985
1.40 -17.879 42.39  -6.666  -5.932  -7.476  6.325 -12.773 -11.187 -13.867  -19.536  -17.730  -21.150 -3.675   -8.163   -7.395   -9.033  -15.457  -14.363  -16.814
1.40 -17.954 42.42  -6.603  -5.882  -7.399  6.350 -12.574 -11.032 -13.649  -19.252  -17.500  -20.839 -3.650   -8.085   -7.328   -8.942  -15.316  -14.241  -16.644
1.40 -18.029 42.45  -6.541  -5.833  -7.323  6.375 -12.373 -10.878 -13.431  -18.972  -17.262  -20.529 -3.625   -8.008   -7.263   -8.852  -15.176  -14.120  -16.477
1.40 -18.104 42.48  -6.480  -5.785  -7.249  6.400 -12.174 -10.722 -13.215  -18.692  -17.027  -20.221 -3.600   -7.932   -7.197   -8.763  -15.037  -14.000  -16.312
1.40 -18.179 42.51  -6.420  -5.737  -7.175  6.425 -11.978 -10.563 -13.004  -18.414  -16.793  -19.917 -3.575   -7.857   -7.133   -8.676  -14.900  -13.883  -16.149
1.40 -18.254 42.54  -6.361  -5.691  -7.103  6.450 -11.783 -10.406 -12.794  -18.140  -16.561  -19.614 -3.550   -7.783   -7.069   -8.589  -14.765  -13.766  -15.989
1.40 -18.329 42.57  -6.303  -5.646  -7.031  6.475 -11.593 -10.250 -12.586  -17.867  -16.325  -19.316 -3.525   -7.710   -7.006   -8.503  -14.630  -13.652  -15.829
1.40 -18.404 42.60  -6.246  -5.602  -6.961  6.500 -11.404 -10.092 -12.381  -17.598  -16.090  -19.020 -3.500   -7.638   -6.944   -8.419  -14.498  -13.538  -15.671
1.40 -18.479 42.63  -6.191  -5.558  -6.892  6.525 -11.217  -9.932 -12.177  -17.330  -15.855  -18.726 -3.475   -7.566   -6.883   -8.335  -14.367  -13.426  -15.515
1.40 -18.554 42.66  -6.136  -5.515  -6.824  6.550 -11.032  -9.773 -11.977  -17.064  -15.619  -18.439 -3.450   -7.495   -6.822   -8.252  -14.237  -13.315  -15.362
1.40 -18.629 42.69  -6.082  -5.474  -6.757  6.575 -10.849  -9.617 -11.781  -16.801  -15.386  -18.152 -3.425   -7.426   -6.762   -8.171  -14.110  -13.205  -15.209
1.40 -18.704 42.72  -6.030  -5.433  -6.692  6.600 -10.667  -9.460 -11.586  -16.542  -15.153  -17.867 -3.400   -7.357   -6.703   -8.090  -13.983  -13.098  -15.060
1.40 -18.779 42.75  -5.978  -5.393  -6.628  6.625 -10.486  -9.304 -11.392  -16.284  -14.922  -17.586 -3.375   -7.289   -6.645   -8.010  -13.859  -12.991  -14.911
1.40 -18.854 42.78  -5.928  -5.354  -6.565  6.650 -10.309  -9.148 -11.201  -16.030  -14.692  -17.308 -3.350   -7.221   -6.588   -7.932  -13.736  -12.886  -14.765
1.40 -18.929 42.81  -5.878  -5.316  -6.503  6.675 -10.133  -8.997 -11.014  -15.778  -14.464  -17.035 -3.325   -7.155   -6.531   -7.854  -13.614  -12.782  -14.621
1.40 -19.004 42.84  -5.830  -5.279  -6.442  6.700  -9.960  -8.846 -10.829  -15.527  -14.241  -16.764 -3.300   -7.090   -6.475   -7.777  -13.494  -12.680  -14.479
1.40 -19.079 42.87  -5.782  -5.242  -6.382  6.725  -9.788  -8.697 -10.646  -15.279  -14.020  -16.496 -3.275   -7.025   -6.420   -7.701  -13.376  -12.579  -14.337
1.40 -19.154 42.90  -5.736  -5.207  -6.324  6.750  -9.619  -8.550 -10.467  -15.036  -13.801  -16.230 -3.250   -6.961   -6.365   -7.627  -13.259  -12.479  -14.198
1.40 -19.229 42.93  -5.690  -5.173  -6.266  6.775  -9.452  -8.406 -10.291  -14.796  -13.584  -15.969 -3.225   -6.898   -6.312   -7.553  -13.142  -12.381  -14.060
1.40 -19.304 42.96  -5.646  -5.140  -6.210  6.800  -9.287  -8.266 -10.116  -14.558  -13.370  -15.709 -3.200   -6.836   -6.259   -7.480  -13.029  -12.284  -13.925
1.40 -19.379 42.99  -5.603  -5.107  -6.155  6.825  -9.123  -8.126  -9.944  -14.323  -13.158  -15.454 -3.175   -6.775   -6.207   -7.408  -12.916  -12.188  -13.792
1.40 -19.454 43.02  -5.561  -5.076  -6.102  6.850  -8.963  -7.987  -9.774  -14.092  -12.949  -15.203 -3.150   -6.715   -6.155   -7.337  -12.805  -12.094  -13.660
1.40 -19.529 43.05  -5.520  -5.045  -6.049  6.875  -8.804  -7.851  -9.606  -13.863  -12.745  -14.956 -3.125   -6.655   -6.105   -7.267  -12.696  -12.002  -13.529
1.40 -19.604 43.08  -5.480  -5.015  -5.998  6.900  -8.647  -7.717  -9.441  -13.637  -12.542  -14.710 -3.100   -6.597   -6.055   -7.199  -12.588  -11.911  -13.400
1.40 -19.679 43.11  -5.441  -4.986  -5.947  6.925  -8.494  -7.586  -9.280  -13.414  -12.341  -14.467 -3.075   -6.539   -6.006   -7.132  -12.481  -11.820  -13.274
1.40 -19.754 43.14  -5.403  -4.959  -5.898  6.950  -8.343  -7.456  -9.120  -13.195  -12.144  -14.227 -3.050   -6.483   -5.958   -7.065  -12.377  -11.732  -13.149
1.40 -19.829 43.17  -5.366  -4.932  -5.850  6.975  -8.195  -7.329  -8.963  -12.979  -11.949  -13.990 -3.025   -6.427   -5.910   -6.999  -12.274  -11.645  -13.025
1.40 -19.904 43.20  -5.330  -4.905  -5.804  7.000  -8.050  -7.203  -8.808  -12.766  -11.759  -13.758 -3.000   -6.372   -5.864   -6.934  -12.173  -11.559  -12.903
1.40 -19.979 43.23  -5.295  -4.880  -5.758  7.025  -7.907  -7.081  -8.656  -12.556  -11.571  -13.528 -2.975   -6.318   -5.818   -6.871  -12.073  -11.474  -12.784
1.40 -20.054 43.26  -5.261  -4.856  -5.714  7.050  -7.768  -6.961  -8.508  -12.350  -11.386  -13.302 -2.950   -6.265   -5.773   -6.808  -11.974  -11.391  -12.667
1.40 -20.129 43.29  -5.228  -4.833  -5.670  7.075  -7.631  -6.843  -8.362  -12.147  -11.204  -13.080 -2.925   -6.213   -5.729   -6.746  -11.877  -11.309  -12.550
1.40 -20.204 43.32  -5.196  -4.810  -5.628  7.100  -7.497  -6.726  -8.219  -11.946  -11.025  -12.861 -2.900   -6.161   -5.685   -6.685  -11.782  -11.229  -12.437
1.40 -20.279 43.35  -5.166  -4.789  -5.587  7.125  -7.366  -6.611  -8.077  -11.750  -10.850  -12.645 -2.875   -6.111   -5.643   -6.625  -11.688  -11.150  -12.325
1.40 -20.354 43.38  -5.136  -4.768  -5.548  7.150  -7.238  -6.499  -7.939  -11.557  -10.679  -12.433 -2.850   -6.062   -5.601   -6.566  -11.596  -11.073  -12.215
1.40 -20.429 43.41  -5.107  -4.748  -5.509  7.175  -7.113  -6.389  -7.803  -11.367  -10.510  -12.224 -2.825   -6.013   -5.560   -6.508  -11.505  -10.997  -12.106
1.40 -20.504 43.44  -5.080  -4.730  -5.472  7.200  -6.990  -6.281  -7.670  -11.180  -10.346  -12.018 -2.800   -5.965   -5.520   -6.451  -11.416  -10.922  -11.999
1.40 -20.579 43.47  -5.053  -4.712  -5.435  7.225  -6.871  -6.177  -7.539  -10.996  -10.184  -11.817 -2.775   -5.918   -5.480   -6.396  -11.328  -10.848  -11.894
1.40 -20.654 43.50  -5.028  -4.695  -5.400  7.250  -6.754  -6.075  -7.411  -10.816  -10.025  -11.619 -2.750   -5.872   -5.442   -6.341  -11.242  -10.776  -11.792
1.40 -20.729 43.53  -5.003  -4.679  -5.366  7.275  -6.641  -5.976  -7.287  -10.640   -9.871  -11.424 -2.725   -5.827   -5.404   -6.287  -11.157  -10.705  -11.690
1.40 -20.804 43.56  -4.980  -4.664  -5.334  7.300  -6.531  -5.880  -7.165  -10.467   -9.721  -11.233 -2.700   -5.782   -5.367   -6.234  -11.074  -10.636  -11.591
1.40 -20.879 43.59  -4.957  -4.650  -5.302  7.325  -6.423  -5.788  -7.046  -10.297   -9.573  -11.045 -2.675   -5.739   -5.331   -6.183  -10.992  -10.568  -11.495
1.40 -20.954 43.62  -4.936  -4.636  -5.272  7.350  -6.318  -5.697  -6.930  -10.131   -9.430  -10.861 -2.650   -5.696   -5.295   -6.131  -10.912  -10.501  -11.399
1.40 -21.029 43.65  -4.916  -4.624  -5.243  7.375  -6.217  -5.609  -6.816   -9.969   -9.289  -10.681 -2.625   -5.654   -5.261   -6.082  -10.833  -10.436  -11.305
1.40 -21.104 43.68  -4.896  -4.613  -5.215  7.400  -6.119  -5.524  -6.706   -9.810   -9.150  -10.503 -2.600   -5.614   -5.226   -6.033  -10.756  -10.372  -11.214
1.40 -21.179 43.71  -4.878  -4.603  -5.187  7.425  -6.023  -5.442  -6.599   -9.654   -9.012  -10.330 -2.575   -5.574   -5.193   -5.985  -10.682  -10.309  -11.124
1.40 -21.254 43.74  -4.861  -4.593  -5.162  7.450  -5.931  -5.361  -6.495   -9.502   -8.877  -10.160 -2.550   -5.535   -5.161   -5.938  -10.607  -10.248  -11.036
1.40 -21.329 43.77  -4.845  -4.585  -5.137  7.475  -5.841  -5.283  -6.393   -9.353   -8.745   -9.994 -2.525   -5.496   -5.129   -5.892  -10.535  -10.187  -10.949
1.40 -21.404 43.80  -4.830  -4.577  -5.114  7.500  -5.754  -5.209  -6.294   -9.208   -8.614   -9.831 -2.500   -5.459   -5.098   -5.847  -10.464  -10.128  -10.864
1.40 -21.479 43.83  -4.816  -4.570  -5.092  7.525  -5.670  -5.136  -6.198   -9.065   -8.487   -9.672 -2.475   -5.422   -5.068   -5.803  -10.395  -10.070  -10.781
1.40 -21.554 43.86  -4.803  -4.564  -5.070  7.550  -5.588  -5.065  -6.105   -8.926   -8.362   -9.516 -2.450   -5.387   -5.039   -5.760  -10.327  -10.014  -10.700
1.40 -21.629 43.89  -4.791  -4.559  -5.050  7.575  -5.509  -4.998  -6.014   -8.789   -8.241   -9.364 -2.425   -5.352   -5.010   -5.718  -10.261   -9.958  -10.622
1.40 -21.704 43.92  -4.780  -4.555  -5.032  7.600  -5.433  -4.933  -5.926   -8.656   -8.122   -9.215 -2.400   -5.318   -4.983   -5.677  -10.196   -9.904  -10.545
1.40 -21.779 43.95  -4.770  -4.552  -5.014  7.625  -5.359  -4.871  -5.841   -8.526   -8.007   -9.070 -2.375   -5.285   -4.956   -5.637  -10.133   -9.851  -10.469
1.40 -21.854 43.98  -4.761  -4.550  -4.998  7.650  -5.288  -4.812  -5.759   -8.399   -7.895   -8.928 -2.350   -5.253   -4.929   -5.598  -10.071   -9.800  -10.396
1.40 -21.929 44.01  -4.753  -4.549  -4.982  7.675  -5.220  -4.756  -5.680   -8.275   -7.787   -8.789 -2.325   -5.222   -4.904   -5.560  -10.011   -9.749  -10.324
1.40 -22.004 44.04  -4.746  -4.548  -4.968  7.700  -5.154  -4.703  -5.604   -8.154   -7.681   -8.654 -2.300   -5.192   -4.879   -5.523   -9.952   -9.700  -10.255
1.40 -22.079 44.07  -4.741  -4.549  -4.955  7.725  -5.092  -4.652  -5.529   -8.037   -7.579   -8.522 -2.275   -5.162   -4.855   -5.487   -9.895   -9.651  -10.187
1.40 -22.154 44.10  -4.736  -4.551  -4.943  7.750  -5.032  -4.604  -5.459   -7.923   -7.481   -8.393 -2.250   -5.133   -4.832   -5.452   -9.840   -9.604  -10.122
1.40 -22.229 44.13  -4.733  -4.553  -4.933  7.775  -4.974  -4.559  -5.390   -7.813   -7.385   -8.268 -2.225   -5.106   -4.810   -5.418   -9.785   -9.558  -10.058
1.40 -22.304 44.16  -4.730  -4.557  -4.923  7.800  -4.920  -4.517  -5.325   -7.706   -7.293   -8.146 -2.200   -5.079   -4.789   -5.385   -9.733   -9.513   -9.996
1.40 -22.379 44.19  -4.728  -4.561  -4.915  7.825  -4.869  -4.478  -5.262   -7.603   -7.205   -8.028 -2.175   -5.053   -4.768   -5.352   -9.682   -9.470   -9.936
1.40 -22.454 44.22  -4.728  -4.567  -4.908  7.850  -4.820  -4.442  -5.203   -7.503   -7.120   -7.913 -2.150   -5.028   -4.748   -5.321   -9.632   -9.426   -9.878
1.40 -22.529 44.25  -4.728  -4.573  -4.902  7.875  -4.774  -4.408  -5.146   -7.406   -7.038   -7.802 -2.125   -5.004   -4.729   -5.291   -9.584   -9.385   -9.822
1.40 -22.604 44.28  -4.730  -4.580  -4.897  7.900  -4.731  -4.378  -5.092   -7.312   -6.960   -7.694 -2.100   -4.981   -4.711   -5.262   -9.537   -9.344   -9.768
1.40 -22.679 44.31  -4.732  -4.589  -4.894  7.925  -4.691  -4.350  -5.041   -7.223   -6.885   -7.590 -2.075   -4.958   -4.693   -5.234   -9.492   -9.303   -9.716
1.40 -22.754 44.34  -4.736  -4.598  -4.891  7.950  -4.654  -4.325  -4.993   -7.136   -6.813   -7.489 -2.050   -4.937   -4.677   -5.206   -9.448   -9.264   -9.666
1.40 -22.829 44.37  -4.741  -4.608  -4.890  7.975  -4.620  -4.303  -4.947   -7.053   -6.745   -7.392 -2.025   -4.916   -4.661   -5.180   -9.406   -9.226   -9.618
1.40 -22.904 44.40  -4.747  -4.619  -4.890  8.000  -4.588  -4.284  -4.905   -6.974   -6.680   -7.298 -2.000   -4.896   -4.645   -5.155   -9.364   -9.189   -9.572
1.40 -22.979 44.43  -4.754  -4.631  -4.891  8.025  -4.560  -4.268  -4.865   -6.898   -6.618   -7.208 -1.975   -4.878   -4.631   -5.131   -9.325   -9.153   -9.528
1.40 -23.054 44.46  -4.762  -4.644  -4.893  8.050  -4.534  -4.255  -4.828   -6.825   -6.560   -7.121 -1.950   -4.860   -4.617   -5.108   -9.286   -9.117   -9.486
1.40 -23.129 44.49  -4.770  -4.657  -4.896  8.075  -4.511  -4.245  -4.795   -6.756   -6.506   -7.038 -1.925   -4.843   -4.604   -5.086   -9.249   -9.083   -9.446
1.40 -23.204 44.52  -4.780  -4.672  -4.901  8.100  -4.491  -4.238  -4.764   -6.690   -6.454   -6.959 -1.900   -4.826   -4.592   -5.064   -9.214   -9.050   -9.408
1.40 -23.279 44.55  -4.791  -4.688  -4.907  8.125  -4.474  -4.233  -4.736   -6.628   -6.407   -6.882 -1.875   -4.811   -4.581   -5.044   -9.179   -9.017   -9.372
1.40 -23.354 44.58  -4.804  -4.705  -4.914  8.150  -4.460  -4.232  -4.711   -6.569   -6.362   -6.810 -1.850   -4.797   -4.570   -5.025   -9.146   -8.985   -9.338
1.40 -23.429 44.61  -4.817  -4.722  -4.922  8.175  -4.449  -4.233  -4.689   -6.513   -6.321   -6.741 -1.825   -4.783   -4.561   -5.006   -9.114   -8.954   -9.306
1.40 -23.504 44.64  -4.831  -4.741  -4.931  8.200  -4.440  -4.238  -4.670   -6.461   -6.283   -6.675 -1.800   -4.771   -4.552   -4.989   -9.083   -8.924   -9.275
1.40 -23.579 44.67  -4.846  -4.760  -4.941  8.225  -4.435  -4.245  -4.654   -6.413   -6.249   -6.613 -1.775   -4.759   -4.544   -4.973   -9.053   -8.894   -9.247
1.40 -23.654 44.70  -4.862  -4.781  -4.953  8.250  -4.432  -4.255  -4.641   -6.368   -6.218   -6.554 -1.750   -4.748   -4.536   -4.958   -9.025   -8.866   -9.220
1.40 -23.729 44.73  -4.880  -4.802  -4.966  8.275  -4.433  -4.268  -4.631   -6.326   -6.191   -6.499 -1.725   -4.738   -4.530   -4.943   -8.997   -8.837   -9.194
1.40 -23.804 44.76  -4.898  -4.825  -4.980  8.300  -4.436  -4.285  -4.623   -6.288   -6.167   -6.447 -1.700   -4.729   -4.524   -4.930   -8.971   -8.808   -9.170
1.40 -23.879 44.79  -4.918  -4.848  -4.995  8.325  -4.443  -4.304  -4.619   -6.253   -6.146   -6.399 -1.675   -4.720   -4.519   -4.918   -8.945   -8.780   -9.146
1.40 -23.954 44.82  -4.938  -4.872  -5.011  8.350  -4.452  -4.325  -4.617   -6.222   -6.129   -6.355 -1.650   -4.713   -4.515   -4.906   -8.919   -8.752   -9.122
1.40 -24.029 44.85  -4.960  -4.897  -5.028  8.375  -4.465  -4.349  -4.619   -6.194   -6.116   -6.313 -1.625   -4.706   -4.511   -4.896   -8.893   -8.723   -9.099
1.40 -24.104 44.88  -4.982  -4.923  -5.047  8.400  -4.481  -4.376  -4.623   -6.169   -6.106   -6.276 -1.600   -4.701   -4.509   -4.886   -8.867   -8.694   -9.075
1.40 -24.179 44.91  -5.006  -4.950  -5.067  8.425  -4.500  -4.405  -4.630   -6.148   -6.101   -6.242 -1.575   -4.696   -4.507   -4.878   -8.839   -8.663   -9.050
1.40 -24.254 44.94  -5.030  -4.979  -5.088  8.450  -4.522  -4.436  -4.641   -6.131   -6.098   -6.211 -1.550   -4.692   -4.506   -4.871   -8.811   -8.631   -9.023
1.40 -24.329 44.97  -5.056  -5.008  -5.110  8.475  -4.548  -4.468  -4.655   -6.119   -6.095   -6.184 -1.525   -4.689   -4.506   -4.864   -8.780   -8.596   -8.994
1.40 -24.404 45.00  -5.083  -5.037  -5.134  8.500  -4.577  -4.503  -4.673   -6.112   -6.094   -6.162 -1.500   -4.687   -4.506   -4.859   -8.745   -8.557   -8.963
1.40 -24.479 45.03  -5.111  -5.068  -5.158  8.525  -4.609  -4.540  -4.694   -6.109   -6.092   -6.147 -1.475   -4.686   -4.508   -4.855   -8.708   -8.514   -8.929
1.40 -24.554 45.06  -5.140  -5.100  -5.184  8.550  -4.644  -4.578  -4.721   -6.107   -6.091   -6.140 -1.450   -4.686   -4.510   -4.851   -8.666   -8.466   -8.890
1.40 -24.629 45.09  -5.170  -5.133  -5.211  8.575  -4.682  -4.618  -4.752   -6.106   -6.090   -6.141 -1.425   -4.686   -4.512   -4.849   -8.621   -8.411   -8.848
1.40 -24.704 45.12  -5.201  -5.167  -5.239  8.600  -4.721  -4.660  -4.787   -6.107   -6.090   -6.149 -1.400   -4.688   -4.516   -4.847   -8.570   -8.349   -8.802
1.40 -24.779 45.15  -5.233  -5.201  -5.268  8.625  -4.763  -4.703  -4.827   -6.109   -6.091   -6.165 -1.375   -4.690   -4.520   -4.847   -8.515   -8.280   -8.753
1.40 -24.854 45.18  -5.266  -5.237  -5.298  8.650  -4.807  -4.747  -4.870   -6.115   -6.091   -6.187 -1.350   -4.693   -4.526   -4.847   -8.453   -8.205   -8.698
1.40 -24.929 45.21  -5.301  -5.274  -5.330  8.675  -4.853  -4.793  -4.917   -6.125   -6.093   -6.213 -1.325   -4.697   -4.532   -4.849   -8.387   -8.123   -8.640
1.40 -25.004 45.24  -5.336  -5.311  -5.363  8.700  -4.901  -4.841  -4.968   -6.141   -6.097   -6.243 -1.300   -4.702   -4.539   -4.851   -8.315   -8.037   -8.578
1.40 -25.079 45.27  -5.372  -5.349  -5.397  8.725  -4.952  -4.890  -5.025   -6.161   -6.103   -6.277 -1.275   -4.708   -4.546   -4.855   -8.237   -7.948   -8.513
1.40 -25.154 45.30  -5.410  -5.389  -5.432  8.750  -5.004  -4.941  -5.086   -6.184   -6.114   -6.314 -1.250   -4.715   -4.554   -4.859   -8.154   -7.856   -8.441
1.40 -25.229 45.33  -5.448  -5.429  -5.468  8.775  -5.059  -4.993  -5.153   -6.210   -6.128   -6.354 -1.225   -4.722   -4.563   -4.865   -8.067   -7.764   -8.367
1.40 -25.304 45.36  -5.487  -5.471  -5.505  8.800  -5.117  -5.047  -5.224   -6.240   -6.146   -6.397 -1.200   -4.731   -4.573   -4.871   -7.977   -7.673   -8.289
1.40 -25.379 45.39  -5.528  -5.513  -5.544  8.825  -5.178  -5.103  -5.300   -6.274   -6.167   -6.444 -1.175   -4.740   -4.584   -4.879   -7.885   -7.583   -8.209
1.40 -25.454 45.42  -5.570  -5.556  -5.584  8.850  -5.243  -5.161  -5.378   -6.310   -6.192   -6.495 -1.150   -4.750   -4.595   -4.887   -7.793   -7.493   -8.126
1.40 -25.529 45.45  -5.612  -5.600  -5.625  8.875  -5.311  -5.221  -5.460   -6.350   -6.220   -6.548 -1.125   -4.762   -4.607   -4.897   -7.701   -7.406   -8.041
1.40 -25.604 45.48  -5.656  -5.645  -5.667  8.900  -5.383  -5.283  -5.544   -6.394   -6.252   -6.605 -1.100   -4.773   -4.620   -4.907   -7.610   -7.320   -7.953
1.40 -25.679 45.51  -5.701  -5.691  -5.711  8.925  -5.457  -5.348  -5.632   -6.441   -6.287   -6.666 -1.075   -4.786   -4.634   -4.919   -7.520   -7.237   -7.863
1.40 -25.754 45.54  -5.746  -5.738  -5.755  8.950  -5.535  -5.416  -5.723   -6.491   -6.325   -6.729 -1.050   -4.800   -4.649   -4.931   -7.433   -7.157   -7.773
1.40 -25.829 45.57  -5.793  -5.785  -5.801  8.975  -5.615  -5.486  -5.816   -6.544   -6.367   -6.796 -1.025   -4.815   -4.664   -4.945   -7.347   -7.079   -7.684
1.40 -25.904 45.60  -5.841  -5.834  -5.848  9.000  -5.699  -5.558  -5.912   -6.601   -6.412   -6.866 -1.000   -4.830   -4.680   -4.959   -7.264   -7.004   -7.595
1.40 -25.979 45.63  -5.890  -5.883  -5.896  9.025  -5.785  -5.634  -6.011   -6.661   -6.461   -6.939 -0.975   -4.847   -4.697   -4.975   -7.183   -6.932   -7.507
1.40 -26.054 45.66  -5.940  -5.934  -5.946  9.050  -5.874  -5.713  -6.113   -6.725   -6.513   -7.016 -0.950   -4.864   -4.715   -4.991   -7.105   -6.863   -7.421
1.40 -26.129 45.69  -5.991  -5.985  -5.997  9.075  -5.966  -5.794  -6.217   -6.792   -6.568   -7.095 -0.925   -4.882   -4.733   -5.009   -7.030   -6.797   -7.336
1.40 -26.204 45.72  -6.043  -6.037  -6.049  9.100  -6.061  -5.878  -6.324   -6.862   -6.627   -7.177 -0.900   -4.901   -4.752   -5.028   -6.958   -6.735   -7.254
1.40 -26.279 45.75  -6.096  -6.090  -6.102  9.125  -6.158  -5.965  -6.433   -6.935   -6.689   -7.262 -0.875   -4.921   -4.772   -5.047   -6.889   -6.675   -7.175
1.40 -26.354 45.78  -6.150  -6.144  -6.157  9.150  -6.258  -6.055  -6.544   -7.012   -6.755   -7.349 -0.850   -4.942   -4.793   -5.068   -6.823   -6.619   -7.098
1.40 -26.429 45.81  -6.206  -6.199  -6.212  9.175  -6.361  -6.147  -6.657   -7.091   -6.823   -7.439 -0.825   -4.963   -4.815   -5.089   -6.760   -6.565   -7.024
1.40 -26.504 45.84  -6.262  -6.255  -6.269  9.200  -6.467  -6.242  -6.772   -7.173   -6.895   -7.531 -0.800   -4.986   -4.837   -5.112   -6.700   -6.515   -6.952
1.40 -26.579 45.87  -6.319  -6.312  -6.327  9.225  -6.574  -6.340  -6.888   -7.259   -6.970   -7.624 -0.775   -5.009   -4.860   -5.135   -6.643   -6.468   -6.884
1.40 -26.654 45.90  -6.378  -6.370  -6.385  9.250  -6.684  -6.440  -7.004   -7.347   -7.048   -7.718 -0.750   -5.033   -4.884   -5.160   -6.589   -6.424   -6.819
1.40 -26.729 45.93  -6.437  -6.429  -6.445  9.275  -6.796  -6.543  -7.121   -7.437   -7.129   -7.813 -0.725   -5.058   -4.908   -5.185   -6.538   -6.384   -6.756
1.40 -26.804 45.96  -6.497  -6.489  -6.506  9.300  -6.909  -6.648  -7.235   -7.530   -7.214   -7.907 -0.700   -5.084   -4.934   -5.212   -6.491   -6.346   -6.697
1.40 -26.879 45.99  -6.559  -6.550  -6.568  9.325  -7.024  -6.755  -7.349   -7.624   -7.300   -7.999 -0.675   -5.111   -4.960   -5.239   -6.446   -6.312   -6.641
1.40 -26.954 46.02  -6.621  -6.612  -6.631  9.350  -7.140  -6.864  -7.461   -7.720   -7.390   -8.091 -0.650   -5.139   -4.987   -5.268   -6.405   -6.281   -6.587
1.40 -27.029 46.05  -6.685  -6.675  -6.696  9.375  -7.255  -6.974  -7.572   -7.816   -7.481   -8.180 -0.625   -5.167   -5.014   -5.297   -6.366   -6.252   -6.537
1.40 -27.104 46.08  -6.750  -6.739  -6.761  9.400  -7.370  -7.085  -7.679   -7.912   -7.574   -8.266 -0.600   -5.197   -5.043   -5.328   -6.331   -6.227   -6.490
1.40 -27.179 46.11  -6.815  -6.804  -6.827  9.425  -7.482  -7.198  -7.784   -8.007   -7.669   -8.351 -0.575   -5.227   -5.072   -5.359   -6.299   -6.205   -6.446
1.40 -27.254 46.14  -6.882  -6.870  -6.895  9.450  -7.591  -7.310  -7.887   -8.098   -7.763   -8.432 -0.550   -5.258   -5.102   -5.391   -6.270   -6.186   -6.405
1.40 -27.329 46.17  -6.950  -6.936  -6.963  9.475  -7.695  -7.419  -7.986   -8.185   -7.858   -8.509 -0.525   -5.290   -5.132   -5.425   -6.244   -6.170   -6.367
1.40 -27.404 46.20  -7.018  -7.004  -7.033  9.500  -7.793  -7.525  -8.081   -8.266   -7.949   -8.584 -0.500   -5.323   -5.164   -5.459   -6.221   -6.157   -6.332
1.40 -27.479 46.23  -7.088  -7.073  -7.104  9.525  -7.884  -7.626  -8.169   -8.341   -8.036   -8.653 -0.475   -5.357   -5.196   -5.495   -6.201   -6.148   -6.300
1.40 -27.554 46.26  -7.159  -7.142  -7.175  9.550  -7.971  -7.720  -8.253   -8.410   -8.118   -8.716 -0.450   -5.392   -5.229   -5.531   -6.184   -6.141   -6.272
1.40 -27.629 46.29  -7.231  -7.213  -7.248  9.575  -8.052  -7.806  -8.333   -8.472   -8.193   -8.775 -0.425   -5.428   -5.262   -5.568   -6.170   -6.138   -6.246
1.40 -27.704 46.32  -7.303  -7.284  -7.323  9.600  -8.125  -7.882  -8.409   -8.528   -8.259   -8.829 -0.400   -5.464   -5.297   -5.607   -6.160   -6.137   -6.223
1.40 -27.779 46.35  -7.377  -7.357  -7.398  9.625  -8.190  -7.948  -8.478   -8.577   -8.315   -8.877 -0.375   -5.501   -5.332   -5.646   -6.154   -6.137   -6.204
1.40 -27.854 46.38  -7.451  -7.430  -7.474  9.650  -8.251  -8.006  -8.540   -8.620   -8.364   -8.919 -0.350   -5.539   -5.368   -5.687   -6.152   -6.137   -6.189
1.40 -27.929 46.41  -7.527  -7.504  -7.551  9.675  -8.305  -8.056  -8.595   -8.657   -8.404   -8.957 -0.325   -5.578   -5.405   -5.728   -6.152   -6.138   -6.180
1.40 -28.004 46.44  -7.603  -7.578  -7.629  9.700  -8.352  -8.100  -8.643   -8.688   -8.437   -8.987 -0.300   -5.618   -5.442   -5.770   -6.153   -6.139   -6.178
1.40 -28.079 46.47  -7.681  -7.654  -7.709  9.725  -8.391  -8.137  -8.683   -8.714   -8.464   -9.011 -0.275   -5.659   -5.480   -5.814   -6.155   -6.141   -6.182
1.40 -28.154 46.50  -7.759  -7.730  -7.789  9.750  -8.425  -8.172  -8.717   -8.735   -8.488   -9.028 -0.250   -5.700   -5.520   -5.859   -6.158   -6.143   -6.192
1.40 -28.229 46.53  -7.838  -7.808  -7.870  9.775  -8.454  -8.204  -8.746   -8.752   -8.510   -9.041 -0.225   -5.743   -5.559   -5.904   -6.163   -6.145   -6.208
1.40 -28.304 46.56  -7.918  -7.886  -7.952  9.800  -8.479  -8.234  -8.770   -8.764   -8.528   -9.051 -0.200   -5.786   -5.600   -5.951   -6.172   -6.148   -6.229
1.40 -28.379 46.59  -7.999  -7.964  -8.035  9.825  -8.502  -8.264  -8.790   -8.776   -8.545   -9.057 -0.175   -5.830   -5.641   -5.998   -6.185   -6.151   -6.252
1.40 -28.454 46.62  -8.080  -8.044  -8.119  9.850  -8.522  -8.292  -8.806   -8.786   -8.562   -9.061 -0.150   -5.876   -5.684   -6.047   -6.201   -6.155   -6.278
1.40 -28.529 46.65  -8.162  -8.124  -8.204  9.875  -8.542  -8.321  -8.821   -8.795   -8.579   -9.063 -0.125   -5.921   -5.727   -6.096   -6.220   -6.163   -6.307
1.40 -28.604 46.68  -8.245  -8.205  -8.290  9.900  -8.561  -8.348  -8.833   -8.804   -8.595   -9.065 -0.100   -5.968   -5.770   -6.147   -6.241   -6.173   -6.338
1.40 -28.679 46.71  -8.329  -8.286  -8.377  9.925  -8.581  -8.377  -8.845   -8.813   -8.613   -9.067 -0.075   -6.016   -5.815   -6.198   -6.265   -6.186   -6.371
1.40 -28.754 46.74  -8.414  -8.368  -8.464  9.950  -8.601  -8.405  -8.857   -8.824   -8.630   -9.070 -0.050   -6.065   -5.860   -6.251   -6.292   -6.202   -6.407
1.40 -28.829 46.77  -8.499  -8.450  -8.552  9.975  -8.622  -8.433  -8.870   -8.835   -8.647   -9.073 -0.025   -6.114   -5.906   -6.304   -6.320   -6.221   -6.445
1.40 -28.904 46.80  -8.584  -8.533  -8.641 10.000  -8.644  -8.461  -8.883   -8.848   -8.664   -9.078  0.000   -6.164   -5.953   -6.359   -6.352   -6.242   -6.485
1.40 -28.979 46.83  -8.670  -8.616  -8.730 10.025  -8.668  -8.490  -8.898   -8.862   -8.682   -9.085  0.025   -6.216   -6.001   -6.415   -6.385   -6.266   -6.528
1.40 -29.054 46.86  -8.757  -8.700  -8.820 10.050  -8.691  -8.518  -8.915   -8.877   -8.701   -9.094  0.050   -6.268   -6.050   -6.471   -6.421   -6.292   -6.572
1.40 -29.129 46.89  -8.844  -8.784  -8.910 10.075  -8.717  -8.546  -8.933   -8.894   -8.720   -9.105  0.075   -6.321   -6.099   -6.529   -6.458   -6.320   -6.619
1.40 -29.204 46.92  -8.931  -8.868  -9.002 10.100  -8.743  -8.575  -8.954   -8.911   -8.739   -9.119  0.100   -6.374   -6.149   -6.587   -6.498   -6.350   -6.668
1.40 -29.279 46.95  -9.018  -8.952  -9.093 10.125  -8.770  -8.604  -8.976   -8.930   -8.759   -9.135  0.125   -6.429   -6.200   -6.646   -6.540   -6.383   -6.718
1.40 -29.354 46.98  -9.106  -9.036  -9.185 10.150  -8.798  -8.632  -9.000   -8.949   -8.780   -9.152  0.150   -6.485   -6.251   -6.707   -6.584   -6.418   -6.771
1.40 -29.429 47.01  -9.194  -9.120  -9.277 10.175  -8.826  -8.661  -9.026   -8.970   -8.800   -9.173  0.175   -6.541   -6.304   -6.769   -6.630   -6.455   -6.825
1.40 -29.504 47.04  -9.282  -9.203  -9.369 10.200  -8.855  -8.689  -9.055   -8.991   -8.821   -9.195  0.200   -6.599   -6.357   -6.831   -6.678   -6.495   -6.881
1.40 -29.579 47.07  -9.370  -9.286  -9.462 10.225  -8.885  -8.719  -9.085   -9.014   -8.843   -9.219  0.225   -6.657   -6.411   -6.895   -6.728   -6.536   -6.939
1.40 -29.654 47.10  -9.458  -9.369  -9.554 10.250  -8.916  -8.749  -9.118   -9.037   -8.866   -9.245  0.250   -6.716   -6.466   -6.959   -6.779   -6.579   -6.998
1.40 -29.729 47.13  -9.546  -9.451  -9.647 10.275  -8.947  -8.778  -9.152   -9.062   -8.889   -9.273  0.275   -6.776   -6.521   -7.025   -6.832   -6.623   -7.059
1.40 -29.804 47.16  -9.634  -9.532  -9.740 10.300  -8.980  -8.809  -9.188   -9.088   -8.913   -9.303  0.300   -6.837   -6.577   -7.091   -6.887   -6.670   -7.122
1.40 -29.879 47.19  -9.721  -9.613  -9.834 10.325  -9.014  -8.839  -9.226   -9.115   -8.937   -9.335  0.325   -6.898   -6.634   -7.159   -6.943   -6.719   -7.186
1.40 -29.954 47.22  -9.809  -9.692  -9.927 10.350  -9.047  -8.869  -9.265   -9.143   -8.962   -9.370  0.350   -6.961   -6.692   -7.228   -7.001   -6.769   -7.252
1.40 -30.029 47.25  -9.896  -9.770 -10.020 10.375  -9.083  -8.900  -9.306   -9.173   -8.987   -9.406  0.375   -7.024   -6.751   -7.297   -7.060   -6.821   -7.318
1.40 -30.104 47.28  -9.982  -9.847 -10.113 10.400  -9.118  -8.932  -9.349   -9.203   -9.013   -9.443  0.400   -7.088   -6.810   -7.367   -7.121   -6.874   -7.387
1.40 -30.179 47.31 -10.068  -9.923 -10.207 10.425  -9.154  -8.963  -9.395   -9.235   -9.039   -9.482  0.425   -7.154   -6.870   -7.439   -7.183   -6.929   -7.456
1.40 -30.254 47.34 -10.154  -9.997 -10.300 10.450  -9.191  -8.995  -9.441   -9.268   -9.066   -9.524  0.450   -7.220   -6.931   -7.511   -7.246   -6.985   -7.527
1.40 -30.329 47.37 -10.238 -10.070 -10.393 10.475  -9.230  -9.028  -9.489   -9.302   -9.094   -9.568  0.475   -7.287   -6.993   -7.585   -7.311   -7.043   -7.600
1.40 -30.404 47.40 -10.323 -10.142 -10.486 10.500  -9.270  -9.060  -9.539   -9.337   -9.123   -9.613  0.500   -7.354   -7.055   -7.659   -7.377   -7.102   -7.673
1.40 -30.479 47.43 -10.406 -10.212 -10.579 10.525  -9.310  -9.093  -9.590   -9.374   -9.152   -9.661  0.525   -7.423   -7.118   -7.734   -7.444   -7.162   -7.748
1.40 -30.554 47.46 -10.490 -10.282 -10.671 10.550  -9.352  -9.128  -9.644   -9.411   -9.183   -9.710  0.550   -7.492   -7.182   -7.811   -7.512   -7.224   -7.823
1.40 -30.629 47.49 -10.572 -10.350 -10.764 10.575  -9.394  -9.162  -9.698   -9.449   -9.214   -9.761  0.575   -7.563   -7.247   -7.888   -7.581   -7.286   -7.900
1.40 -30.704 47.52 -10.653 -10.416 -10.856 10.600  -9.437  -9.197  -9.754   -9.489   -9.246   -9.814  0.600   -7.634   -7.313   -7.967   -7.652   -7.350   -7.978
1.40 -30.779 47.55 -10.734 -10.483 -10.949 10.625  -9.481  -9.233  -9.812   -9.530   -9.278   -9.868  0.625   -7.707   -7.379   -8.046   -7.723   -7.415   -8.057
1.40 -30.854 47.58 -10.815 -10.548 -11.041 10.650  -9.527  -9.268  -9.871   -9.572   -9.311   -9.924  0.650   -7.780   -7.446   -8.126   -7.796   -7.481   -8.137
1.40 -30.929 47.61 -10.895 -10.614 -11.133 10.675  -9.573  -9.305  -9.931   -9.615   -9.344   -9.981  0.675   -7.854   -7.514   -8.208   -7.870   -7.548   -8.218
1.40 -31.004 47.64 -10.974 -10.678 -11.225 10.700  -9.619  -9.342  -9.993   -9.659   -9.378  -10.041  0.700   -7.929   -7.583   -8.290   -7.944   -7.616   -8.301
1.40 -31.079 47.67 -11.053 -10.743 -11.317 10.725  -9.668  -9.380 -10.058   -9.705   -9.414  -10.102  0.725   -8.005   -7.652   -8.373   -8.020   -7.685   -8.384
1.40 -31.154 47.70 -11.131 -10.807 -11.408 10.750  -9.716  -9.418 -10.123   -9.751   -9.450  -10.164  0.750   -8.081   -7.722   -8.458   -8.096   -7.755   -8.468
1.40 -31.229 47.73 -11.209 -10.870 -11.500 10.775  -9.767  -9.457 -10.190   -9.799   -9.487  -10.228  0.775   -8.159   -7.794   -8.543   -8.173   -7.825   -8.553
1.40 -31.304 47.76 -11.286 -10.934 -11.592 10.800  -9.818  -9.497 -10.258   -9.848   -9.524  -10.294  0.800   -8.237   -7.865   -8.630   -8.252   -7.897   -8.639
1.40 -31.379 47.79 -11.364 -10.997 -11.683 10.825  -9.870  -9.537 -10.327   -9.899   -9.563  -10.362  0.825   -8.316   -7.938   -8.717   -8.331   -7.969   -8.726
1.40 -31.454 47.82 -11.441 -11.061 -11.773 10.850  -9.924  -9.578 -10.398   -9.950   -9.602  -10.430  0.850   -8.397   -8.011   -8.805   -8.411   -8.043   -8.814
1.40 -31.529 47.85 -11.518 -11.125 -11.865 10.875  -9.978  -9.620 -10.469  -10.003   -9.642  -10.499  0.875   -8.478   -8.085   -8.894   -8.492   -8.117   -8.903
1.40 -31.604 47.88 -11.595 -11.190 -11.956 10.900 -10.034  -9.662 -10.543  -10.057   -9.683  -10.570  0.900   -8.560   -8.160   -8.985   -8.574   -8.192   -8.993
1.40 -31.679 47.91 -11.672 -11.254 -12.047 10.925 -10.091  -9.706 -10.617  -10.112   -9.725  -10.643  0.925   -8.642   -8.236   -9.076   -8.656   -8.268   -9.084
1.40 -31.754 47.94 -11.750 -11.319 -12.138 10.950 -10.148  -9.750 -10.693  -10.169   -9.768  -10.716  0.950   -8.726   -8.312   -9.168   -8.740   -8.344   -9.176
1.40 -31.829 47.97 -11.827 -11.384 -12.230 10.975 -10.207  -9.794 -10.770  -10.226   -9.812  -10.791  0.975   -8.811   -8.389   -9.262   -8.824   -8.421   -9.270
1.40 -31.904 48.00 -11.905 -11.449 -12.321 11.000 -10.267  -9.840 -10.848  -10.284   -9.856  -10.868  1.000   -8.896   -8.467   -9.356   -8.909   -8.499   -9.363
1.60 -16.904 42.00 -11.738  -9.667 -13.251  6.000 -18.848 -12.241 -20.983 -999.999 -999.999 -999.999 -4.000  -21.030  -16.148  -26.955 -999.999 -999.999 -999.999
1.60 -16.979 42.03 -11.603  -9.576 -13.090  6.025 -18.600 -12.161 -20.691 -999.999 -999.999 -999.999 -3.975  -20.746  -15.938  -26.575 -999.999 -999.999 -999.999
1.60 -17.054 42.06 -11.470  -9.487 -12.932  6.050 -18.354 -12.090 -20.401 -999.999 -999.999 -999.999 -3.950  -20.462  -15.732  -26.198 -999.999 -999.999 -999.999
1.60 -17.129 42.09 -11.339  -9.396 -12.774  6.075 -18.107 -12.018 -20.113 -999.999 -999.999 -999.999 -3.925  -20.184  -15.528  -25.827 -999.999 -999.999 -999.999
1.60 -17.204 42.12 -11.208  -9.309 -12.620  6.100 -17.863 -11.951 -19.827 -999.999 -999.999 -999.999 -3.900  -19.909  -15.322  -25.458 -999.999 -999.999 -999.999
1.60 -17.279 42.15 -11.078  -9.221 -12.466  6.125 -17.622 -11.880 -19.542 -999.999 -999.999 -999.999 -3.875  -19.635  -15.123  -25.094 -999.999 -999.999 -999.999
1.60 -17.354 42.18 -10.950  -9.132 -12.314  6.150 -17.385 -11.816 -19.262 -999.999 -999.999 -999.999 -3.850  -19.361  -14.922  -24.735 -999.999 -243.060 -999.999
1.60 -17.429 42.21 -10.823  -9.050 -12.164  6.175 -17.146 -11.753 -18.983 -999.999 -999.999 -999.999 -3.825  -19.093  -14.726  -24.374 -999.999 -155.429 -999.999
1.60 -17.504 42.24 -10.698  -8.967 -12.015  6.200 -16.911 -11.691 -18.708 -999.999 -999.999 -999.999 -3.800  -18.826  -14.533  -24.016 -999.999 -131.668 -999.999
1.60 -17.579 42.27 -10.575  -8.882 -11.867  6.225 -16.678 -11.631 -18.434 -999.999 -999.999 -999.999 -3.775  -18.561  -14.339  -23.663 -999.999 -117.421 -999.999
1.60 -17.654 42.30 -10.452  -8.795 -11.722  6.250 -16.448 -11.565 -18.165 -999.999 -999.999 -999.999 -3.750  -18.298  -14.148  -23.315 -999.999 -105.081 -999.999
1.60 -17.729 42.33 -10.331  -8.713 -11.577  6.275 -16.216 -11.497 -17.899 -999.999 -999.999 -999.999 -3.725  -18.040  -13.959  -22.966 -999.999  -97.141 -999.999
1.60 -17.804 42.36 -10.210  -8.628 -11.435  6.300 -15.989 -11.437 -17.635 -999.999 -999.999 -999.999 -3.700  -17.784  -13.772  -22.621 -999.999  -89.883 -999.999
1.60 -17.879 42.39 -10.090  -8.546 -11.295  6.325 -15.768 -11.380 -17.374 -999.999 -999.999 -999.999 -3.675  -17.530  -13.587  -22.278 -999.999  -84.667 -999.999
1.60 -17.954 42.42  -9.973  -8.463 -11.155  6.350 -15.545 -11.323 -17.117 -999.999 -999.999 -999.999 -3.650  -17.280  -13.404  -21.940 -999.999  -79.663 -999.999
1.60 -18.029 42.45  -9.858  -8.382 -11.017  6.375 -15.322 -11.257 -16.861 -999.999 -999.999 -999.999 -3.625  -17.033  -13.221  -21.606 -999.999  -75.596 -999.999
1.60 -18.104 42.48  -9.743  -8.303 -10.880  6.400 -15.100 -11.203 -16.608 -999.999 -999.999 -999.999 -3.600  -16.785  -13.042  -21.276 -999.999  -72.031 -999.999
1.60 -18.179 42.51  -9.629  -8.221 -10.746  6.425 -14.881 -11.133 -16.359 -999.999 -999.999 -999.999 -3.575  -16.542  -12.866  -20.946 -999.999  -69.057 -999.999
1.60 -18.254 42.54  -9.517  -8.138 -10.613  6.450 -14.668 -11.069 -16.111 -999.999 -999.999 -999.999 -3.550  -16.299  -12.693  -20.621 -999.999  -65.969 -999.999
1.60 -18.329 42.57  -9.406  -8.058 -10.482  6.475 -14.455 -10.993 -15.866 -999.999 -999.999 -999.999 -3.525  -16.060  -12.521  -20.304 -999.999  -63.430 -999.999
1.60 -18.404 42.60  -9.297  -7.981 -10.352  6.500 -14.244 -10.911 -15.625 -999.999 -999.999 -999.999 -3.500  -15.824  -12.350  -19.989 -999.999  -61.206 -999.999
1.60 -18.479 42.63  -9.189  -7.904 -10.224  6.525 -14.032 -10.836 -15.385 -999.999 -999.999 -999.999 -3.475  -15.590  -12.181  -19.674 -999.999  -59.151 -999.999
1.60 -18.554 42.66  -9.082  -7.828 -10.097  6.550 -13.822 -10.777 -15.149 -999.999 -999.999 -999.999 -3.450  -15.360  -12.014  -19.362 -999.999  -57.339 -999.999
1.60 -18.629 42.69  -8.978  -7.752  -9.971  6.575 -13.615 -10.687 -14.915 -999.999 -999.999 -999.999 -3.425  -15.132  -11.849  -19.054 -999.999  -55.579 -999.999
1.60 -18.704 42.72  -8.875  -7.676  -9.848  6.600 -13.411 -10.596 -14.684 -999.999 -999.999 -999.999 -3.400  -14.905  -11.686  -18.749 -999.999  -53.956 -999.999
1.60 -18.779 42.75  -8.772  -7.601  -9.726  6.625 -13.210 -10.508 -14.455 -999.999 -999.999 -999.999 -3.375  -14.683  -11.525  -18.447 -999.999  -52.402 -999.999
1.60 -18.854 42.78  -8.671  -7.527  -9.606  6.650 -13.012 -10.422 -14.231 -999.999 -999.999 -999.999 -3.350  -14.461  -11.367  -18.148 -999.999  -50.907 -999.999
1.60 -18.929 42.81  -8.571  -7.455  -9.487  6.675 -12.814 -10.341 -14.008 -999.999 -999.999 -999.999 -3.325  -14.241  -11.210  -17.852 -999.999  -49.614 -999.999
1.60 -19.004 42.84  -8.473  -7.384  -9.371  6.700 -12.617 -10.248 -13.787 -999.999  -29.515 -999.999 -3.300  -14.027  -11.054  -17.562 -999.999  -48.295 -999.999
1.60 -19.079 42.87  -8.376  -7.312  -9.255  6.725 -12.425 -10.154 -13.569 -999.999  -28.257 -999.999 -3.275  -13.814  -10.902  -17.273 -999.999  -47.097 -999.999
1.60 -19.154 42.90  -8.280  -7.242  -9.142  6.750 -12.233 -10.069 -13.352 -999.999  -27.538 -999.999 -3.250  -13.604  -10.752  -16.988 -999.999  -46.027 -999.999
1.60 -19.229 42.93  -8.185  -7.172  -9.029  6.775 -12.046  -9.967 -13.140 -999.999  -26.908 -999.999 -3.225  -13.397  -10.602  -16.706 -999.999  -44.949 -999.999
1.60 -19.304 42.96  -8.092  -7.105  -8.919  6.800 -11.860  -9.860 -12.930 -999.999  -26.341 -999.999 -3.200  -13.192  -10.455  -16.428 -999.999  -43.891 -999.999
1.60 -19.379 42.99  -8.000  -7.038  -8.809  6.825 -11.677  -9.766 -12.722 -999.999  -25.805 -999.999 -3.175  -12.989  -10.310  -16.154 -999.999  -42.996 -999.999
1.60 -19.454 43.02  -7.910  -6.972  -8.702  6.850 -11.496  -9.658 -12.518 -999.999  -25.287 -999.999 -3.150  -12.789  -10.170  -15.881 -999.999  -42.124 -999.999
1.60 -19.529 43.05  -7.822  -6.908  -8.596  6.875 -11.317  -9.548 -12.315 -999.999  -24.792 -999.999 -3.125  -12.592  -10.030  -15.612 -218.878  -41.243 -999.999
1.60 -19.604 43.08  -7.734  -6.845  -8.493  6.900 -11.138  -9.440 -12.116 -999.999  -24.311 -999.999 -3.100  -12.397   -9.892  -15.346 -159.679  -40.330 -999.999
1.60 -19.679 43.11  -7.648  -6.782  -8.390  6.925 -10.962  -9.322 -11.920 -999.999  -23.850 -999.999 -3.075  -12.203   -9.756  -15.084 -135.822  -39.436 -999.999
1.60 -19.754 43.14  -7.564  -6.720  -8.288  6.950 -10.786  -9.207 -11.725 -999.999  -23.395 -999.999 -3.050  -12.013   -9.621  -14.824 -122.017  -38.537 -999.999
1.60 -19.829 43.17  -7.481  -6.660  -8.189  6.975 -10.615  -9.092 -11.534 -999.999  -22.952 -999.999 -3.025  -11.826   -9.489  -14.569 -112.095  -37.578 -999.999
1.60 -19.904 43.20  -7.399  -6.599  -8.091  7.000 -10.446  -8.981 -11.345 -999.999  -22.516 -999.999 -3.000  -11.640   -9.359  -14.318 -104.048  -36.589 -999.999
1.60 -19.979 43.23  -7.318  -6.540  -7.995  7.025 -10.282  -8.865 -11.159 -999.999  -22.083 -999.999 -2.975  -11.457   -9.229  -14.070  -96.756  -35.487 -999.999
1.60 -20.054 43.26  -7.240  -6.481  -7.901  7.050 -10.120  -8.759 -10.976 -999.999  -21.661 -999.999 -2.950  -11.276   -9.103  -13.825  -90.688  -34.292 -999.999
1.60 -20.129 43.29  -7.162  -6.425  -7.808  7.075  -9.959  -8.646 -10.795 -999.999  -21.253 -999.999 -2.925  -11.098   -8.978  -13.585  -85.180  -33.042 -999.999
1.60 -20.204 43.32  -7.087  -6.368  -7.717  7.100  -9.800  -8.534 -10.618 -999.999  -20.856 -999.999 -2.900  -10.922   -8.855  -13.345  -80.055  -31.642 -999.999
1.60 -20.279 43.35  -7.012  -6.314  -7.628  7.125  -9.642  -8.423 -10.443 -999.999  -20.467 -999.999 -2.875  -10.749   -8.735  -13.109  -75.444  -30.055 -999.999
1.60 -20.354 43.38  -6.938  -6.259  -7.540  7.150  -9.488  -8.314 -10.272 -999.999  -20.080 -999.999 -2.850  -10.578   -8.616  -12.878  -70.771  -28.203 -999.999
1.60 -20.429 43.41  -6.867  -6.206  -7.454  7.175  -9.336  -8.203 -10.103  -25.496  -19.697 -999.999 -2.825  -10.411   -8.499  -12.650  -66.198  -26.557 -999.999
1.60 -20.504 43.44  -6.797  -6.154  -7.370  7.200  -9.188  -8.092  -9.938  -24.792  -19.325 -999.999 -2.800  -10.245   -8.383  -12.424  -61.651  -25.474 -999.999
1.60 -20.579 43.47  -6.728  -6.103  -7.287  7.225  -9.041  -7.983  -9.775  -24.206  -18.959 -999.999 -2.775  -10.082   -8.270  -12.202  -57.018  -24.739 -999.999
1.60 -20.654 43.50  -6.661  -6.055  -7.205  7.250  -8.897  -7.872  -9.614  -23.666  -18.598 -999.999 -2.750   -9.922   -8.159  -11.982  -52.311  -24.167 -999.999
1.60 -20.729 43.53  -6.595  -6.005  -7.125  7.275  -8.755  -7.763  -9.457  -23.148  -18.244 -999.999 -2.725   -9.764   -8.050  -11.767  -47.259  -23.662 -999.999
1.60 -20.804 43.56  -6.531  -5.958  -7.047  7.300  -8.616  -7.656  -9.302  -22.647  -17.897 -999.999 -2.700   -9.609   -7.942  -11.555  -42.041  -23.208 -999.999
1.60 -20.879 43.59  -6.468  -5.911  -6.971  7.325  -8.480  -7.552  -9.150  -22.155  -17.557 -999.999 -2.675   -9.456   -7.836  -11.346  -36.203  -22.782 -999.999
1.60 -20.954 43.62  -6.406  -5.865  -6.896  7.350  -8.346  -7.449  -9.001  -21.677  -17.220 -999.999 -2.650   -9.307   -7.732  -11.140  -30.235  -22.367 -999.999
1.60 -21.029 43.65  -6.346  -5.821  -6.823  7.375  -8.215  -7.348  -8.855  -21.212  -16.888 -999.999 -2.625   -9.159   -7.630  -10.938  -25.833  -21.959 -999.999
1.60 -21.104 43.68  -6.287  -5.778  -6.752  7.400  -8.087  -7.246  -8.710  -20.756  -16.563 -999.999 -2.600   -9.014   -7.530  -10.740  -24.765  -21.560 -136.848
1.60 -21.179 43.71  -6.230  -5.735  -6.683  7.425  -7.962  -7.147  -8.569  -20.308  -16.241 -999.999 -2.575   -8.872   -7.431  -10.545  -24.141  -21.162  -96.804
1.60 -21.254 43.74  -6.174  -5.694  -6.615  7.450  -7.839  -7.050  -8.431  -19.870  -15.921 -999.999 -2.550   -8.732   -7.334  -10.354  -23.627  -20.772  -72.868
1.60 -21.329 43.77  -6.120  -5.654  -6.548  7.475  -7.718  -6.953  -8.296  -19.440  -15.606 -999.999 -2.525   -8.594   -7.240  -10.165  -23.138  -20.385  -53.345
1.60 -21.404 43.80  -6.068  -5.616  -6.484  7.500  -7.600  -6.859  -8.164  -19.021  -15.296  -23.648 -2.500   -8.460   -7.147   -9.980  -22.660  -20.002  -37.199
1.60 -21.479 43.83  -6.016  -5.578  -6.421  7.525  -7.484  -6.767  -8.034  -18.607  -14.992  -23.027 -2.475   -8.328   -7.057   -9.798  -22.189  -19.626  -26.133
1.60 -21.554 43.86  -5.967  -5.542  -6.359  7.550  -7.371  -6.679  -7.907  -18.199  -14.692  -22.456 -2.450   -8.199   -6.969   -9.620  -21.726  -19.254  -25.191
1.60 -21.629 43.89  -5.918  -5.507  -6.300  7.575  -7.261  -6.593  -7.782  -17.799  -14.398  -21.909 -2.425   -8.072   -6.883   -9.444  -21.270  -18.887  -24.610
1.60 -21.704 43.92  -5.872  -5.473  -6.242  7.600  -7.153  -6.507  -7.661  -17.405  -14.107  -21.377 -2.400   -7.948   -6.798   -9.274  -20.820  -18.524  -24.043
1.60 -21.779 43.95  -5.826  -5.441  -6.185  7.625  -7.048  -6.423  -7.542  -17.019  -13.823  -20.859 -2.375   -7.827   -6.715   -9.105  -20.375  -18.164  -23.484
1.60 -21.854 43.98  -5.783  -5.409  -6.131  7.650  -6.945  -6.339  -7.426  -16.640  -13.542  -20.350 -2.350   -7.708   -6.634   -8.941  -19.937  -17.811  -22.934
1.60 -21.929 44.01  -5.741  -5.379  -6.078  7.675  -6.846  -6.260  -7.313  -16.268  -13.270  -19.852 -2.325   -7.591   -6.554   -8.778  -19.507  -17.463  -22.389
1.60 -22.004 44.04  -5.700  -5.350  -6.026  7.700  -6.748  -6.181  -7.202  -15.900  -13.002  -19.366 -2.300   -7.477   -6.476   -8.621  -19.083  -17.119  -21.856
1.60 -22.079 44.07  -5.660  -5.322  -5.977  7.725  -6.654  -6.105  -7.095  -15.540  -12.736  -18.887 -2.275   -7.365   -6.400   -8.467  -18.666  -16.781  -21.332
1.60 -22.154 44.10  -5.623  -5.296  -5.929  7.750  -6.561  -6.030  -6.990  -15.186  -12.479  -18.419 -2.250   -7.256   -6.327   -8.314  -18.257  -16.449  -20.815
1.60 -22.229 44.13  -5.587  -5.270  -5.882  7.775  -6.471  -5.960  -6.888  -14.841  -12.224  -17.959 -2.225   -7.149   -6.254   -8.167  -17.852  -16.120  -20.308
1.60 -22.304 44.16  -5.552  -5.246  -5.838  7.800  -6.384  -5.890  -6.789  -14.501  -11.973  -17.505 -2.200   -7.045   -6.184   -8.023  -17.455  -15.797  -19.808
1.60 -22.379 44.19  -5.518  -5.223  -5.795  7.825  -6.299  -5.821  -6.692  -14.167  -11.729  -17.062 -2.175   -6.943   -6.115   -7.883  -17.066  -15.479  -19.318
1.60 -22.454 44.22  -5.487  -5.202  -5.753  7.850  -6.217  -5.755  -6.598  -13.840  -11.488  -16.630 -2.150   -6.843   -6.049   -7.744  -16.683  -15.165  -18.837
1.60 -22.529 44.25  -5.457  -5.182  -5.714  7.875  -6.137  -5.691  -6.507  -13.519  -11.253  -16.205 -2.125   -6.747   -5.983   -7.610  -16.307  -14.857  -18.366
1.60 -22.604 44.28  -5.428  -5.164  -5.676  7.900  -6.059  -5.629  -6.419  -13.204  -11.022  -15.787 -2.100   -6.652   -5.920   -7.479  -15.937  -14.553  -17.902
1.60 -22.679 44.31  -5.401  -5.146  -5.640  7.925  -5.984  -5.569  -6.334  -12.895  -10.797  -15.378 -2.075   -6.560   -5.859   -7.351  -15.574  -14.254  -17.448
1.60 -22.754 44.34  -5.375  -5.129  -5.605  7.950  -5.912  -5.510  -6.252  -12.594  -10.576  -14.978 -2.050   -6.471   -5.799   -7.227  -15.219  -13.960  -17.002
1.60 -22.829 44.37  -5.351  -5.114  -5.572  7.975  -5.842  -5.455  -6.172  -12.300  -10.359  -14.587 -2.025   -6.384   -5.742   -7.106  -14.870  -13.671  -16.566
1.60 -22.904 44.40  -5.328  -5.101  -5.541  8.000  -5.776  -5.402  -6.096  -12.012  -10.149  -14.205 -2.000   -6.300   -5.686   -6.989  -14.528  -13.388  -16.140
1.60 -22.979 44.43  -5.306  -5.088  -5.512  8.025  -5.712  -5.350  -6.022  -11.732   -9.943  -13.831 -1.975   -6.220   -5.632   -6.876  -14.193  -13.109  -15.722
1.60 -23.054 44.46  -5.287  -5.077  -5.484  8.050  -5.650  -5.301  -5.951  -11.458   -9.743  -13.467 -1.950   -6.141   -5.580   -6.766  -13.865  -12.835  -15.312
1.60 -23.129 44.49  -5.268  -5.068  -5.458  8.075  -5.591  -5.255  -5.883  -11.189   -9.547  -13.109 -1.925   -6.065   -5.530   -6.659  -13.545  -12.567  -14.911
1.60 -23.204 44.52  -5.252  -5.059  -5.434  8.100  -5.535  -5.210  -5.817  -10.930   -9.357  -12.762 -1.900   -5.991   -5.481   -6.556  -13.231  -12.304  -14.520
1.60 -23.279 44.55  -5.236  -5.052  -5.411  8.125  -5.482  -5.168  -5.755  -10.675   -9.172  -12.422 -1.875   -5.920   -5.434   -6.456  -12.923  -12.047  -14.137
1.60 -23.354 44.58  -5.223  -5.047  -5.390  8.150  -5.431  -5.128  -5.695  -10.428   -8.992  -12.092 -1.850   -5.852   -5.389   -6.359  -12.623  -11.795  -13.763
1.60 -23.429 44.61  -5.211  -5.042  -5.371  8.175  -5.382  -5.091  -5.638  -10.187   -8.817  -11.771 -1.825   -5.785   -5.346   -6.266  -12.329  -11.546  -13.399
1.60 -23.504 44.64  -5.200  -5.039  -5.353  8.200  -5.336  -5.056  -5.584   -9.953   -8.648  -11.458 -1.800   -5.722   -5.305   -6.177  -12.042  -11.303  -13.043
1.60 -23.579 44.67  -5.191  -5.037  -5.337  8.225  -5.294  -5.024  -5.533   -9.726   -8.484  -11.155 -1.775   -5.661   -5.265   -6.091  -11.762  -11.066  -12.696
1.60 -23.654 44.70  -5.184  -5.037  -5.323  8.250  -5.253  -4.993  -5.484   -9.506   -8.324  -10.861 -1.750   -5.603   -5.226   -6.008  -11.489  -10.833  -12.359
1.60 -23.729 44.73  -5.178  -5.038  -5.310  8.275  -5.216  -4.965  -5.438   -9.292   -8.170  -10.575 -1.725   -5.548   -5.190   -5.929  -11.222  -10.606  -12.031
1.60 -23.804 44.76  -5.173  -5.040  -5.299  8.300  -5.181  -4.940  -5.395   -9.084   -8.021  -10.297 -1.700   -5.495   -5.155   -5.853  -10.963  -10.384  -11.713
1.60 -23.879 44.79  -5.170  -5.044  -5.290  8.325  -5.149  -4.917  -5.355   -8.884   -7.878  -10.029 -1.675   -5.444   -5.122   -5.780  -10.709  -10.166  -11.403
1.60 -23.954 44.82  -5.169  -5.049  -5.283  8.350  -5.120  -4.897  -5.317   -8.690   -7.740   -9.769 -1.650   -5.396   -5.091   -5.712  -10.463   -9.955  -11.103
1.60 -24.029 44.85  -5.169  -5.055  -5.277  8.375  -5.093  -4.880  -5.283   -8.504   -7.607   -9.517 -1.625   -5.351   -5.062   -5.646  -10.222   -9.748  -10.813
1.60 -24.104 44.88  -5.171  -5.063  -5.273  8.400  -5.069  -4.864  -5.251   -8.324   -7.479   -9.275 -1.600   -5.309   -5.034   -5.584   -9.989   -9.546  -10.531
1.60 -24.179 44.91  -5.174  -5.072  -5.270  8.425  -5.048  -4.851  -5.222   -8.150   -7.357   -9.041 -1.575   -5.268   -5.008   -5.526   -9.762   -9.350  -10.259
1.60 -24.254 44.94  -5.179  -5.083  -5.270  8.450  -5.029  -4.841  -5.195   -7.983   -7.240   -8.816 -1.550   -5.231   -4.984   -5.471   -9.542   -9.159   -9.995
1.60 -24.329 44.97  -5.185  -5.095  -5.271  8.475  -5.013  -4.832  -5.172   -7.823   -7.128   -8.600 -1.525   -5.196   -4.962   -5.420   -9.327   -8.972   -9.743
1.60 -24.404 45.00  -5.193  -5.108  -5.273  8.500  -4.999  -4.827  -5.151   -7.670   -7.021   -8.392 -1.500   -5.163   -4.941   -5.371   -9.120   -8.790   -9.500
1.60 -24.479 45.03  -5.202  -5.122  -5.278  8.525  -4.989  -4.824  -5.133   -7.523   -6.920   -8.193 -1.475   -5.132   -4.923   -5.327   -8.919   -8.613   -9.267
1.60 -24.554 45.06  -5.213  -5.138  -5.284  8.550  -4.981  -4.824  -5.118   -7.384   -6.824   -8.003 -1.450   -5.105   -4.905   -5.285   -8.724   -8.441   -9.044
1.60 -24.629 45.09  -5.226  -5.156  -5.292  8.575  -4.975  -4.827  -5.106   -7.251   -6.733   -7.821 -1.425   -5.080   -4.890   -5.248   -8.535   -8.274   -8.830
1.60 -24.704 45.12  -5.240  -5.175  -5.301  8.600  -4.972  -4.832  -5.097   -7.124   -6.648   -7.648 -1.400   -5.057   -4.878   -5.213   -8.353   -8.112   -8.624
1.60 -24.779 45.15  -5.255  -5.195  -5.313  8.625  -4.972  -4.840  -5.090   -7.004   -6.568   -7.483 -1.375   -5.037   -4.867   -5.182   -8.178   -7.956   -8.427
1.60 -24.854 45.18  -5.272  -5.216  -5.326  8.650  -4.975  -4.850  -5.087   -6.891   -6.493   -7.327 -1.350   -5.020   -4.858   -5.155   -8.009   -7.804   -8.240
1.60 -24.929 45.21  -5.291  -5.239  -5.340  8.675  -4.980  -4.863  -5.086   -6.785   -6.423   -7.179 -1.325   -5.005   -4.851   -5.130   -7.846   -7.657   -8.061
1.60 -25.004 45.24  -5.311  -5.264  -5.357  8.700  -4.988  -4.878  -5.088   -6.685   -6.359   -7.040 -1.300   -4.992   -4.846   -5.110   -7.689   -7.514   -7.891
1.60 -25.079 45.27  -5.333  -5.289  -5.375  8.725  -4.999  -4.897  -5.092   -6.591   -6.300   -6.910 -1.275   -4.982   -4.843   -5.093   -7.539   -7.377   -7.728
1.60 -25.154 45.30  -5.356  -5.316  -5.395  8.750  -5.012  -4.918  -5.100   -6.505   -6.246   -6.788 -1.250   -4.975   -4.842   -5.079   -7.395   -7.245   -7.576
1.60 -25.229 45.33  -5.381  -5.345  -5.416  8.775  -5.029  -4.941  -5.110   -6.425   -6.197   -6.674 -1.225   -4.970   -4.843   -5.068   -7.257   -7.117   -7.431
1.60 -25.304 45.36  -5.408  -5.375  -5.439  8.800  -5.047  -4.967  -5.124   -6.351   -6.154   -6.569 -1.200   -4.968   -4.847   -5.060   -7.124   -6.996   -7.296
1.60 -25.379 45.39  -5.436  -5.406  -5.464  8.825  -5.069  -4.996  -5.140   -6.284   -6.116   -6.472 -1.175   -4.969   -4.852   -5.056   -7.000   -6.879   -7.170
1.60 -25.454 45.42  -5.465  -5.438  -5.491  8.850  -5.094  -5.027  -5.158   -6.224   -6.083   -6.383 -1.150   -4.972   -4.860   -5.054   -6.881   -6.768   -7.054
1.60 -25.529 45.45  -5.497  -5.472  -5.519  8.875  -5.121  -5.060  -5.180   -6.169   -6.057   -6.303 -1.125   -4.978   -4.870   -5.056   -6.769   -6.661   -6.946
1.60 -25.604 45.48  -5.529  -5.508  -5.549  8.900  -5.152  -5.096  -5.205   -6.121   -6.036   -6.230 -1.100   -4.986   -4.882   -5.061   -6.665   -6.561   -6.846
1.60 -25.679 45.51  -5.563  -5.545  -5.581  8.925  -5.185  -5.134  -5.234   -6.081   -6.019   -6.166 -1.075   -4.998   -4.897   -5.069   -6.569   -6.467   -6.754
1.60 -25.754 45.54  -5.599  -5.583  -5.615  8.950  -5.221  -5.174  -5.266   -6.048   -6.004   -6.110 -1.050   -5.012   -4.914   -5.081   -6.481   -6.378   -6.667
1.60 -25.829 45.57  -5.636  -5.622  -5.650  8.975  -5.260  -5.216  -5.301   -6.023   -5.990   -6.064 -1.025   -5.029   -4.933   -5.095   -6.400   -6.297   -6.587
1.60 -25.904 45.60  -5.675  -5.663  -5.687  9.000  -5.301  -5.259  -5.341   -6.002   -5.977   -6.031 -1.000   -5.048   -4.954   -5.113   -6.327   -6.223   -6.512
1.60 -25.979 45.63  -5.716  -5.705  -5.726  9.025  -5.345  -5.304  -5.383   -5.984   -5.962   -6.012 -0.975   -5.071   -4.978   -5.133   -6.262   -6.156   -6.443
1.60 -26.054 45.66  -5.758  -5.749  -5.766  9.050  -5.391  -5.350  -5.430   -5.970   -5.947   -6.008 -0.950   -5.096   -5.005   -5.157   -6.203   -6.098   -6.379
1.60 -26.129 45.69  -5.801  -5.794  -5.809  9.075  -5.439  -5.399  -5.479   -5.963   -5.934   -6.017 -0.925   -5.124   -5.033   -5.185   -6.151   -6.047   -6.320
1.60 -26.204 45.72  -5.847  -5.840  -5.853  9.100  -5.490  -5.449  -5.533   -5.963   -5.926   -6.033 -0.900   -5.154   -5.063   -5.216   -6.105   -6.004   -6.267
1.60 -26.279 45.75  -5.893  -5.887  -5.899  9.125  -5.542  -5.501  -5.590   -5.969   -5.923   -6.055 -0.875   -5.188   -5.094   -5.250   -6.066   -5.969   -6.219
1.60 -26.354 45.78  -5.942  -5.936  -5.947  9.150  -5.598  -5.556  -5.652   -5.981   -5.927   -6.081 -0.850   -5.224   -5.127   -5.288   -6.033   -5.942   -6.176
1.60 -26.429 45.81  -5.991  -5.985  -5.997  9.175  -5.656  -5.612  -5.717   -6.000   -5.938   -6.113 -0.825   -5.263   -5.162   -5.330   -6.006   -5.923   -6.138
1.60 -26.504 45.84  -6.043  -6.037  -6.049  9.200  -5.717  -5.670  -5.785   -6.024   -5.955   -6.149 -0.800   -5.304   -5.199   -5.376   -5.986   -5.911   -6.105
1.60 -26.579 45.87  -6.096  -6.089  -6.102  9.225  -5.780  -5.731  -5.857   -6.053   -5.979   -6.190 -0.775   -5.348   -5.236   -5.426   -5.971   -5.907   -6.078
1.60 -26.654 45.90  -6.150  -6.143  -6.157  9.250  -5.846  -5.794  -5.932   -6.088   -6.008   -6.237 -0.750   -5.394   -5.275   -5.480   -5.963   -5.910   -6.055
1.60 -26.729 45.93  -6.206  -6.199  -6.214  9.275  -5.915  -5.860  -6.010   -6.128   -6.044   -6.287 -0.725   -5.443   -5.316   -5.537   -5.961   -5.920   -6.037
1.60 -26.804 45.96  -6.264  -6.256  -6.272  9.300  -5.987  -5.928  -6.091   -6.174   -6.086   -6.343 -0.700   -5.495   -5.359   -5.599   -5.967   -5.936   -6.025
1.60 -26.879 45.99  -6.323  -6.315  -6.331  9.325  -6.061  -5.998  -6.175   -6.225   -6.133   -6.403 -0.675   -5.549   -5.403   -5.664   -5.980   -5.956   -6.019
1.60 -26.954 46.02  -6.384  -6.375  -6.392  9.350  -6.138  -6.071  -6.262   -6.281   -6.186   -6.467 -0.650   -5.606   -5.448   -5.733   -5.999   -5.976   -6.027
1.60 -27.029 46.05  -6.446  -6.437  -6.455  9.375  -6.218  -6.147  -6.352   -6.342   -6.244   -6.537 -0.625   -5.665   -5.496   -5.806   -6.020   -5.995   -6.051
1.60 -27.104 46.08  -6.510  -6.500  -6.519  9.400  -6.301  -6.225  -6.445   -6.408   -6.307   -6.610 -0.600   -5.727   -5.545   -5.883   -6.043   -6.012   -6.089
1.60 -27.179 46.11  -6.575  -6.565  -6.585  9.425  -6.386  -6.305  -6.540   -6.478   -6.374   -6.687 -0.575   -5.792   -5.597   -5.963   -6.070   -6.028   -6.140
1.60 -27.254 46.14  -6.642  -6.632  -6.652  9.450  -6.475  -6.388  -6.638   -6.553   -6.446   -6.769 -0.550   -5.859   -5.649   -6.047   -6.104   -6.046   -6.198
1.60 -27.329 46.17  -6.710  -6.700  -6.721  9.475  -6.566  -6.474  -6.739   -6.633   -6.522   -6.855 -0.525   -5.929   -5.704   -6.134   -6.145   -6.065   -6.263
1.60 -27.404 46.20  -6.780  -6.769  -6.792  9.500  -6.659  -6.562  -6.843   -6.717   -6.602   -6.946 -0.500   -6.002   -5.761   -6.225   -6.192   -6.086   -6.335
1.60 -27.479 46.23  -6.852  -6.840  -6.864  9.525  -6.756  -6.653  -6.950   -6.804   -6.686   -7.040 -0.475   -6.078   -5.820   -6.319   -6.245   -6.112   -6.412
1.60 -27.554 46.26  -6.925  -6.912  -6.938  9.550  -6.855  -6.746  -7.060   -6.896   -6.773   -7.139 -0.450   -6.156   -5.880   -6.418   -6.302   -6.143   -6.495
1.60 -27.629 46.29  -7.000  -6.986  -7.014  9.575  -6.958  -6.842  -7.172   -6.992   -6.864   -7.242 -0.425   -6.237   -5.943   -6.519   -6.364   -6.179   -6.584
1.60 -27.704 46.32  -7.076  -7.061  -7.091  9.600  -7.062  -6.940  -7.288   -7.091   -6.959   -7.349 -0.400   -6.321   -6.008   -6.624   -6.431   -6.219   -6.678
1.60 -27.779 46.35  -7.154  -7.137  -7.171  9.625  -7.170  -7.041  -7.406   -7.194   -7.056   -7.459 -0.375   -6.408   -6.074   -6.733   -6.502   -6.263   -6.777
1.60 -27.854 46.38  -7.233  -7.215  -7.252  9.650  -7.280  -7.145  -7.527   -7.300   -7.157   -7.573 -0.350   -6.497   -6.143   -6.845   -6.578   -6.311   -6.881
1.60 -27.929 46.41  -7.314  -7.294  -7.334  9.675  -7.393  -7.251  -7.651   -7.410   -7.261   -7.691 -0.325   -6.589   -6.213   -6.961   -6.658   -6.363   -6.991
1.60 -28.004 46.44  -7.396  -7.374  -7.419  9.700  -7.509  -7.360  -7.778   -7.523   -7.368   -7.812 -0.300   -6.683   -6.285   -7.080   -6.742   -6.418   -7.104
1.60 -28.079 46.47  -7.480  -7.456  -7.505  9.725  -7.627  -7.471  -7.907   -7.639   -7.478   -7.937 -0.275   -6.780   -6.360   -7.203   -6.830   -6.477   -7.222
1.60 -28.154 46.50  -7.566  -7.539  -7.593  9.750  -7.749  -7.584  -8.040   -7.758   -7.590   -8.065 -0.250   -6.880   -6.437   -7.330   -6.923   -6.540   -7.345
1.60 -28.229 46.53  -7.653  -7.624  -7.683  9.775  -7.873  -7.701  -8.175   -7.881   -7.705   -8.197 -0.225   -6.983   -6.516   -7.460   -7.019   -6.606   -7.472
1.60 -28.304 46.56  -7.742  -7.709  -7.774  9.800  -8.000  -7.820  -8.314   -8.006   -7.823   -8.331 -0.200   -7.088   -6.596   -7.593   -7.118   -6.675   -7.603
1.60 -28.379 46.59  -7.832  -7.797  -7.867  9.825  -8.129  -7.941  -8.454   -8.134   -7.944   -8.470 -0.175   -7.195   -6.678   -7.730   -7.221   -6.748   -7.738
1.60 -28.454 46.62  -7.924  -7.885  -7.962  9.850  -8.261  -8.065  -8.598   -8.266   -8.067   -8.611 -0.150   -7.306   -6.762   -7.871   -7.328   -6.823   -7.877
1.60 -28.529 46.65  -8.017  -7.975  -8.059  9.875  -8.396  -8.191  -8.745   -8.400   -8.193   -8.755 -0.125   -7.419   -6.848   -8.015   -7.438   -6.902   -8.020
1.60 -28.604 46.68  -8.112  -8.067  -8.157  9.900  -8.534  -8.320  -8.893   -8.537   -8.321   -8.903 -0.100   -7.536   -6.936   -8.163   -7.551   -6.983   -8.167
1.60 -28.679 46.71  -8.209  -8.160  -8.257  9.925  -8.675  -8.451  -9.046   -8.677   -8.452   -9.054 -0.075   -7.655   -7.026   -8.314   -7.668   -7.067   -8.317
1.60 -28.754 46.74  -8.307  -8.254  -8.359  9.950  -8.818  -8.585  -9.200   -8.820   -8.586   -9.207 -0.050   -7.776   -7.118   -8.469   -7.787   -7.154   -8.472
1.60 -28.829 46.77  -8.406  -8.349  -8.462  9.975  -8.964  -8.721  -9.359   -8.965   -8.721   -9.365 -0.025   -7.900   -7.212   -8.627   -7.909   -7.244   -8.630
1.60 -28.904 46.80  -8.507  -8.446  -8.567 10.000  -9.112  -8.859  -9.519   -9.114   -8.860   -9.524  0.000   -8.027   -7.308   -8.789   -8.034   -7.336   -8.791
1.60 -28.979 46.83  -8.610  -8.544  -8.674 10.025  -9.264  -9.000  -9.683   -9.265   -9.001   -9.687  0.025   -8.156   -7.406   -8.955   -8.162   -7.431   -8.956
1.60 -29.054 46.86  -8.714  -8.644  -8.782 10.050  -9.418  -9.143  -9.849   -9.419   -9.144   -9.853  0.050   -8.288   -7.506   -9.123   -8.294   -7.528   -9.124
1.60 -29.129 46.89  -8.820  -8.745  -8.893 10.075  -9.575  -9.289 -10.018   -9.576   -9.290  -10.021  0.075   -8.423   -7.607   -9.295   -8.428   -7.628   -9.297
1.60 -29.204 46.92  -8.927  -8.847  -9.005 10.100  -9.735  -9.437 -10.190   -9.735   -9.438  -10.193  0.100   -8.560   -7.711   -9.472   -8.565   -7.730   -9.473
1.60 -29.279 46.95  -9.036  -8.951  -9.118 10.125  -9.897  -9.587 -10.365   -9.898   -9.587  -10.367  0.125   -8.701   -7.817   -9.651   -8.705   -7.834   -9.651
1.60 -29.354 46.98  -9.146  -9.056  -9.234 10.150 -10.061  -9.740 -10.543  -10.062   -9.740  -10.544  0.150   -8.843   -7.925   -9.834   -8.847   -7.940   -9.834
1.60 -29.429 47.01  -9.258  -9.162  -9.351 10.175 -10.229  -9.894 -10.724  -10.230   -9.895  -10.725  0.175   -8.989   -8.034  -10.020   -8.992   -8.048  -10.021
1.60 -29.504 47.04  -9.372  -9.270  -9.470 10.200 -10.400 -10.051 -10.907  -10.400  -10.052  -10.908  0.200   -9.137   -8.146  -10.210   -9.140   -8.159  -10.210
1.60 -29.579 47.07  -9.487  -9.379  -9.590 10.225 -10.573 -10.211 -11.093  -10.573  -10.211  -11.094  0.225   -9.287   -8.259  -10.404   -9.290   -8.271  -10.404
1.60 -29.654 47.10  -9.603  -9.489  -9.713 10.250 -10.748 -10.372 -11.282  -10.749  -10.372  -11.283  0.250   -9.441   -8.374  -10.601   -9.443   -8.386  -10.601
1.60 -29.729 47.13  -9.721  -9.601  -9.837 10.275 -10.927 -10.536 -11.474  -10.927  -10.536  -11.474  0.275   -9.597   -8.492  -10.801   -9.599   -8.503  -10.801
1.60 -29.804 47.16  -9.841  -9.714  -9.962 10.300 -11.107 -10.702 -11.668  -11.107  -10.702  -11.669  0.300   -9.755   -8.611  -11.005   -9.758   -8.621  -11.005
1.60 -29.879 47.19  -9.962  -9.829 -10.090 10.325 -11.291 -10.870 -11.865  -11.291  -10.870  -11.866  0.325   -9.917   -8.732  -11.213   -9.919   -8.742  -11.213
1.60 -29.954 47.22 -10.084  -9.944 -10.219 10.350 -11.477 -11.041 -12.066  -11.477  -11.041  -12.066  0.350  -10.081   -8.856  -11.424  -10.083   -8.865  -11.424
1.60 -30.029 47.25 -10.208 -10.061 -10.349 10.375 -11.666 -11.213 -12.269  -11.666  -11.213  -12.269  0.375  -10.248   -8.981  -11.639  -10.250   -8.990  -11.640
1.60 -30.104 47.28 -10.334 -10.180 -10.482 10.400 -11.857 -11.388 -12.475  -11.857  -11.388  -12.475  0.400  -10.418   -9.108  -11.857  -10.420   -9.117  -11.857
1.60 -30.179 47.31 -10.461 -10.299 -10.616 10.425 -12.051 -11.565 -12.684  -12.051  -11.565  -12.685  0.425  -10.590   -9.237  -12.080  -10.592   -9.246  -12.080
1.60 -30.254 47.34 -10.590 -10.420 -10.752 10.450 -12.247 -11.745 -12.896  -12.247  -11.745  -12.896  0.450  -10.765   -9.368  -12.304  -10.766   -9.376  -12.304
1.60 -30.329 47.37 -10.720 -10.543 -10.889 10.475 -12.446 -11.927 -13.110  -12.446  -11.927  -13.110  0.475  -10.942   -9.501  -12.533  -10.943   -9.508  -12.534
1.60 -30.404 47.40 -10.852 -10.667 -11.028 10.500 -12.648 -12.111 -13.328  -12.648  -12.111  -13.328  0.500  -11.122   -9.636  -12.765  -11.123   -9.643  -12.765
1.60 -30.479 47.43 -10.985 -10.791 -11.169 10.525 -12.853 -12.296 -13.547  -12.853  -12.296  -13.548  0.525  -11.305   -9.772  -13.001  -11.306   -9.780  -13.001
1.60 -30.554 47.46 -11.120 -10.918 -11.312 10.550 -13.060 -12.484 -13.770  -13.060  -12.484  -13.770  0.550  -11.490   -9.911  -13.240  -11.491   -9.918  -13.240
1.60 -30.629 47.49 -11.256 -11.045 -11.456 10.575 -13.269 -12.674 -13.995  -13.269  -12.674  -13.995  0.575  -11.678  -10.052  -13.483  -11.679  -10.059  -13.483
1.60 -30.704 47.52 -11.394 -11.174 -11.602 10.600 -13.482 -12.864 -14.223  -13.482  -12.864  -14.223  0.600  -11.869  -10.195  -13.729  -11.869  -10.201  -13.729
1.60 -30.779 47.55 -11.534 -11.305 -11.750 10.625 -13.697 -13.058 -14.455  -13.697  -13.058  -14.455  0.625  -12.062  -10.340  -13.977  -12.063  -10.345  -13.978
1.60 -30.854 47.58 -11.675 -11.436 -11.899 10.650 -13.915 -13.253 -14.689  -13.915  -13.253  -14.689  0.650  -12.258  -10.486  -14.231  -12.259  -10.491  -14.231
1.60 -30.929 47.61 -11.817 -11.569 -12.050 10.675 -14.136 -13.450 -14.926  -14.136  -13.450  -14.926  0.675  -12.457  -10.634  -14.488  -12.458  -10.640  -14.488
1.60 -31.004 47.64 -11.961 -11.703 -12.203 10.700 -14.359 -13.649 -15.165  -14.359  -13.649  -15.165  0.700  -12.659  -10.784  -14.748  -12.660  -10.789  -14.748
1.60 -31.079 47.67 -12.106 -11.839 -12.357 10.725 -14.585 -13.851 -15.408  -14.585  -13.851  -15.408  0.725  -12.863  -10.936  -15.012  -12.864  -10.942  -15.012
1.60 -31.154 47.70 -12.253 -11.975 -12.513 10.750 -14.813 -14.055 -15.652  -14.813  -14.055  -15.652  0.750  -13.071  -11.091  -15.279  -13.071  -11.096  -15.279
1.60 -31.229 47.73 -12.402 -12.113 -12.671 10.775 -15.045 -14.260 -15.899  -15.045  -14.260  -15.899  0.775  -13.280  -11.247  -15.550  -13.281  -11.252  -15.550
1.60 -31.304 47.76 -12.552 -12.253 -12.831 10.800 -15.278 -14.468 -16.150  -15.278  -14.468  -16.150  0.800  -13.492  -11.406  -15.824  -13.493  -11.410  -15.824
1.60 -31.379 47.79 -12.703 -12.394 -12.992 10.825 -15.513 -14.678 -16.404  -15.513  -14.678  -16.404  0.825  -13.707  -11.566  -16.102  -13.708  -11.569  -16.102
1.60 -31.454 47.82 -12.857 -12.535 -13.155 10.850 -15.751 -14.888 -16.660  -15.751  -14.888  -16.660  0.850  -13.925  -11.728  -16.384  -13.925  -11.732  -16.384
1.60 -31.529 47.85 -13.011 -12.678 -13.319 10.875 -15.992 -15.099 -16.919  -15.992  -15.099  -16.919  0.875  -14.144  -11.892  -16.669  -14.144  -11.896  -16.669
1.60 -31.604 47.88 -13.167 -12.822 -13.486 10.900 -16.235 -15.313 -17.180  -16.235  -15.313  -17.180  0.900  -14.367  -12.059  -16.958  -14.368  -12.062  -16.958
1.60 -31.679 47.91 -13.325 -12.968 -13.653 10.925 -16.481 -15.526 -17.442  -16.481  -15.526  -17.442  0.925  -14.593  -12.227  -17.250  -14.593  -12.229  -17.250
1.60 -31.754 47.94 -13.484 -13.114 -13.823 10.950 -16.729 -15.743 -17.709  -16.729  -15.743  -17.709  0.950  -14.821  -12.397  -17.545  -14.821  -12.399  -17.545
1.60 -31.829 47.97 -13.644 -13.263 -13.994 10.975 -16.979 -15.959 -17.980  -16.979  -15.959  -17.980  0.975  -15.052  -12.568  -17.844  -15.052  -12.570  -17.844
1.60 -31.904 48.00 -13.806 -13.412 -14.167 11.000 -17.231 -16.179 -18.251  -17.231  -16.179  -18.251  1.000  -15.285  -12.741  -18.146  -15.285  -12.744  -18.146
1.80 -16.904 42.00  -8.716  -7.556 -10.223  6.000 -17.536 -14.070 -19.318  -27.437  -24.110  -31.140 -4.000  -10.053   -8.858  -11.740  -19.016  -16.995  -22.510
1.80 -16.979 42.03  -8.625  -7.481 -10.110  6.025 -17.324 -13.967 -19.065  -27.116  -23.875  -30.747 -3.975   -9.952   -8.773  -11.614  -18.838  -16.849  -22.273
1.80 -17.054 42.06  -8.534  -7.408  -9.997  6.050 -17.111 -13.854 -18.830  -26.793  -23.636  -30.366 -3.950   -9.851   -8.688  -11.489  -18.660  -16.704  -22.034
1.80 -17.129 42.09  -8.445  -7.336  -9.887  6.075 -16.906 -13.735 -18.598  -26.476  -23.393  -29.982 -3.925   -9.752   -8.605  -11.366  -18.485  -16.559  -21.798
1.80 -17.204 42.12  -8.356  -7.264  -9.776  6.100 -16.701 -13.620 -18.361  -26.163  -23.146  -29.608 -3.900   -9.653   -8.522  -11.244  -18.311  -16.417  -21.568
1.80 -17.279 42.15  -8.269  -7.193  -9.667  6.125 -16.498 -13.495 -18.124  -25.842  -22.890  -29.233 -3.875   -9.555   -8.440  -11.123  -18.138  -16.278  -21.337
1.80 -17.354 42.18  -8.182  -7.124  -9.560  6.150 -16.293 -13.373 -17.887  -25.526  -22.637  -28.860 -3.850   -9.458   -8.359  -11.003  -17.967  -16.138  -21.110
1.80 -17.429 42.21  -8.096  -7.055  -9.453  6.175 -16.080 -13.260 -17.651  -25.205  -22.388  -28.488 -3.825   -9.363   -8.280  -10.884  -17.798  -16.000  -20.885
1.80 -17.504 42.24  -8.011  -6.986  -9.348  6.200 -15.869 -13.152 -17.424  -24.887  -22.134  -28.119 -3.800   -9.268   -8.200  -10.767  -17.631  -15.863  -20.666
1.80 -17.579 42.27  -7.928  -6.919  -9.244  6.225 -15.665 -13.037 -17.198  -24.566  -21.880  -27.751 -3.775   -9.174   -8.122  -10.651  -17.466  -15.728  -20.448
1.80 -17.654 42.30  -7.845  -6.853  -9.142  6.250 -15.456 -12.915 -16.976  -24.246  -21.627  -27.389 -3.750   -9.082   -8.045  -10.535  -17.302  -15.594  -20.231
1.80 -17.729 42.33  -7.764  -6.788  -9.040  6.275 -15.243 -12.785 -16.751  -23.929  -21.367  -27.028 -3.725   -8.990   -7.968  -10.421  -17.140  -15.461  -20.013
1.80 -17.804 42.36  -7.684  -6.723  -8.940  6.300 -15.027 -12.650 -16.525  -23.617  -21.105  -26.662 -3.700   -8.900   -7.893  -10.308  -16.980  -15.330  -19.799
1.80 -17.879 42.39  -7.605  -6.660  -8.841  6.325 -14.810 -12.525 -16.298  -23.303  -20.839  -26.303 -3.675   -8.810   -7.818  -10.196  -16.822  -15.201  -19.589
1.80 -17.954 42.42  -7.527  -6.598  -8.743  6.350 -14.591 -12.390 -16.072  -22.990  -20.579  -25.943 -3.650   -8.721   -7.744  -10.085  -16.665  -15.074  -19.380
1.80 -18.029 42.45  -7.450  -6.536  -8.647  6.375 -14.375 -12.263 -15.843  -22.680  -20.320  -25.589 -3.625   -8.633   -7.671   -9.975  -16.509  -14.947  -19.175
1.80 -18.104 42.48  -7.374  -6.476  -8.552  6.400 -14.162 -12.129 -15.617  -22.373  -20.058  -25.233 -3.600   -8.547   -7.599   -9.867  -16.355  -14.822  -18.968
1.80 -18.179 42.51  -7.299  -6.416  -8.458  6.425 -13.947 -11.991 -15.396  -22.067  -19.800  -24.879 -3.575   -8.460   -7.528   -9.759  -16.203  -14.698  -18.768
1.80 -18.254 42.54  -7.226  -6.358  -8.366  6.450 -13.738 -11.845 -15.171  -21.763  -19.541  -24.527 -3.550   -8.375   -7.457   -9.653  -16.053  -14.576  -18.568
1.80 -18.329 42.57  -7.153  -6.301  -8.275  6.475 -13.530 -11.692 -14.948  -21.455  -19.279  -24.178 -3.525   -8.292   -7.387   -9.549  -15.904  -14.455  -18.371
1.80 -18.404 42.60  -7.082  -6.245  -8.185  6.500 -13.324 -11.540 -14.720  -21.153  -19.017  -23.834 -3.500   -8.208   -7.318   -9.445  -15.756  -14.335  -18.176
1.80 -18.479 42.63  -7.012  -6.189  -8.096  6.525 -13.120 -11.391 -14.495  -20.852  -18.758  -23.494 -3.475   -8.126   -7.250   -9.342  -15.611  -14.217  -17.982
1.80 -18.554 42.66  -6.942  -6.134  -8.009  6.550 -12.921 -11.244 -14.274  -20.553  -18.501  -23.153 -3.450   -8.045   -7.183   -9.240  -15.468  -14.101  -17.789
1.80 -18.629 42.69  -6.875  -6.080  -7.922  6.575 -12.725 -11.098 -14.057  -20.256  -18.245  -22.815 -3.425   -7.964   -7.118   -9.140  -15.325  -13.986  -17.600
1.80 -18.704 42.72  -6.808  -6.027  -7.837  6.600 -12.529 -10.947 -13.843  -19.963  -17.991  -22.477 -3.400   -7.885   -7.052   -9.041  -15.184  -13.872  -17.414
1.80 -18.779 42.75  -6.741  -5.975  -7.754  6.625 -12.336 -10.797 -13.631  -19.672  -17.738  -22.143 -3.375   -7.807   -6.987   -8.943  -15.047  -13.760  -17.229
1.80 -18.854 42.78  -6.677  -5.924  -7.671  6.650 -12.143 -10.642 -13.421  -19.381  -17.483  -21.809 -3.350   -7.730   -6.923   -8.846  -14.910  -13.649  -17.047
1.80 -18.929 42.81  -6.613  -5.875  -7.589  6.675 -11.952 -10.488 -13.215  -19.093  -17.235  -21.478 -3.325   -7.654   -6.860   -8.751  -14.775  -13.539  -16.868
1.80 -19.004 42.84  -6.550  -5.825  -7.509  6.700 -11.762 -10.337 -13.008  -18.808  -16.988  -21.153 -3.300   -7.579   -6.798   -8.657  -14.641  -13.432  -16.689
1.80 -19.079 42.87  -6.488  -5.777  -7.430  6.725 -11.573 -10.194 -12.801  -18.526  -16.743  -20.835 -3.275   -7.505   -6.737   -8.564  -14.509  -13.324  -16.513
1.80 -19.154 42.90  -6.428  -5.731  -7.353  6.750 -11.386 -10.050 -12.597  -18.248  -16.496  -20.514 -3.250   -7.432   -6.677   -8.472  -14.380  -13.219  -16.337
1.80 -19.229 42.93  -6.369  -5.685  -7.276  6.775 -11.201  -9.904 -12.394  -17.971  -16.251  -20.198 -3.225   -7.360   -6.617   -8.381  -14.251  -13.115  -16.165
1.80 -19.304 42.96  -6.310  -5.640  -7.201  6.800 -11.018  -9.760 -12.195  -17.695  -16.012  -19.884 -3.200   -7.289   -6.558   -8.293  -14.124  -13.012  -15.997
1.80 -19.379 42.99  -6.253  -5.596  -7.127  6.825 -10.839  -9.613 -11.997  -17.423  -15.772  -19.573 -3.175   -7.219   -6.501   -8.204  -13.998  -12.911  -15.831
1.80 -19.454 43.02  -6.197  -5.553  -7.055  6.850 -10.662  -9.461 -11.802  -17.153  -15.535  -19.265 -3.150   -7.149   -6.444   -8.118  -13.874  -12.811  -15.667
1.80 -19.529 43.05  -6.142  -5.511  -6.984  6.875 -10.487  -9.312 -11.610  -16.886  -15.301  -18.962 -3.125   -7.082   -6.387   -8.032  -13.752  -12.713  -15.506
1.80 -19.604 43.08  -6.088  -5.470  -6.914  6.900 -10.314  -9.163 -11.421  -16.623  -15.069  -18.661 -3.100   -7.015   -6.332   -7.947  -13.632  -12.616  -15.347
1.80 -19.679 43.11  -6.036  -5.430  -6.845  6.925 -10.143  -9.014 -11.232  -16.362  -14.838  -18.363 -3.075   -6.948   -6.278   -7.864  -13.514  -12.520  -15.190
1.80 -19.754 43.14  -5.984  -5.390  -6.777  6.950  -9.974  -8.868 -11.046  -16.104  -14.608  -18.070 -3.050   -6.883   -6.224   -7.782  -13.397  -12.426  -15.034
1.80 -19.829 43.17  -5.934  -5.352  -6.711  6.975  -9.807  -8.722 -10.864  -15.848  -14.382  -17.782 -3.025   -6.819   -6.172   -7.701  -13.282  -12.332  -14.883
1.80 -19.904 43.20  -5.884  -5.315  -6.646  7.000  -9.644  -8.578 -10.684  -15.596  -14.159  -17.495 -3.000   -6.756   -6.120   -7.621  -13.168  -12.241  -14.729
1.80 -19.979 43.23  -5.835  -5.278  -6.582  7.025  -9.481  -8.437 -10.505  -15.346  -13.938  -17.209 -2.975   -6.694   -6.069   -7.542  -13.056  -12.152  -14.581
1.80 -20.054 43.26  -5.788  -5.243  -6.519  7.050  -9.321  -8.297 -10.329  -15.099  -13.721  -16.929 -2.950   -6.633   -6.019   -7.465  -12.946  -12.063  -14.435
1.80 -20.129 43.29  -5.742  -5.208  -6.458  7.075  -9.163  -8.159 -10.154  -14.857  -13.504  -16.651 -2.925   -6.572   -5.969   -7.389  -12.837  -11.976  -14.291
1.80 -20.204 43.32  -5.697  -5.175  -6.398  7.100  -9.008  -8.022  -9.983  -14.617  -13.293  -16.377 -2.900   -6.514   -5.921   -7.314  -12.730  -11.889  -14.149
1.80 -20.279 43.35  -5.653  -5.142  -6.339  7.125  -8.855  -7.887  -9.814  -14.380  -13.083  -16.105 -2.875   -6.456   -5.873   -7.240  -12.624  -11.805  -14.010
1.80 -20.354 43.38  -5.610  -5.111  -6.281  7.150  -8.703  -7.754  -9.647  -14.146  -12.874  -15.836 -2.850   -6.398   -5.827   -7.167  -12.520  -11.721  -13.873
1.80 -20.429 43.41  -5.568  -5.080  -6.225  7.175  -8.554  -7.623  -9.482  -13.916  -12.669  -15.571 -2.825   -6.342   -5.781   -7.095  -12.419  -11.639  -13.738
1.80 -20.504 43.44  -5.528  -5.050  -6.170  7.200  -8.406  -7.495  -9.320  -13.689  -12.466  -15.310 -2.800   -6.287   -5.736   -7.025  -12.319  -11.558  -13.604
1.80 -20.579 43.47  -5.488  -5.022  -6.116  7.225  -8.262  -7.368  -9.161  -13.464  -12.267  -15.054 -2.775   -6.232   -5.691   -6.956  -12.220  -11.479  -13.473
1.80 -20.654 43.50  -5.450  -4.994  -6.064  7.250  -8.120  -7.244  -9.006  -13.242  -12.072  -14.800 -2.750   -6.179   -5.648   -6.888  -12.124  -11.401  -13.343
1.80 -20.729 43.53  -5.413  -4.967  -6.012  7.275  -7.980  -7.124  -8.852  -13.022  -11.878  -14.550 -2.725   -6.127   -5.606   -6.821  -12.029  -11.323  -13.217
1.80 -20.804 43.56  -5.376  -4.942  -5.962  7.300  -7.843  -7.006  -8.702  -12.807  -11.689  -14.303 -2.700   -6.076   -5.564   -6.756  -11.934  -11.247  -13.093
1.80 -20.879 43.59  -5.341  -4.917  -5.914  7.325  -7.709  -6.891  -8.554  -12.595  -11.502  -14.059 -2.675   -6.026   -5.523   -6.692  -11.843  -11.173  -12.970
1.80 -20.954 43.62  -5.307  -4.894  -5.866  7.350  -7.577  -6.778  -8.410  -12.386  -11.317  -13.820 -2.650   -5.977   -5.483   -6.628  -11.753  -11.100  -12.850
1.80 -21.029 43.65  -5.275  -4.871  -5.820  7.375  -7.447  -6.667  -8.268  -12.180  -11.136  -13.582 -2.625   -5.928   -5.444   -6.567  -11.664  -11.029  -12.732
1.80 -21.104 43.68  -5.243  -4.849  -5.775  7.400  -7.322  -6.559  -8.129  -11.977  -10.959  -13.348 -2.600   -5.881   -5.406   -6.506  -11.577  -10.959  -12.617
1.80 -21.179 43.71  -5.212  -4.829  -5.732  7.425  -7.198  -6.453  -7.993  -11.778  -10.783  -13.119 -2.575   -5.834   -5.368   -6.447  -11.492  -10.890  -12.504
1.80 -21.254 43.74  -5.183  -4.809  -5.689  7.450  -7.076  -6.350  -7.859  -11.583  -10.611  -12.894 -2.550   -5.789   -5.331   -6.388  -11.408  -10.823  -12.393
1.80 -21.329 43.77  -5.154  -4.790  -5.648  7.475  -6.958  -6.249  -7.728  -11.391  -10.442  -12.672 -2.525   -5.744   -5.296   -6.330  -11.326  -10.757  -12.284
1.80 -21.404 43.80  -5.127  -4.772  -5.608  7.500  -6.842  -6.151  -7.601  -11.202  -10.277  -12.454 -2.500   -5.701   -5.260   -6.274  -11.246  -10.692  -12.178
1.80 -21.479 43.83  -5.101  -4.755  -5.569  7.525  -6.730  -6.055  -7.475  -11.017  -10.115  -12.238 -2.475   -5.658   -5.226   -6.219  -11.167  -10.628  -12.074
1.80 -21.554 43.86  -5.076  -4.739  -5.532  7.550  -6.620  -5.961  -7.352  -10.835   -9.955  -12.026 -2.450   -5.617   -5.193   -6.165  -11.090  -10.565  -11.971
1.80 -21.629 43.89  -5.052  -4.725  -5.496  7.575  -6.513  -5.870  -7.233  -10.656   -9.800  -11.819 -2.425   -5.576   -5.161   -6.113  -11.015  -10.505  -11.873
1.80 -21.704 43.92  -5.029  -4.710  -5.461  7.600  -6.408  -5.782  -7.115  -10.480   -9.647  -11.615 -2.400   -5.536   -5.129   -6.061  -10.941  -10.445  -11.774
1.80 -21.779 43.95  -5.008  -4.697  -5.428  7.625  -6.306  -5.695  -7.001  -10.308   -9.496  -11.414 -2.375   -5.498   -5.099   -6.011  -10.869  -10.386  -11.678
1.80 -21.854 43.98  -4.987  -4.686  -5.396  7.650  -6.207  -5.612  -6.889  -10.139   -9.349  -11.217 -2.350   -5.460   -5.069   -5.961  -10.798  -10.328  -11.584
1.80 -21.929 44.01  -4.968  -4.675  -5.365  7.675  -6.111  -5.530  -6.780   -9.974   -9.205  -11.024 -2.325   -5.424   -5.040   -5.913  -10.729  -10.272  -11.494
1.80 -22.004 44.04  -4.949  -4.665  -5.335  7.700  -6.017  -5.451  -6.674   -9.813   -9.063  -10.835 -2.300   -5.388   -5.012   -5.867  -10.662  -10.217  -11.406
1.80 -22.079 44.07  -4.932  -4.656  -5.307  7.725  -5.927  -5.374  -6.571   -9.655   -8.925  -10.650 -2.275   -5.353   -4.985   -5.821  -10.596  -10.163  -11.319
1.80 -22.154 44.10  -4.916  -4.648  -5.280  7.750  -5.839  -5.300  -6.470   -9.500   -8.790  -10.469 -2.250   -5.320   -4.959   -5.776  -10.532  -10.111  -11.236
1.80 -22.229 44.13  -4.901  -4.641  -5.254  7.775  -5.754  -5.228  -6.373   -9.349   -8.658  -10.290 -2.225   -5.287   -4.933   -5.733  -10.469  -10.059  -11.156
1.80 -22.304 44.16  -4.887  -4.635  -5.230  7.800  -5.672  -5.159  -6.278   -9.201   -8.529  -10.116 -2.200   -5.256   -4.908   -5.691  -10.407  -10.009  -11.076
1.80 -22.379 44.19  -4.875  -4.630  -5.207  7.825  -5.593  -5.092  -6.186   -9.056   -8.404   -9.946 -2.175   -5.225   -4.885   -5.650  -10.348   -9.960  -10.998
1.80 -22.454 44.22  -4.863  -4.626  -5.185  7.850  -5.516  -5.029  -6.097   -8.915   -8.282   -9.779 -2.150   -5.195   -4.862   -5.610  -10.290   -9.912  -10.923
1.80 -22.529 44.25  -4.852  -4.623  -5.164  7.875  -5.442  -4.967  -6.011   -8.777   -8.163   -9.615 -2.125   -5.166   -4.840   -5.572  -10.233   -9.865  -10.852
1.80 -22.604 44.28  -4.843  -4.621  -5.145  7.900  -5.372  -4.909  -5.928   -8.643   -8.048   -9.456 -2.100   -5.138   -4.819   -5.534  -10.178   -9.821  -10.782
1.80 -22.679 44.31  -4.835  -4.620  -5.127  7.925  -5.304  -4.853  -5.848   -8.512   -7.936   -9.300 -2.075   -5.111   -4.799   -5.497  -10.125   -9.776  -10.714
1.80 -22.754 44.34  -4.827  -4.620  -5.110  7.950  -5.239  -4.800  -5.771   -8.384   -7.828   -9.148 -2.050   -5.086   -4.779   -5.462  -10.074   -9.733  -10.647
1.80 -22.829 44.37  -4.822  -4.621  -5.094  7.975  -5.176  -4.749  -5.696   -8.260   -7.723   -8.999 -2.025   -5.061   -4.760   -5.428  -10.024   -9.691  -10.582
1.80 -22.904 44.40  -4.817  -4.623  -5.080  8.000  -5.117  -4.702  -5.624   -8.140   -7.621   -8.855 -2.000   -5.037   -4.743   -5.396   -9.975   -9.649  -10.520
1.80 -22.979 44.43  -4.813  -4.625  -5.067  8.025  -5.060  -4.657  -5.555   -8.023   -7.523   -8.714 -1.975   -5.014   -4.726   -5.364   -9.929   -9.609  -10.461
1.80 -23.054 44.46  -4.810  -4.629  -5.056  8.050  -5.007  -4.614  -5.489   -7.909   -7.428   -8.576 -1.950   -4.992   -4.710   -5.334   -9.883   -9.570  -10.404
1.80 -23.129 44.49  -4.809  -4.634  -5.045  8.075  -4.956  -4.574  -5.425   -7.799   -7.337   -8.442 -1.925   -4.971   -4.695   -5.304   -9.839   -9.532  -10.348
1.80 -23.204 44.52  -4.809  -4.640  -5.036  8.100  -4.908  -4.538  -5.365   -7.693   -7.248   -8.312 -1.900   -4.951   -4.681   -5.276   -9.796   -9.495  -10.294
1.80 -23.279 44.55  -4.809  -4.647  -5.028  8.125  -4.862  -4.504  -5.307   -7.590   -7.164   -8.186 -1.875   -4.932   -4.667   -5.249   -9.755   -9.458  -10.241
1.80 -23.354 44.58  -4.811  -4.655  -5.022  8.150  -4.820  -4.473  -5.252   -7.491   -7.082   -8.064 -1.850   -4.914   -4.654   -5.223   -9.715   -9.423  -10.192
1.80 -23.429 44.61  -4.814  -4.664  -5.016  8.175  -4.781  -4.445  -5.199   -7.395   -7.004   -7.945 -1.825   -4.897   -4.643   -5.198   -9.675   -9.388  -10.142
1.80 -23.504 44.64  -4.818  -4.674  -5.012  8.200  -4.744  -4.420  -5.151   -7.303   -6.930   -7.830 -1.800   -4.881   -4.632   -5.175   -9.637   -9.354  -10.093
1.80 -23.579 44.67  -4.823  -4.685  -5.010  8.225  -4.710  -4.397  -5.104   -7.214   -6.858   -7.719 -1.775   -4.866   -4.622   -5.152   -9.600   -9.321  -10.044
1.80 -23.654 44.70  -4.830  -4.697  -5.008  8.250  -4.679  -4.377  -5.061   -7.129   -6.791   -7.612 -1.750   -4.852   -4.612   -5.131   -9.563   -9.287   -9.994
1.80 -23.729 44.73  -4.837  -4.710  -5.008  8.275  -4.652  -4.361  -5.020   -7.048   -6.727   -7.509 -1.725   -4.839   -4.604   -5.111   -9.525   -9.254   -9.941
1.80 -23.804 44.76  -4.846  -4.724  -5.009  8.300  -4.626  -4.347  -4.983   -6.970   -6.666   -7.409 -1.700   -4.826   -4.596   -5.092   -9.488   -9.221   -9.888
1.80 -23.879 44.79  -4.855  -4.739  -5.012  8.325  -4.604  -4.336  -4.948   -6.895   -6.608   -7.313 -1.675   -4.815   -4.590   -5.074   -9.448   -9.187   -9.832
1.80 -23.954 44.82  -4.866  -4.755  -5.016  8.350  -4.585  -4.327  -4.917   -6.824   -6.555   -7.221 -1.650   -4.805   -4.584   -5.058   -9.407   -9.151   -9.772
1.80 -24.029 44.85  -4.878  -4.772  -5.021  8.375  -4.568  -4.322  -4.888   -6.757   -6.504   -7.132 -1.625   -4.796   -4.579   -5.042   -9.364   -9.112   -9.710
1.80 -24.104 44.88  -4.891  -4.790  -5.027  8.400  -4.555  -4.320  -4.862   -6.693   -6.456   -7.048 -1.600   -4.788   -4.575   -5.028   -9.316   -9.067   -9.644
1.80 -24.179 44.91  -4.905  -4.809  -5.035  8.425  -4.544  -4.320  -4.839   -6.632   -6.412   -6.967 -1.575   -4.780   -4.572   -5.015   -9.264   -9.018   -9.576
1.80 -24.254 44.94  -4.921  -4.829  -5.044  8.450  -4.536  -4.323  -4.818   -6.576   -6.372   -6.890 -1.550   -4.774   -4.570   -5.003   -9.208   -8.961   -9.508
1.80 -24.329 44.97  -4.937  -4.850  -5.054  8.475  -4.531  -4.329  -4.801   -6.522   -6.335   -6.817 -1.525   -4.769   -4.569   -4.992   -9.145   -8.897   -9.440
1.80 -24.404 45.00  -4.955  -4.872  -5.065  8.500  -4.529  -4.338  -4.786   -6.472   -6.301   -6.747 -1.500   -4.765   -4.568   -4.982   -9.079   -8.823   -9.371
1.80 -24.479 45.03  -4.973  -4.895  -5.078  8.525  -4.530  -4.349  -4.775   -6.426   -6.271   -6.681 -1.475   -4.761   -4.569   -4.973   -9.007   -8.742   -9.300
1.80 -24.554 45.06  -4.993  -4.919  -5.092  8.550  -4.534  -4.364  -4.766   -6.384   -6.244   -6.619 -1.450   -4.759   -4.570   -4.966   -8.929   -8.651   -9.230
1.80 -24.629 45.09  -5.014  -4.945  -5.107  8.575  -4.541  -4.382  -4.760   -6.344   -6.220   -6.561 -1.425   -4.758   -4.572   -4.960   -8.847   -8.554   -9.156
1.80 -24.704 45.12  -5.036  -4.971  -5.124  8.600  -4.551  -4.402  -4.757   -6.309   -6.200   -6.507 -1.400   -4.757   -4.575   -4.955   -8.760   -8.451   -9.080
1.80 -24.779 45.15  -5.059  -4.998  -5.142  8.625  -4.564  -4.425  -4.757   -6.277   -6.184   -6.456 -1.375   -4.758   -4.579   -4.951   -8.669   -8.344   -9.002
1.80 -24.854 45.18  -5.084  -5.026  -5.161  8.650  -4.580  -4.451  -4.760   -6.248   -6.172   -6.409 -1.350   -4.759   -4.583   -4.949   -8.573   -8.235   -8.918
1.80 -24.929 45.21  -5.109  -5.055  -5.182  8.675  -4.599  -4.480  -4.766   -6.223   -6.163   -6.366 -1.325   -4.762   -4.589   -4.947   -8.475   -8.126   -8.829
1.80 -25.004 45.24  -5.136  -5.085  -5.203  8.700  -4.621  -4.510  -4.775   -6.202   -6.157   -6.326 -1.300   -4.766   -4.596   -4.947   -8.373   -8.018   -8.736
1.80 -25.079 45.27  -5.164  -5.116  -5.226  8.725  -4.647  -4.543  -4.787   -6.186   -6.153   -6.291 -1.275   -4.770   -4.603   -4.948   -8.270   -7.912   -8.640
1.80 -25.154 45.30  -5.193  -5.148  -5.251  8.750  -4.675  -4.578  -4.803   -6.175   -6.150   -6.261 -1.250   -4.776   -4.611   -4.950   -8.166   -7.807   -8.539
1.80 -25.229 45.33  -5.223  -5.181  -5.276  8.775  -4.707  -4.614  -4.822   -6.169   -6.147   -6.236 -1.225   -4.783   -4.620   -4.953   -8.063   -7.706   -8.437
1.80 -25.304 45.36  -5.254  -5.216  -5.303  8.800  -4.741  -4.653  -4.845   -6.165   -6.145   -6.218 -1.200   -4.790   -4.630   -4.958   -7.960   -7.607   -8.333
1.80 -25.379 45.39  -5.286  -5.251  -5.331  8.825  -4.778  -4.694  -4.871   -6.162   -6.143   -6.212 -1.175   -4.799   -4.641   -4.964   -7.859   -7.511   -8.228
1.80 -25.454 45.42  -5.319  -5.287  -5.361  8.850  -4.818  -4.737  -4.902   -6.162   -6.142   -6.214 -1.150   -4.808   -4.653   -4.971   -7.760   -7.418   -8.125
1.80 -25.529 45.45  -5.354  -5.324  -5.392  8.875  -4.860  -4.782  -4.938   -6.162   -6.140   -6.223 -1.125   -4.819   -4.665   -4.979   -7.662   -7.327   -8.021
1.80 -25.604 45.48  -5.389  -5.362  -5.424  8.900  -4.904  -4.829  -4.978   -6.166   -6.140   -6.237 -1.100   -4.831   -4.679   -4.988   -7.568   -7.241   -7.920
1.80 -25.679 45.51  -5.426  -5.402  -5.457  8.925  -4.950  -4.877  -5.022   -6.172   -6.140   -6.257 -1.075   -4.843   -4.693   -4.999   -7.476   -7.157   -7.821
1.80 -25.754 45.54  -5.464  -5.442  -5.492  8.950  -4.998  -4.927  -5.069   -6.183   -6.141   -6.280 -1.050   -4.857   -4.708   -5.011   -7.387   -7.077   -7.724
1.80 -25.829 45.57  -5.503  -5.483  -5.528  8.975  -5.048  -4.979  -5.121   -6.198   -6.143   -6.308 -1.025   -4.872   -4.725   -5.024   -7.301   -7.000   -7.629
1.80 -25.904 45.60  -5.543  -5.525  -5.565  9.000  -5.101  -5.032  -5.177   -6.217   -6.147   -6.340 -1.000   -4.887   -4.741   -5.038   -7.218   -6.926   -7.537
1.80 -25.979 45.63  -5.585  -5.568  -5.604  9.025  -5.156  -5.086  -5.236   -6.239   -6.154   -6.377 -0.975   -4.904   -4.759   -5.054   -7.139   -6.856   -7.448
1.80 -26.054 45.66  -5.627  -5.612  -5.644  9.050  -5.213  -5.142  -5.301   -6.266   -6.164   -6.418 -0.950   -4.921   -4.777   -5.071   -7.062   -6.790   -7.362
1.80 -26.129 45.69  -5.670  -5.658  -5.685  9.075  -5.273  -5.199  -5.371   -6.296   -6.178   -6.462 -0.925   -4.940   -4.797   -5.089   -6.989   -6.726   -7.278
1.80 -26.204 45.72  -5.715  -5.704  -5.727  9.100  -5.335  -5.258  -5.446   -6.331   -6.197   -6.509 -0.900   -4.959   -4.817   -5.108   -6.918   -6.667   -7.198
1.80 -26.279 45.75  -5.761  -5.751  -5.771  9.125  -5.401  -5.318  -5.524   -6.368   -6.220   -6.560 -0.875   -4.980   -4.838   -5.129   -6.852   -6.611   -7.121
1.80 -26.354 45.78  -5.808  -5.799  -5.817  9.150  -5.471  -5.380  -5.606   -6.410   -6.247   -6.614 -0.850   -5.001   -4.860   -5.150   -6.788   -6.558   -7.047
1.80 -26.429 45.81  -5.855  -5.848  -5.863  9.175  -5.544  -5.444  -5.690   -6.454   -6.278   -6.672 -0.825   -5.024   -4.882   -5.173   -6.728   -6.509   -6.976
1.80 -26.504 45.84  -5.904  -5.897  -5.912  9.200  -5.620  -5.510  -5.778   -6.503   -6.312   -6.733 -0.800   -5.047   -4.905   -5.197   -6.671   -6.463   -6.908
1.80 -26.579 45.87  -5.955  -5.948  -5.961  9.225  -5.700  -5.579  -5.868   -6.554   -6.350   -6.797 -0.775   -5.072   -4.930   -5.222   -6.617   -6.420   -6.843
1.80 -26.654 45.90  -6.006  -6.000  -6.012  9.250  -5.782  -5.650  -5.962   -6.609   -6.391   -6.865 -0.750   -5.097   -4.954   -5.248   -6.566   -6.381   -6.781
1.80 -26.729 45.93  -6.058  -6.052  -6.064  9.275  -5.868  -5.724  -6.058   -6.668   -6.436   -6.936 -0.725   -5.124   -4.980   -5.275   -6.519   -6.346   -6.723
1.80 -26.804 45.96  -6.112  -6.105  -6.118  9.300  -5.956  -5.801  -6.158   -6.729   -6.485   -7.010 -0.700   -5.151   -5.007   -5.304   -6.475   -6.314   -6.668
1.80 -26.879 45.99  -6.167  -6.160  -6.173  9.325  -6.047  -5.881  -6.260   -6.795   -6.537   -7.088 -0.675   -5.179   -5.034   -5.334   -6.434   -6.285   -6.616
1.80 -26.954 46.02  -6.222  -6.215  -6.229  9.350  -6.141  -5.964  -6.366   -6.863   -6.592   -7.169 -0.650   -5.209   -5.062   -5.364   -6.396   -6.259   -6.567
1.80 -27.029 46.05  -6.279  -6.272  -6.287  9.375  -6.238  -6.049  -6.473   -6.935   -6.652   -7.253 -0.625   -5.239   -5.091   -5.397   -6.362   -6.237   -6.521
1.80 -27.104 46.08  -6.338  -6.329  -6.345  9.400  -6.337  -6.137  -6.584   -7.011   -6.715   -7.340 -0.600   -5.270   -5.121   -5.430   -6.330   -6.218   -6.478
1.80 -27.179 46.11  -6.397  -6.388  -6.405  9.425  -6.440  -6.228  -6.698   -7.089   -6.781   -7.430 -0.575   -5.303   -5.152   -5.465   -6.302   -6.203   -6.439
1.80 -27.254 46.14  -6.457  -6.448  -6.466  9.450  -6.545  -6.322  -6.814   -7.171   -6.851   -7.524 -0.550   -5.336   -5.183   -5.500   -6.278   -6.192   -6.402
1.80 -27.329 46.17  -6.519  -6.509  -6.528  9.475  -6.652  -6.419  -6.933   -7.257   -6.925   -7.620 -0.525   -5.370   -5.215   -5.537   -6.256   -6.184   -6.369
1.80 -27.404 46.20  -6.581  -6.571  -6.591  9.500  -6.763  -6.518  -7.054   -7.345   -7.001   -7.719 -0.500   -5.405   -5.248   -5.575   -6.239   -6.180   -6.339
1.80 -27.479 46.23  -6.645  -6.635  -6.655  9.525  -6.876  -6.620  -7.177   -7.436   -7.081   -7.821 -0.475   -5.441   -5.282   -5.614   -6.225   -6.179   -6.313
1.80 -27.554 46.26  -6.710  -6.699  -6.721  9.550  -6.991  -6.724  -7.302   -7.530   -7.164   -7.925 -0.450   -5.478   -5.317   -5.655   -6.214   -6.179   -6.291
1.80 -27.629 46.29  -6.776  -6.765  -6.787  9.575  -7.109  -6.831  -7.428   -7.627   -7.251   -8.030 -0.425   -5.516   -5.352   -5.696   -6.206   -6.180   -6.273
1.80 -27.704 46.32  -6.843  -6.831  -6.855  9.600  -7.228  -6.940  -7.556   -7.727   -7.341   -8.138 -0.400   -5.555   -5.388   -5.739   -6.203   -6.181   -6.258
1.80 -27.779 46.35  -6.911  -6.899  -6.924  9.625  -7.350  -7.052  -7.684   -7.829   -7.434   -8.247 -0.375   -5.595   -5.426   -5.783   -6.202   -6.183   -6.248
1.80 -27.854 46.38  -6.981  -6.967  -6.994  9.650  -7.472  -7.165  -7.812   -7.932   -7.529   -8.355 -0.350   -5.636   -5.463   -5.828   -6.203   -6.185   -6.243
1.80 -27.929 46.41  -7.051  -7.037  -7.066  9.675  -7.595  -7.281  -7.939   -8.036   -7.628   -8.463 -0.325   -5.678   -5.502   -5.874   -6.205   -6.188   -6.244
1.80 -28.004 46.44  -7.123  -7.108  -7.139  9.700  -7.718  -7.397  -8.064   -8.142   -7.728   -8.568 -0.300   -5.720   -5.542   -5.923   -6.208   -6.191   -6.252
1.80 -28.079 46.47  -7.196  -7.179  -7.213  9.725  -7.840  -7.515  -8.186   -8.246   -7.830   -8.672 -0.275   -5.764   -5.582   -5.971   -6.213   -6.194   -6.268
1.80 -28.154 46.50  -7.270  -7.252  -7.288  9.750  -7.961  -7.634  -8.303   -8.349   -7.933   -8.771 -0.250   -5.809   -5.624   -6.021   -6.220   -6.198   -6.291
1.80 -28.229 46.53  -7.345  -7.325  -7.365  9.775  -8.077  -7.751  -8.416   -8.451   -8.037   -8.865 -0.225   -5.854   -5.666   -6.072   -6.231   -6.202   -6.317
1.80 -28.304 46.56  -7.420  -7.399  -7.443  9.800  -8.190  -7.868  -8.524   -8.548   -8.140   -8.952 -0.200   -5.901   -5.709   -6.125   -6.247   -6.207   -6.347
1.80 -28.379 46.59  -7.498  -7.475  -7.522  9.825  -8.298  -7.981  -8.624   -8.641   -8.242   -9.031 -0.175   -5.948   -5.753   -6.179   -6.265   -6.213   -6.380
1.80 -28.454 46.62  -7.576  -7.551  -7.602  9.850  -8.398  -8.090  -8.717   -8.727   -8.341   -9.104 -0.150   -5.997   -5.797   -6.233   -6.287   -6.222   -6.415
1.80 -28.529 46.65  -7.655  -7.628  -7.683  9.875  -8.493  -8.194  -8.804   -8.807   -8.435   -9.172 -0.125   -6.046   -5.843   -6.289   -6.311   -6.235   -6.453
1.80 -28.604 46.68  -7.735  -7.706  -7.766  9.900  -8.580  -8.288  -8.885   -8.878   -8.522   -9.233 -0.100   -6.097   -5.889   -6.346   -6.338   -6.250   -6.494
1.80 -28.679 46.71  -7.816  -7.785  -7.850  9.925  -8.659  -8.374  -8.961   -8.944   -8.600   -9.290 -0.075   -6.148   -5.936   -6.404   -6.368   -6.268   -6.537
1.80 -28.754 46.74  -7.899  -7.865  -7.935  9.950  -8.730  -8.450  -9.032   -9.002   -8.671   -9.341 -0.050   -6.201   -5.984   -6.464   -6.400   -6.288   -6.583
1.80 -28.829 46.77  -7.982  -7.946  -8.022  9.975  -8.794  -8.518  -9.099   -9.052   -8.734   -9.388 -0.025   -6.254   -6.032   -6.525   -6.434   -6.311   -6.631
1.80 -28.904 46.80  -8.066  -8.028  -8.109 10.000  -8.852  -8.578  -9.163   -9.096   -8.787   -9.433  0.000   -6.309   -6.082   -6.587   -6.471   -6.336   -6.681
1.80 -28.979 46.83  -8.151  -8.110  -8.198 10.025  -8.903  -8.630  -9.222   -9.135   -8.835   -9.473  0.025   -6.364   -6.132   -6.650   -6.510   -6.364   -6.734
1.80 -29.054 46.86  -8.238  -8.194  -8.288 10.050  -8.949  -8.674  -9.277   -9.168   -8.875   -9.510  0.050   -6.420   -6.183   -6.714   -6.551   -6.394   -6.789
1.80 -29.129 46.89  -8.325  -8.278  -8.379 10.075  -8.991  -8.713  -9.331   -9.199   -8.911   -9.546  0.075   -6.478   -6.235   -6.780   -6.595   -6.427   -6.845
1.80 -29.204 46.92  -8.413  -8.363  -8.471 10.100  -9.028  -8.747  -9.380   -9.226   -8.940   -9.580  0.100   -6.536   -6.288   -6.847   -6.641   -6.462   -6.905
1.80 -29.279 46.95  -8.502  -8.449  -8.563 10.125  -9.061  -8.777  -9.426   -9.251   -8.966   -9.612  0.125   -6.596   -6.341   -6.915   -6.689   -6.499   -6.965
1.80 -29.354 46.98  -8.592  -8.535  -8.657 10.150  -9.091  -8.806  -9.471   -9.273   -8.989   -9.643  0.150   -6.656   -6.396   -6.984   -6.739   -6.538   -7.028
1.80 -29.429 47.01  -8.682  -8.622  -8.752 10.175  -9.118  -8.833  -9.513   -9.293   -9.010   -9.672  0.175   -6.717   -6.451   -7.054   -6.791   -6.579   -7.093
1.80 -29.504 47.04  -8.774  -8.710  -8.848 10.200  -9.144  -8.860  -9.552   -9.312   -9.030   -9.703  0.200   -6.779   -6.507   -7.126   -6.844   -6.622   -7.160
1.80 -29.579 47.07  -8.866  -8.799  -8.945 10.225  -9.170  -8.887  -9.588   -9.330   -9.049   -9.731  0.225   -6.842   -6.565   -7.199   -6.900   -6.667   -7.229
1.80 -29.654 47.10  -8.959  -8.888  -9.042 10.250  -9.196  -8.913  -9.620   -9.347   -9.068   -9.757  0.250   -6.907   -6.623   -7.272   -6.957   -6.714   -7.299
1.80 -29.729 47.13  -9.052  -8.977  -9.141 10.275  -9.222  -8.940  -9.652   -9.365   -9.088   -9.782  0.275   -6.972   -6.681   -7.348   -7.016   -6.763   -7.371
1.80 -29.804 47.16  -9.146  -9.067  -9.240 10.300  -9.247  -8.967  -9.682   -9.384   -9.108   -9.805  0.300   -7.038   -6.741   -7.424   -7.077   -6.814   -7.444
1.80 -29.879 47.19  -9.241  -9.157  -9.340 10.325  -9.275  -8.995  -9.711   -9.404   -9.129   -9.828  0.325   -7.105   -6.801   -7.502   -7.140   -6.866   -7.519
1.80 -29.954 47.22  -9.336  -9.248  -9.441 10.350  -9.303  -9.023  -9.740   -9.426   -9.150   -9.851  0.350   -7.173   -6.863   -7.580   -7.203   -6.920   -7.596
1.80 -30.029 47.25  -9.431  -9.338  -9.542 10.375  -9.332  -9.052  -9.771   -9.448   -9.172   -9.876  0.375   -7.242   -6.925   -7.660   -7.269   -6.976   -7.674
1.80 -30.104 47.28  -9.527  -9.429  -9.643 10.400  -9.362  -9.081  -9.804   -9.472   -9.195   -9.902  0.400   -7.313   -6.987   -7.741   -7.336   -7.033   -7.753
1.80 -30.179 47.31  -9.623  -9.519  -9.746 10.425  -9.393  -9.110  -9.839   -9.497   -9.219   -9.931  0.425   -7.384   -7.051   -7.824   -7.404   -7.092   -7.834
1.80 -30.254 47.34  -9.719  -9.609  -9.848 10.450  -9.425  -9.139  -9.873   -9.523   -9.243   -9.960  0.450   -7.455   -7.116   -7.907   -7.474   -7.153   -7.917
1.80 -30.329 47.37  -9.815  -9.699  -9.952 10.475  -9.458  -9.169  -9.911   -9.550   -9.268   -9.991  0.475   -7.528   -7.181   -7.992   -7.545   -7.214   -8.001
1.80 -30.404 47.40  -9.912  -9.788 -10.055 10.500  -9.491  -9.201  -9.949   -9.579   -9.294  -10.025  0.500   -7.602   -7.247   -8.078   -7.617   -7.277   -8.086
1.80 -30.479 47.43 -10.008  -9.876 -10.159 10.525  -9.526  -9.232  -9.988   -9.609   -9.320  -10.060  0.525   -7.677   -7.315   -8.165   -7.691   -7.341   -8.172
1.80 -30.554 47.46 -10.104  -9.964 -10.263 10.550  -9.561  -9.264 -10.029   -9.640   -9.347  -10.096  0.550   -7.753   -7.383   -8.253   -7.765   -7.407   -8.260
1.80 -30.629 47.49 -10.200 -10.051 -10.368 10.575  -9.598  -9.297 -10.071   -9.671   -9.374  -10.134  0.575   -7.830   -7.452   -8.343   -7.841   -7.474   -8.349
1.80 -30.704 47.52 -10.295 -10.137 -10.472 10.600  -9.636  -9.329 -10.115   -9.704   -9.403  -10.175  0.600   -7.908   -7.521   -8.433   -7.918   -7.542   -8.440
1.80 -30.779 47.55 -10.391 -10.221 -10.577 10.625  -9.673  -9.363 -10.161   -9.738   -9.432  -10.216  0.625   -7.987   -7.592   -8.525   -7.997   -7.611   -8.531
1.80 -30.854 47.58 -10.486 -10.303 -10.682 10.650  -9.713  -9.398 -10.208   -9.773   -9.462  -10.259  0.650   -8.067   -7.663   -8.617   -8.076   -7.681   -8.624
1.80 -30.929 47.61 -10.581 -10.384 -10.786 10.675  -9.752  -9.433 -10.257   -9.809   -9.494  -10.305  0.675   -8.148   -7.736   -8.711   -8.156   -7.753   -8.718
1.80 -31.004 47.64 -10.676 -10.464 -10.892 10.700  -9.794  -9.468 -10.308   -9.846   -9.525  -10.352  0.700   -8.230   -7.809   -8.806   -8.238   -7.825   -8.813
1.80 -31.079 47.67 -10.769 -10.541 -10.997 10.725  -9.835  -9.503 -10.359   -9.885   -9.558  -10.402  0.725   -8.312   -7.883   -8.903   -8.321   -7.898   -8.910
1.80 -31.154 47.70 -10.862 -10.617 -11.102 10.750  -9.878  -9.540 -10.413   -9.925   -9.591  -10.451  0.750   -8.396   -7.958   -9.001   -8.404   -7.973   -9.007
1.80 -31.229 47.73 -10.954 -10.692 -11.207 10.775  -9.922  -9.577 -10.467   -9.965   -9.626  -10.503  0.775   -8.481   -8.033   -9.100   -8.489   -8.048   -9.106
1.80 -31.304 47.76 -11.046 -10.765 -11.312 10.800  -9.966  -9.615 -10.523  -10.007   -9.661  -10.558  0.800   -8.567   -8.110   -9.200   -8.575   -8.124   -9.206
1.80 -31.379 47.79 -11.136 -10.836 -11.416 10.825 -10.011  -9.654 -10.581  -10.050   -9.696  -10.614  0.825   -8.653   -8.187   -9.302   -8.661   -8.201   -9.307
1.80 -31.454 47.82 -11.226 -10.907 -11.520 10.850 -10.058  -9.693 -10.641  -10.094   -9.733  -10.672  0.850   -8.741   -8.265   -9.404   -8.749   -8.279   -9.409
1.80 -31.529 47.85 -11.315 -10.977 -11.625 10.875 -10.105  -9.733 -10.703  -10.138   -9.770  -10.732  0.875   -8.830   -8.344   -9.507   -8.837   -8.358   -9.512
1.80 -31.604 47.88 -11.402 -11.045 -11.729 10.900 -10.153  -9.774 -10.765  -10.184   -9.808  -10.794  0.900   -8.919   -8.424   -9.612   -8.927   -8.438   -9.617
1.80 -31.679 47.91 -11.489 -11.113 -11.833 10.925 -10.202  -9.815 -10.830  -10.231   -9.847  -10.855  0.925   -9.010   -8.505   -9.719   -9.018   -8.519   -9.723
1.80 -31.754 47.94 -11.575 -11.180 -11.936 10.950 -10.252  -9.856 -10.895  -10.279   -9.887  -10.918  0.950   -9.102   -8.587   -9.826   -9.109   -8.601   -9.830
1.80 -31.829 47.97 -11.660 -11.247 -12.040 10.975 -10.303  -9.899 -10.962  -10.328   -9.928  -10.984  0.975   -9.194   -8.669   -9.934   -9.202   -8.683   -9.938
1.80 -31.904 48.00 -11.744 -11.313 -12.142 11.000 -10.354  -9.941 -11.032  -10.378   -9.968  -11.051  1.000   -9.288   -8.753  -10.043   -9.296   -8.767  -10.048
2.15 -16.904 42.00 -11.166 -10.657 -11.700  6.000 -12.068 -11.048 -12.742  -17.852  -16.708  -18.665 -4.000  -13.653  -13.115  -14.280  -56.723  -30.561 -132.207
2.15 -16.979 42.03 -11.033 -10.532 -11.559  6.025 -11.877 -10.886 -12.532  -17.598  -16.485  -18.392 -3.975  -13.518  -12.987  -14.136  -56.308  -30.341 -129.764
2.15 -17.054 42.06 -10.902 -10.408 -11.420  6.050 -11.688 -10.727 -12.325  -17.348  -16.265  -18.122 -3.950  -13.385  -12.861  -13.994  -55.877  -30.142 -127.253
2.15 -17.129 42.09 -10.772 -10.285 -11.283  6.075 -11.503 -10.569 -12.121  -17.101  -16.048  -17.855 -3.925  -13.252  -12.735  -13.853  -55.458  -29.929 -125.056
2.15 -17.204 42.12 -10.644 -10.164 -11.147  6.100 -11.320 -10.413 -11.921  -16.856  -15.833  -17.592 -3.900  -13.121  -12.611  -13.713  -55.039  -29.727 -123.076
2.15 -17.279 42.15 -10.517 -10.044 -11.013  6.125 -11.140 -10.260 -11.723  -16.614  -15.620  -17.333 -3.875  -12.991  -12.488  -13.574  -54.680  -29.534 -121.183
2.15 -17.354 42.18 -10.392  -9.926 -10.880  6.150 -10.962 -10.108 -11.527  -16.376  -15.411  -17.077 -3.850  -12.861  -12.366  -13.436  -54.340  -29.326 -119.502
2.15 -17.429 42.21 -10.269  -9.809 -10.750  6.175 -10.787  -9.959 -11.335  -16.141  -15.203  -16.824 -3.825  -12.733  -12.245  -13.300  -53.995  -29.131 -117.776
2.15 -17.504 42.24 -10.147  -9.694 -10.620  6.200 -10.614  -9.813 -11.146  -15.908  -14.998  -16.574 -3.800  -12.606  -12.125  -13.165  -53.624  -28.935 -116.151
2.15 -17.579 42.27 -10.026  -9.580 -10.493  6.225 -10.445  -9.668 -10.960  -15.679  -14.796  -16.328 -3.775  -12.480  -12.005  -13.031  -53.266  -28.737 -114.628
2.15 -17.654 42.30  -9.907  -9.468 -10.366  6.250 -10.277  -9.526 -10.777  -15.453  -14.597  -16.085 -3.750  -12.355  -11.887  -12.898  -52.892  -28.542 -113.181
2.15 -17.729 42.33  -9.789  -9.357 -10.242  6.275 -10.113  -9.386 -10.597  -15.229  -14.400  -15.845 -3.725  -12.232  -11.771  -12.767  -52.554  -28.341 -111.911
2.15 -17.804 42.36  -9.674  -9.247 -10.119  6.300  -9.951  -9.248 -10.420  -15.009  -14.206  -15.608 -3.700  -12.110  -11.655  -12.636  -52.242  -28.141 -110.905
2.15 -17.879 42.39  -9.559  -9.139  -9.998  6.325  -9.791  -9.112 -10.246  -14.792  -14.014  -15.375 -3.675  -11.988  -11.540  -12.507  -51.921  -27.949 -109.806
2.15 -17.954 42.42  -9.446  -9.032  -9.878  6.350  -9.634  -8.979 -10.074  -14.578  -13.825  -15.145 -3.650  -11.868  -11.426  -12.379  -51.628  -27.756 -108.866
2.15 -18.029 42.45  -9.334  -8.927  -9.760  6.375  -9.480  -8.848  -9.906  -14.367  -13.638  -14.919 -3.625  -11.749  -11.313  -12.252  -51.288  -27.564 -107.699
2.15 -18.104 42.48  -9.225  -8.823  -9.643  6.400  -9.329  -8.719  -9.740  -14.159  -13.455  -14.696 -3.600  -11.631  -11.201  -12.126  -50.955  -27.374 -106.577
2.15 -18.179 42.51  -9.116  -8.721  -9.528  6.425  -9.180  -8.592  -9.578  -13.954  -13.273  -14.476 -3.575  -11.514  -11.091  -12.001  -50.663  -27.181 -105.597
2.15 -18.254 42.54  -9.009  -8.620  -9.414  6.450  -9.034  -8.468  -9.419  -13.751  -13.094  -14.260 -3.550  -11.398  -10.982  -11.878  -50.354  -26.994 -104.666
2.15 -18.329 42.57  -8.903  -8.521  -9.302  6.475  -8.890  -8.347  -9.262  -13.553  -12.918  -14.046 -3.525  -11.283  -10.873  -11.755  -50.055  -26.822 -103.819
2.15 -18.404 42.60  -8.800  -8.423  -9.192  6.500  -8.750  -8.227  -9.108  -13.357  -12.744  -13.836 -3.500  -11.170  -10.766  -11.634  -49.773  -26.646 -102.962
2.15 -18.479 42.63  -8.697  -8.326  -9.083  6.525  -8.611  -8.109  -8.958  -13.164  -12.573  -13.629 -3.475  -11.057  -10.659  -11.514  -49.485  -26.457 -102.224
2.15 -18.554 42.66  -8.596  -8.231  -8.976  6.550  -8.475  -7.994  -8.810  -12.974  -12.404  -13.425 -3.450  -10.946  -10.554  -11.396  -49.196  -26.266 -101.506
2.15 -18.629 42.69  -8.497  -8.137  -8.870  6.575  -8.342  -7.881  -8.666  -12.786  -12.238  -13.224 -3.425  -10.836  -10.450  -11.278  -48.903  -26.093 -100.835
2.15 -18.704 42.72  -8.399  -8.045  -8.766  6.600  -8.212  -7.770  -8.524  -12.602  -12.075  -13.028 -3.400  -10.727  -10.347  -11.162  -48.629  -25.920 -100.156
2.15 -18.779 42.75  -8.303  -7.954  -8.663  6.625  -8.085  -7.662  -8.385  -12.421  -11.914  -12.834 -3.375  -10.619  -10.244  -11.047  -48.349  -25.742  -99.627
2.15 -18.854 42.78  -8.208  -7.865  -8.563  6.650  -7.960  -7.554  -8.250  -12.242  -11.756  -12.643 -3.350  -10.512  -10.143  -10.933  -48.063  -25.565  -98.917
2.15 -18.929 42.81  -8.114  -7.777  -8.463  6.675  -7.838  -7.450  -8.117  -12.067  -11.600  -12.456 -3.325  -10.406  -10.043  -10.820  -47.804  -25.387  -98.317
2.15 -19.004 42.84  -8.022  -7.690  -8.366  6.700  -7.718  -7.348  -7.988  -11.895  -11.448  -12.272 -3.300  -10.301   -9.944  -10.708  -47.564  -25.226  -97.856
2.15 -19.079 42.87  -7.932  -7.605  -8.270  6.725  -7.601  -7.249  -7.861  -11.727  -11.297  -12.091 -3.275  -10.197   -9.846  -10.598  -47.299  -25.060  -97.290
2.15 -19.154 42.90  -7.843  -7.521  -8.175  6.750  -7.487  -7.152  -7.737  -11.561  -11.150  -11.914 -3.250  -10.095   -9.749  -10.489  -47.020  -24.886  -96.774
2.15 -19.229 42.93  -7.755  -7.439  -8.082  6.775  -7.375  -7.056  -7.617  -11.398  -11.004  -11.740 -3.225   -9.993   -9.653  -10.381  -46.687  -24.723  -96.300
2.15 -19.304 42.96  -7.670  -7.358  -7.991  6.800  -7.265  -6.963  -7.500  -11.238  -10.862  -11.569 -3.200   -9.893   -9.558  -10.274  -46.275  -24.569  -95.723
2.15 -19.379 42.99  -7.585  -7.279  -7.901  6.825  -7.159  -6.872  -7.385  -11.081  -10.721  -11.402 -3.175   -9.793   -9.464  -10.168  -45.376  -24.398  -94.732
2.15 -19.454 43.02  -7.502  -7.201  -7.813  6.850  -7.055  -6.782  -7.274  -10.927  -10.584  -11.238 -3.150   -9.695   -9.371  -10.064  -43.746  -24.240  -93.104
2.15 -19.529 43.05  -7.421  -7.124  -7.726  6.875  -6.954  -6.695  -7.165  -10.777  -10.449  -11.077 -3.125   -9.598   -9.279   -9.960  -40.671  -24.077  -90.167
2.15 -19.604 43.08  -7.341  -7.049  -7.641  6.900  -6.855  -6.611  -7.060  -10.630  -10.316  -10.919 -3.100   -9.502   -9.189   -9.858  -35.426  -23.911  -84.801
2.15 -19.679 43.11  -7.262  -6.976  -7.557  6.925  -6.759  -6.528  -6.957  -10.485  -10.187  -10.764 -3.075   -9.407   -9.099   -9.757  -26.915  -23.758  -76.188
2.15 -19.754 43.14  -7.185  -6.904  -7.475  6.950  -6.667  -6.447  -6.858  -10.344  -10.059  -10.613 -3.050   -9.313   -9.010   -9.657  -25.342  -23.588  -62.575
2.15 -19.829 43.17  -7.110  -6.833  -7.395  6.975  -6.576  -6.369  -6.761  -10.205   -9.934  -10.465 -3.025   -9.220   -8.923   -9.558  -24.980  -23.407  -40.741
2.15 -19.904 43.20  -7.036  -6.764  -7.316  7.000  -6.489  -6.292  -6.668  -10.070   -9.812  -10.320 -3.000   -9.128   -8.836   -9.460  -24.643  -23.210  -25.023
2.15 -19.979 43.23  -6.963  -6.696  -7.238  7.025  -6.404  -6.218  -6.577   -9.938   -9.692  -10.179 -2.975   -9.038   -8.750   -9.363  -24.307  -23.040  -24.651
2.15 -20.054 43.26  -6.892  -6.629  -7.162  7.050  -6.323  -6.146  -6.490   -9.808   -9.576  -10.040 -2.950   -8.948   -8.666   -9.268  -23.970  -22.859  -24.312
2.15 -20.129 43.29  -6.823  -6.565  -7.088  7.075  -6.244  -6.075  -6.406   -9.682   -9.462   -9.905 -2.925   -8.860   -8.582   -9.174  -23.635  -22.672  -23.974
2.15 -20.204 43.32  -6.755  -6.501  -7.015  7.100  -6.168  -6.007  -6.325   -9.559   -9.350   -9.773 -2.900   -8.773   -8.500   -9.081  -23.303  -22.455  -23.639
2.15 -20.279 43.35  -6.688  -6.439  -6.944  7.125  -6.095  -5.941  -6.246   -9.439   -9.241   -9.645 -2.875   -8.687   -8.418   -8.989  -22.974  -22.218  -23.306
2.15 -20.354 43.38  -6.623  -6.379  -6.874  7.150  -6.024  -5.877  -6.171   -9.321   -9.134   -9.520 -2.850   -8.601   -8.338   -8.899  -22.648  -21.958  -22.976
2.15 -20.429 43.41  -6.560  -6.320  -6.806  7.175  -5.956  -5.815  -6.099   -9.207   -9.030   -9.397 -2.825   -8.517   -8.259   -8.809  -22.325  -21.680  -22.650
2.15 -20.504 43.44  -6.498  -6.262  -6.739  7.200  -5.891  -5.754  -6.030   -9.096   -8.929   -9.279 -2.800   -8.434   -8.180   -8.721  -22.005  -21.396  -22.328
2.15 -20.579 43.47  -6.437  -6.206  -6.674  7.225  -5.828  -5.696  -5.964   -8.988   -8.830   -9.163 -2.775   -8.352   -8.103   -8.634  -21.689  -21.111  -22.007
2.15 -20.654 43.50  -6.378  -6.151  -6.610  7.250  -5.769  -5.640  -5.901   -8.883   -8.734   -9.051 -2.750   -8.271   -8.027   -8.548  -21.376  -20.825  -21.691
2.15 -20.729 43.53  -6.320  -6.097  -6.548  7.275  -5.712  -5.585  -5.841   -8.781   -8.640   -8.942 -2.725   -8.192   -7.951   -8.463  -21.067  -20.538  -21.378
2.15 -20.804 43.56  -6.264  -6.045  -6.488  7.300  -5.658  -5.533  -5.784   -8.682   -8.549   -8.836 -2.700   -8.113   -7.877   -8.379  -20.760  -20.251  -21.068
2.15 -20.879 43.59  -6.209  -5.995  -6.429  7.325  -5.606  -5.483  -5.731   -8.587   -8.461   -8.734 -2.675   -8.036   -7.804   -8.297  -20.457  -19.964  -20.762
2.15 -20.954 43.62  -6.156  -5.945  -6.371  7.350  -5.557  -5.435  -5.680   -8.494   -8.375   -8.634 -2.650   -7.959   -7.731   -8.215  -20.157  -19.680  -20.459
2.15 -21.029 43.65  -6.104  -5.897  -6.315  7.375  -5.511  -5.390  -5.632   -8.404   -8.292   -8.538 -2.625   -7.884   -7.660   -8.135  -19.860  -19.397  -20.159
2.15 -21.104 43.68  -6.053  -5.851  -6.260  7.400  -5.467  -5.347  -5.587   -8.317   -8.212   -8.445 -2.600   -7.809   -7.589   -8.056  -19.566  -19.116  -19.863
2.15 -21.179 43.71  -6.004  -5.806  -6.207  7.425  -5.426  -5.306  -5.545   -8.234   -8.134   -8.356 -2.575   -7.736   -7.520   -7.978  -19.276  -18.839  -19.570
2.15 -21.254 43.74  -5.957  -5.763  -6.155  7.450  -5.387  -5.268  -5.506   -8.153   -8.059   -8.270 -2.550   -7.664   -7.452   -7.901  -18.989  -18.563  -19.280
2.15 -21.329 43.77  -5.911  -5.720  -6.105  7.475  -5.351  -5.232  -5.470   -8.076   -7.986   -8.186 -2.525   -7.593   -7.385   -7.826  -18.706  -18.291  -18.993
2.15 -21.404 43.80  -5.866  -5.679  -6.056  7.500  -5.318  -5.198  -5.436   -8.001   -7.916   -8.107 -2.500   -7.523   -7.318   -7.751  -18.426  -18.020  -18.710
2.15 -21.479 43.83  -5.823  -5.640  -6.009  7.525  -5.286  -5.166  -5.405   -7.930   -7.849   -8.030 -2.475   -7.454   -7.253   -7.677  -18.149  -17.753  -18.430
2.15 -21.554 43.86  -5.781  -5.602  -5.963  7.550  -5.258  -5.138  -5.376   -7.861   -7.784   -7.957 -2.450   -7.386   -7.189   -7.605  -17.875  -17.489  -18.153
2.15 -21.629 43.89  -5.740  -5.565  -5.919  7.575  -5.232  -5.111  -5.351   -7.796   -7.722   -7.887 -2.425   -7.319   -7.125   -7.534  -17.605  -17.227  -17.880
2.15 -21.704 43.92  -5.701  -5.530  -5.876  7.600  -5.208  -5.088  -5.328   -7.733   -7.663   -7.820 -2.400   -7.253   -7.063   -7.464  -17.338  -16.968  -17.610
2.15 -21.779 43.95  -5.664  -5.496  -5.835  7.625  -5.187  -5.067  -5.307   -7.674   -7.606   -7.756 -2.375   -7.189   -7.002   -7.395  -17.074  -16.712  -17.344
2.15 -21.854 43.98  -5.627  -5.463  -5.795  7.650  -5.169  -5.048  -5.289   -7.617   -7.552   -7.695 -2.350   -7.125   -6.941   -7.327  -16.813  -16.459  -17.081
2.15 -21.929 44.01  -5.592  -5.432  -5.756  7.675  -5.153  -5.032  -5.274   -7.563   -7.501   -7.638 -2.325   -7.062   -6.882   -7.260  -16.556  -16.209  -16.821
2.15 -22.004 44.04  -5.559  -5.402  -5.719  7.700  -5.140  -5.018  -5.261   -7.512   -7.452   -7.584 -2.300   -7.001   -6.823   -7.195  -16.302  -15.962  -16.564
2.15 -22.079 44.07  -5.527  -5.374  -5.683  7.725  -5.129  -5.008  -5.250   -7.464   -7.406   -7.533 -2.275   -6.940   -6.766   -7.130  -16.051  -15.717  -16.310
2.15 -22.154 44.10  -5.496  -5.346  -5.649  7.750  -5.121  -5.000  -5.242   -7.418   -7.362   -7.484 -2.250   -6.880   -6.710   -7.067  -15.804  -15.476  -16.060
2.15 -22.229 44.13  -5.467  -5.321  -5.616  7.775  -5.115  -4.994  -5.236   -7.376   -7.322   -7.439 -2.225   -6.822   -6.654   -7.004  -15.559  -15.238  -15.813
2.15 -22.304 44.16  -5.439  -5.296  -5.584  7.800  -5.112  -4.991  -5.232   -7.336   -7.284   -7.397 -2.200   -6.764   -6.600   -6.943  -15.318  -15.004  -15.570
2.15 -22.379 44.19  -5.412  -5.273  -5.554  7.825  -5.111  -4.990  -5.231   -7.299   -7.248   -7.357 -2.175   -6.708   -6.546   -6.883  -15.081  -14.772  -15.329
2.15 -22.454 44.22  -5.387  -5.251  -5.526  7.850  -5.113  -4.992  -5.232   -7.265   -7.216   -7.321 -2.150   -6.653   -6.494   -6.824  -14.846  -14.544  -15.092
2.15 -22.529 44.25  -5.363  -5.231  -5.498  7.875  -5.117  -4.997  -5.235   -7.233   -7.186   -7.287 -2.125   -6.598   -6.442   -6.766  -14.615  -14.318  -14.858
2.15 -22.604 44.28  -5.341  -5.211  -5.472  7.900  -5.123  -5.003  -5.240   -7.204   -7.158   -7.256 -2.100   -6.545   -6.391   -6.710  -14.387  -14.096  -14.627
2.15 -22.679 44.31  -5.320  -5.194  -5.447  7.925  -5.131  -5.013  -5.247   -7.177   -7.132   -7.227 -2.075   -6.493   -6.342   -6.654  -14.163  -13.877  -14.400
2.15 -22.754 44.34  -5.300  -5.177  -5.424  7.950  -5.141  -5.024  -5.256   -7.153   -7.109   -7.201 -2.050   -6.441   -6.293   -6.600  -13.941  -13.661  -14.176
2.15 -22.829 44.37  -5.281  -5.162  -5.402  7.975  -5.153  -5.037  -5.266   -7.130   -7.088   -7.178 -2.025   -6.391   -6.245   -6.547  -13.723  -13.448  -13.955
2.15 -22.904 44.40  -5.264  -5.148  -5.381  8.000  -5.167  -5.053  -5.278   -7.110   -7.068   -7.156 -2.000   -6.342   -6.198   -6.494  -13.509  -13.238  -13.738
2.15 -22.979 44.43  -5.248  -5.135  -5.362  8.025  -5.182  -5.070  -5.291   -7.092   -7.051   -7.137 -1.975   -6.294   -6.153   -6.443  -13.297  -13.032  -13.523
2.15 -23.054 44.46  -5.233  -5.123  -5.344  8.050  -5.199  -5.088  -5.305   -7.075   -7.035   -7.119 -1.950   -6.247   -6.108   -6.393  -13.089  -12.828  -13.312
2.15 -23.129 44.49  -5.219  -5.113  -5.327  8.075  -5.216  -5.108  -5.320   -7.060   -7.020   -7.103 -1.925   -6.200   -6.064   -6.344  -12.884  -12.628  -13.104
2.15 -23.204 44.52  -5.207  -5.104  -5.311  8.100  -5.234  -5.129  -5.336   -7.045   -7.006   -7.088 -1.900   -6.155   -6.021   -6.296  -12.683  -12.431  -12.900
2.15 -23.279 44.55  -5.196  -5.096  -5.297  8.125  -5.252  -5.150  -5.351   -7.031   -6.992   -7.074 -1.875   -6.111   -5.979   -6.250  -12.484  -12.237  -12.699
2.15 -23.354 44.58  -5.186  -5.089  -5.284  8.150  -5.270  -5.171  -5.366   -7.018   -6.978   -7.060 -1.850   -6.068   -5.938   -6.204  -12.289  -12.047  -12.500
2.15 -23.429 44.61  -5.178  -5.084  -5.273  8.175  -5.288  -5.192  -5.381   -7.004   -6.963   -7.047 -1.825   -6.026   -5.897   -6.159  -12.097  -11.859  -12.306
2.15 -23.504 44.64  -5.171  -5.080  -5.262  8.200  -5.304  -5.212  -5.394   -6.990   -6.947   -7.034 -1.800   -5.985   -5.858   -6.115  -11.909  -11.675  -12.115
2.15 -23.579 44.67  -5.165  -5.077  -5.253  8.225  -5.319  -5.230  -5.406   -6.974   -6.930   -7.020 -1.775   -5.945   -5.820   -6.073  -11.723  -11.493  -11.926
2.15 -23.654 44.70  -5.160  -5.075  -5.246  8.250  -5.332  -5.246  -5.416   -6.957   -6.910   -7.004 -1.750   -5.906   -5.782   -6.031  -11.541  -11.316  -11.741
2.15 -23.729 44.73  -5.156  -5.074  -5.239  8.275  -5.342  -5.260  -5.424   -6.939   -6.888   -6.987 -1.725   -5.867   -5.746   -5.991  -11.362  -11.141  -11.559
2.15 -23.804 44.76  -5.154  -5.075  -5.234  8.300  -5.350  -5.271  -5.431   -6.918   -6.864   -6.968 -1.700   -5.830   -5.710   -5.952  -11.186  -10.970  -11.381
2.15 -23.879 44.79  -5.153  -5.077  -5.230  8.325  -5.355  -5.278  -5.435   -6.894   -6.837   -6.947 -1.675   -5.794   -5.675   -5.913  -11.013  -10.801  -11.205
2.15 -23.954 44.82  -5.153  -5.080  -5.227  8.350  -5.358  -5.283  -5.437   -6.868   -6.808   -6.924 -1.650   -5.759   -5.641   -5.876  -10.844  -10.636  -11.033
2.15 -24.029 44.85  -5.154  -5.084  -5.225  8.375  -5.358  -5.284  -5.437   -6.839   -6.777   -6.899 -1.625   -5.725   -5.608   -5.840  -10.678  -10.474  -10.864
2.15 -24.104 44.88  -5.157  -5.089  -5.225  8.400  -5.356  -5.283  -5.435   -6.808   -6.744   -6.871 -1.600   -5.692   -5.576   -5.805  -10.515  -10.315  -10.699
2.15 -24.179 44.91  -5.160  -5.095  -5.226  8.425  -5.352  -5.279  -5.431   -6.776   -6.710   -6.840 -1.575   -5.659   -5.545   -5.770  -10.355  -10.159  -10.536
2.15 -24.254 44.94  -5.165  -5.103  -5.228  8.450  -5.346  -5.274  -5.425   -6.741   -6.676   -6.807 -1.550   -5.628   -5.515   -5.737  -10.199  -10.006  -10.377
2.15 -24.329 44.97  -5.171  -5.111  -5.231  8.475  -5.339  -5.268  -5.417   -6.706   -6.642   -6.773 -1.525   -5.598   -5.486   -5.705  -10.045   -9.857  -10.221
2.15 -24.404 45.00  -5.178  -5.121  -5.236  8.500  -5.332  -5.261  -5.409   -6.671   -6.608   -6.737 -1.500   -5.568   -5.458   -5.675   -9.896   -9.711  -10.068
2.15 -24.479 45.03  -5.186  -5.131  -5.242  8.525  -5.324  -5.254  -5.400   -6.635   -6.575   -6.701 -1.475   -5.540   -5.430   -5.645   -9.749   -9.568   -9.918
2.15 -24.554 45.06  -5.196  -5.143  -5.249  8.550  -5.316  -5.248  -5.391   -6.601   -6.544   -6.664 -1.450   -5.513   -5.404   -5.616   -9.605   -9.427   -9.772
2.15 -24.629 45.09  -5.206  -5.156  -5.257  8.575  -5.309  -5.243  -5.382   -6.567   -6.513   -6.628 -1.425   -5.486   -5.378   -5.588   -9.465   -9.290   -9.629
2.15 -24.704 45.12  -5.218  -5.170  -5.266  8.600  -5.303  -5.239  -5.374   -6.534   -6.485   -6.593 -1.400   -5.461   -5.354   -5.561   -9.328   -9.156   -9.489
2.15 -24.779 45.15  -5.231  -5.186  -5.277  8.625  -5.298  -5.236  -5.367   -6.504   -6.458   -6.559 -1.375   -5.436   -5.330   -5.535   -9.194   -9.025   -9.352
2.15 -24.854 45.18  -5.245  -5.202  -5.289  8.650  -5.295  -5.236  -5.362   -6.476   -6.434   -6.527 -1.350   -5.412   -5.307   -5.511   -9.063   -8.898   -9.218
2.15 -24.929 45.21  -5.260  -5.219  -5.302  8.675  -5.294  -5.237  -5.358   -6.449   -6.412   -6.497 -1.325   -5.390   -5.285   -5.487   -8.936   -8.773   -9.088
2.15 -25.004 45.24  -5.276  -5.238  -5.316  8.700  -5.295  -5.240  -5.356   -6.426   -6.393   -6.469 -1.300   -5.368   -5.264   -5.464   -8.811   -8.652   -8.960
2.15 -25.079 45.27  -5.294  -5.257  -5.332  8.725  -5.298  -5.246  -5.356   -6.405   -6.376   -6.443 -1.275   -5.347   -5.244   -5.443   -8.690   -8.534   -8.836
2.15 -25.154 45.30  -5.313  -5.278  -5.348  8.750  -5.304  -5.254  -5.359   -6.386   -6.362   -6.420 -1.250   -5.327   -5.225   -5.422   -8.572   -8.420   -8.715
2.15 -25.229 45.33  -5.333  -5.300  -5.366  8.775  -5.312  -5.265  -5.364   -6.371   -6.351   -6.400 -1.225   -5.308   -5.207   -5.402   -8.457   -8.308   -8.598
2.15 -25.304 45.36  -5.354  -5.322  -5.386  8.800  -5.323  -5.278  -5.372   -6.359   -6.343   -6.382 -1.200   -5.290   -5.189   -5.383   -8.346   -8.200   -8.483
2.15 -25.379 45.39  -5.376  -5.346  -5.406  8.825  -5.337  -5.294  -5.383   -6.350   -6.338   -6.368 -1.175   -5.273   -5.173   -5.366   -8.237   -8.095   -8.371
2.15 -25.454 45.42  -5.399  -5.371  -5.428  8.850  -5.353  -5.312  -5.396   -6.345   -6.334   -6.358 -1.150   -5.257   -5.157   -5.349   -8.132   -7.993   -8.263
2.15 -25.529 45.45  -5.424  -5.398  -5.451  8.875  -5.372  -5.333  -5.413   -6.342   -6.332   -6.353 -1.125   -5.242   -5.143   -5.333   -8.030   -7.894   -8.158
2.15 -25.604 45.48  -5.450  -5.425  -5.475  8.900  -5.394  -5.356  -5.432   -6.341   -6.332   -6.352 -1.100   -5.228   -5.129   -5.318   -7.931   -7.799   -8.056
2.15 -25.679 45.51  -5.477  -5.454  -5.500  8.925  -5.419  -5.382  -5.455   -6.343   -6.332   -6.357 -1.075   -5.214   -5.116   -5.304   -7.835   -7.707   -7.957
2.15 -25.754 45.54  -5.505  -5.483  -5.527  8.950  -5.446  -5.411  -5.481   -6.348   -6.335   -6.366 -1.050   -5.202   -5.105   -5.291   -7.742   -7.618   -7.861
2.15 -25.829 45.57  -5.534  -5.514  -5.555  8.975  -5.477  -5.442  -5.510   -6.357   -6.340   -6.380 -1.025   -5.190   -5.094   -5.280   -7.653   -7.532   -7.768
2.15 -25.904 45.60  -5.565  -5.546  -5.584  9.000  -5.510  -5.475  -5.542   -6.369   -6.347   -6.397 -1.000   -5.180   -5.084   -5.269   -7.567   -7.450   -7.679
2.15 -25.979 45.63  -5.597  -5.579  -5.615  9.025  -5.546  -5.511  -5.578   -6.384   -6.357   -6.417 -0.975   -5.170   -5.075   -5.259   -7.484   -7.370   -7.592
2.15 -26.054 45.66  -5.630  -5.613  -5.647  9.050  -5.584  -5.549  -5.618   -6.403   -6.371   -6.441 -0.950   -5.162   -5.067   -5.250   -7.404   -7.294   -7.509
2.15 -26.129 45.69  -5.664  -5.649  -5.680  9.075  -5.626  -5.590  -5.660   -6.425   -6.388   -6.467 -0.925   -5.154   -5.060   -5.241   -7.327   -7.221   -7.429
2.15 -26.204 45.72  -5.700  -5.686  -5.715  9.100  -5.670  -5.634  -5.706   -6.451   -6.409   -6.497 -0.900   -5.147   -5.054   -5.234   -7.253   -7.151   -7.352
2.15 -26.279 45.75  -5.737  -5.724  -5.751  9.125  -5.717  -5.680  -5.756   -6.479   -6.432   -6.531 -0.875   -5.141   -5.048   -5.228   -7.182   -7.084   -7.278
2.15 -26.354 45.78  -5.775  -5.763  -5.788  9.150  -5.768  -5.728  -5.809   -6.511   -6.459   -6.567 -0.850   -5.136   -5.044   -5.223   -7.115   -7.021   -7.207
2.15 -26.429 45.81  -5.815  -5.803  -5.826  9.175  -5.821  -5.779  -5.865   -6.547   -6.489   -6.607 -0.825   -5.133   -5.041   -5.218   -7.051   -6.960   -7.139
2.15 -26.504 45.84  -5.855  -5.845  -5.866  9.200  -5.878  -5.833  -5.924   -6.585   -6.523   -6.650 -0.800   -5.130   -5.039   -5.215   -6.989   -6.903   -7.074
2.15 -26.579 45.87  -5.897  -5.888  -5.907  9.225  -5.937  -5.889  -5.987   -6.627   -6.560   -6.697 -0.775   -5.128   -5.037   -5.212   -6.931   -6.849   -7.012
2.15 -26.654 45.90  -5.941  -5.932  -5.950  9.250  -6.000  -5.948  -6.052   -6.672   -6.600   -6.746 -0.750   -5.127   -5.037   -5.210   -6.876   -6.797   -6.953
2.15 -26.729 45.93  -5.985  -5.977  -5.994  9.275  -6.065  -6.010  -6.121   -6.720   -6.643   -6.799 -0.725   -5.126   -5.037   -5.210   -6.824   -6.749   -6.897
2.15 -26.804 45.96  -6.031  -6.024  -6.039  9.300  -6.134  -6.075  -6.193   -6.772   -6.689   -6.855 -0.700   -5.127   -5.039   -5.210   -6.775   -6.704   -6.845
2.15 -26.879 45.99  -6.079  -6.072  -6.086  9.325  -6.206  -6.143  -6.268   -6.827   -6.739   -6.914 -0.675   -5.129   -5.041   -5.211   -6.728   -6.662   -6.795
2.15 -26.954 46.02  -6.128  -6.121  -6.134  9.350  -6.280  -6.214  -6.346   -6.885   -6.793   -6.977 -0.650   -5.132   -5.045   -5.213   -6.685   -6.623   -6.748
2.15 -27.029 46.05  -6.178  -6.171  -6.184  9.375  -6.357  -6.288  -6.427   -6.946   -6.849   -7.043 -0.625   -5.136   -5.049   -5.216   -6.645   -6.587   -6.705
2.15 -27.104 46.08  -6.229  -6.223  -6.235  9.400  -6.438  -6.364  -6.511   -7.011   -6.909   -7.112 -0.600   -5.140   -5.055   -5.220   -6.608   -6.554   -6.664
2.15 -27.179 46.11  -6.282  -6.276  -6.287  9.425  -6.522  -6.444  -6.598   -7.079   -6.972   -7.184 -0.575   -5.146   -5.061   -5.225   -6.574   -6.524   -6.626
2.15 -27.254 46.14  -6.336  -6.330  -6.341  9.450  -6.608  -6.526  -6.688   -7.150   -7.039   -7.259 -0.550   -5.152   -5.069   -5.231   -6.543   -6.497   -6.591
2.15 -27.329 46.17  -6.392  -6.386  -6.397  9.475  -6.698  -6.612  -6.781   -7.225   -7.108   -7.338 -0.525   -5.160   -5.077   -5.238   -6.515   -6.473   -6.559
2.15 -27.404 46.20  -6.449  -6.443  -6.454  9.500  -6.790  -6.700  -6.877   -7.303   -7.181   -7.420 -0.500   -5.168   -5.087   -5.246   -6.489   -6.451   -6.530
2.15 -27.479 46.23  -6.507  -6.501  -6.513  9.525  -6.886  -6.791  -6.976   -7.384   -7.258   -7.505 -0.475   -5.178   -5.097   -5.254   -6.467   -6.433   -6.504
2.15 -27.554 46.26  -6.567  -6.561  -6.573  9.550  -6.984  -6.886  -7.079   -7.468   -7.337   -7.593 -0.450   -5.188   -5.109   -5.264   -6.447   -6.417   -6.480
2.15 -27.629 46.29  -6.628  -6.622  -6.634  9.575  -7.086  -6.983  -7.184   -7.556   -7.420   -7.685 -0.425   -5.200   -5.121   -5.275   -6.430   -6.404   -6.460
2.15 -27.704 46.32  -6.690  -6.684  -6.697  9.600  -7.190  -7.083  -7.292   -7.646   -7.506   -7.780 -0.400   -5.212   -5.135   -5.286   -6.416   -6.394   -6.442
2.15 -27.779 46.35  -6.754  -6.747  -6.762  9.625  -7.298  -7.186  -7.403   -7.740   -7.596   -7.878 -0.375   -5.225   -5.149   -5.299   -6.405   -6.386   -6.427
2.15 -27.854 46.38  -6.820  -6.812  -6.828  9.650  -7.408  -7.292  -7.517   -7.838   -7.688   -7.979 -0.350   -5.240   -5.165   -5.312   -6.396   -6.381   -6.415
2.15 -27.929 46.41  -6.887  -6.879  -6.895  9.675  -7.521  -7.402  -7.635   -7.938   -7.784   -8.084 -0.325   -5.255   -5.181   -5.326   -6.391   -6.379   -6.405
2.15 -28.004 46.44  -6.955  -6.947  -6.964  9.700  -7.638  -7.514  -7.755   -8.042   -7.884   -8.191 -0.300   -5.271   -5.199   -5.342   -6.388   -6.377   -6.400
2.15 -28.079 46.47  -7.025  -7.016  -7.035  9.725  -7.757  -7.629  -7.878   -8.149   -7.986   -8.302 -0.275   -5.289   -5.217   -5.358   -6.387   -6.378   -6.397
2.15 -28.154 46.50  -7.096  -7.086  -7.106  9.750  -7.880  -7.747  -8.004   -8.259   -8.092   -8.416 -0.250   -5.307   -5.237   -5.375   -6.389   -6.379   -6.399
2.15 -28.229 46.53  -7.169  -7.158  -7.180  9.775  -8.005  -7.868  -8.133   -8.373   -8.201   -8.534 -0.225   -5.326   -5.258   -5.393   -6.392   -6.382   -6.403
2.15 -28.304 46.56  -7.243  -7.232  -7.255  9.800  -8.133  -7.992  -8.265   -8.489   -8.313   -8.654 -0.200   -5.346   -5.279   -5.413   -6.398   -6.387   -6.412
2.15 -28.379 46.59  -7.319  -7.306  -7.332  9.825  -8.264  -8.118  -8.400   -8.609   -8.429   -8.778 -0.175   -5.368   -5.302   -5.433   -6.406   -6.392   -6.423
2.15 -28.454 46.62  -7.396  -7.383  -7.410  9.850  -8.399  -8.248  -8.538   -8.733   -8.547   -8.905 -0.150   -5.390   -5.326   -5.454   -6.416   -6.400   -6.436
2.15 -28.529 46.65  -7.474  -7.460  -7.489  9.875  -8.536  -8.381  -8.679   -8.859   -8.669   -9.035 -0.125   -5.413   -5.351   -5.476   -6.428   -6.410   -6.452
2.15 -28.604 46.68  -7.555  -7.539  -7.570  9.900  -8.676  -8.517  -8.823   -8.988   -8.795   -9.168 -0.100   -5.438   -5.376   -5.499   -6.443   -6.421   -6.469
2.15 -28.679 46.71  -7.636  -7.620  -7.653  9.925  -8.819  -8.655  -8.970   -9.121   -8.923   -9.304 -0.075   -5.463   -5.403   -5.523   -6.459   -6.434   -6.489
2.15 -28.754 46.74  -7.719  -7.702  -7.737  9.950  -8.965  -8.797  -9.120   -9.257   -9.054   -9.444 -0.050   -5.489   -5.431   -5.548   -6.477   -6.449   -6.509
2.15 -28.829 46.77  -7.804  -7.785  -7.823  9.975  -9.113  -8.941  -9.273   -9.396   -9.189   -9.587 -0.025   -5.516   -5.460   -5.574   -6.496   -6.466   -6.531
2.15 -28.904 46.80  -7.890  -7.870  -7.910 10.000  -9.265  -9.088  -9.429   -9.538   -9.326   -9.733  0.000   -5.545   -5.490   -5.601   -6.517   -6.484   -6.554
2.15 -28.979 46.83  -7.977  -7.956  -7.999 10.025  -9.420  -9.237  -9.588   -9.683   -9.467   -9.882  0.025   -5.574   -5.521   -5.630   -6.539   -6.504   -6.578
2.15 -29.054 46.86  -8.066  -8.044  -8.090 10.050  -9.578  -9.390  -9.749   -9.832   -9.610  -10.034  0.050   -5.605   -5.553   -5.659   -6.562   -6.525   -6.603
2.15 -29.129 46.89  -8.157  -8.133  -8.182 10.075  -9.738  -9.545  -9.914   -9.983   -9.757  -10.190  0.075   -5.636   -5.586   -5.689   -6.586   -6.547   -6.628
2.15 -29.204 46.92  -8.249  -8.223  -8.275 10.100  -9.902  -9.703 -10.082  -10.138   -9.906  -10.349  0.100   -5.669   -5.620   -5.720   -6.610   -6.569   -6.653
2.15 -29.279 46.95  -8.342  -8.315  -8.371 10.125 -10.068  -9.864 -10.253  -10.296  -10.058  -10.511  0.125   -5.702   -5.655   -5.753   -6.635   -6.592   -6.679
2.15 -29.354 46.98  -8.437  -8.409  -8.467 10.150 -10.238 -10.027 -10.426  -10.457  -10.214  -10.676  0.150   -5.737   -5.691   -5.786   -6.659   -6.616   -6.704
2.15 -29.429 47.01  -8.534  -8.503  -8.566 10.175 -10.410 -10.193 -10.603  -10.621  -10.372  -10.844  0.175   -5.772   -5.728   -5.820   -6.684   -6.640   -6.729
2.15 -29.504 47.04  -8.632  -8.600  -8.666 10.200 -10.585 -10.362 -10.783  -10.788  -10.534  -11.016  0.200   -5.809   -5.766   -5.856   -6.709   -6.665   -6.754
2.15 -29.579 47.07  -8.732  -8.698  -8.767 10.225 -10.764 -10.534 -10.965  -10.959  -10.698  -11.190  0.225   -5.847   -5.805   -5.893   -6.733   -6.689   -6.778
2.15 -29.654 47.10  -8.833  -8.797  -8.870 10.250 -10.945 -10.709 -11.151  -11.132  -10.866  -11.368  0.250   -5.886   -5.845   -5.931   -6.757   -6.713   -6.802
2.15 -29.729 47.13  -8.935  -8.897  -8.975 10.275 -11.129 -10.886 -11.339  -11.309  -11.037  -11.549  0.275   -5.926   -5.885   -5.970   -6.781   -6.737   -6.825
2.15 -29.804 47.16  -9.039  -9.000  -9.081 10.300 -11.316 -11.066 -11.531  -11.489  -11.210  -11.733  0.300   -5.967   -5.927   -6.010   -6.804   -6.760   -6.848
2.15 -29.879 47.19  -9.145  -9.103  -9.189 10.325 -11.506 -11.249 -11.725  -11.672  -11.386  -11.920  0.325   -6.009   -5.970   -6.051   -6.827   -6.783   -6.871
2.15 -29.954 47.22  -9.252  -9.208  -9.298 10.350 -11.699 -11.435 -11.922  -11.858  -11.566  -12.110  0.350   -6.052   -6.013   -6.094   -6.849   -6.806   -6.893
2.15 -30.029 47.25  -9.361  -9.314  -9.409 10.375 -11.895 -11.624 -12.123  -12.047  -11.748  -12.304  0.375   -6.096   -6.058   -6.138   -6.871   -6.829   -6.915
2.15 -30.104 47.28  -9.471  -9.422  -9.522 10.400 -12.093 -11.815 -12.326  -12.240  -11.934  -12.500  0.400   -6.142   -6.103   -6.183   -6.893   -6.851   -6.937
2.15 -30.179 47.31  -9.583  -9.532  -9.636 10.425 -12.295 -12.009 -12.532  -12.435  -12.122  -12.700  0.425   -6.188   -6.149   -6.229   -6.915   -6.873   -6.960
2.15 -30.254 47.34  -9.696  -9.643  -9.752 10.450 -12.499 -12.205 -12.742  -12.634  -12.313  -12.903  0.450   -6.236   -6.196   -6.277   -6.937   -6.895   -6.982
2.15 -30.329 47.37  -9.811  -9.755  -9.869 10.475 -12.706 -12.404 -12.954  -12.835  -12.507  -13.109  0.475   -6.284   -6.244   -6.326   -6.960   -6.917   -7.006
2.15 -30.404 47.40  -9.927  -9.869  -9.988 10.500 -12.917 -12.606 -13.169  -13.040  -12.703  -13.319  0.500   -6.334   -6.293   -6.376   -6.983   -6.940   -7.029
2.15 -30.479 47.43 -10.045  -9.984 -10.109 10.525 -13.130 -12.810 -13.387  -13.248  -12.903  -13.531  0.525   -6.384   -6.342   -6.427   -7.006   -6.963   -7.054
2.15 -30.554 47.46 -10.165 -10.101 -10.231 10.550 -13.346 -13.018 -13.608  -13.458  -13.105  -13.746  0.550   -6.436   -6.393   -6.480   -7.031   -6.987   -7.079
2.15 -30.629 47.49 -10.285 -10.219 -10.355 10.575 -13.565 -13.227 -13.832  -13.672  -13.310  -13.965  0.575   -6.488   -6.444   -6.534   -7.056   -7.011   -7.106
2.15 -30.704 47.52 -10.408 -10.339 -10.480 10.600 -13.787 -13.440 -14.059  -13.889  -13.519  -14.187  0.600   -6.542   -6.496   -6.590   -7.083   -7.037   -7.134
2.15 -30.779 47.55 -10.532 -10.460 -10.607 10.625 -14.012 -13.656 -14.289  -14.109  -13.730  -14.412  0.625   -6.597   -6.549   -6.646   -7.110   -7.063   -7.163
2.15 -30.854 47.58 -10.657 -10.582 -10.736 10.650 -14.240 -13.875 -14.522  -14.332  -13.944  -14.640  0.650   -6.652   -6.603   -6.704   -7.139   -7.091   -7.194
2.15 -30.929 47.61 -10.784 -10.706 -10.866 10.675 -14.470 -14.097 -14.759  -14.559  -14.162  -14.871  0.675   -6.709   -6.658   -6.763   -7.170   -7.121   -7.227
2.15 -31.004 47.64 -10.913 -10.832 -10.998 10.700 -14.704 -14.321 -14.998  -14.788  -14.383  -15.105  0.700   -6.767   -6.713   -6.824   -7.202   -7.151   -7.261
2.15 -31.079 47.67 -11.043 -10.959 -11.132 10.725 -14.941 -14.546 -15.239  -15.021  -14.605  -15.342  0.725   -6.826   -6.770   -6.886   -7.236   -7.183   -7.297
2.15 -31.154 47.70 -11.175 -11.087 -11.267 10.750 -15.180 -14.774 -15.484  -15.257  -14.830  -15.582  0.750   -6.886   -6.827   -6.948   -7.272   -7.218   -7.335
2.15 -31.229 47.73 -11.308 -11.217 -11.403 10.775 -15.423 -15.007 -15.732  -15.495  -15.058  -15.826  0.775   -6.947   -6.886   -7.013   -7.309   -7.253   -7.375
2.15 -31.304 47.76 -11.443 -11.349 -11.542 10.800 -15.668 -15.242 -15.983  -15.737  -15.289  -16.072  0.800   -7.009   -6.945   -7.078   -7.348   -7.290   -7.417
2.15 -31.379 47.79 -11.579 -11.481 -11.682 10.825 -15.916 -15.478 -16.237  -15.982  -15.524  -16.322  0.825   -7.072   -7.005   -7.144   -7.389   -7.329   -7.461
2.15 -31.454 47.82 -11.717 -11.616 -11.823 10.850 -16.167 -15.718 -16.493  -16.230  -15.760  -16.575  0.850   -7.136   -7.067   -7.212   -7.432   -7.370   -7.507
2.15 -31.529 47.85 -11.856 -11.752 -11.966 10.875 -16.421 -15.959 -16.753  -16.480  -15.999  -16.831  0.875   -7.201   -7.129   -7.281   -7.477   -7.413   -7.555
2.15 -31.604 47.88 -11.997 -11.889 -12.111 10.900 -16.678 -16.203 -17.015  -16.734  -16.241  -17.090  0.900   -7.267   -7.192   -7.352   -7.524   -7.457   -7.605
2.15 -31.679 47.91 -12.139 -12.028 -12.257 10.925 -16.938 -16.450 -17.281  -16.991  -16.485  -17.352  0.925   -7.335   -7.256   -7.423   -7.573   -7.503   -7.657
2.15 -31.754 47.94 -12.283 -12.168 -12.405 10.950 -17.200 -16.698 -17.549  -17.251  -16.732  -17.616  0.950   -7.403   -7.322   -7.496   -7.623   -7.551   -7.712
2.15 -31.829 47.97 -12.429 -12.309 -12.555 10.975 -17.466 -16.948 -17.821  -17.514  -16.979  -17.885  0.975   -7.473   -7.388   -7.569   -7.676   -7.601   -7.769
2.15 -31.904 48.00 -12.576 -12.452 -12.706 11.000 -17.735 -17.201 -18.095  -17.780  -17.231  -18.156  1.000   -7.543   -7.455   -7.644   -7.731   -7.653   -7.827
2.65 -16.904 42.00  -9.960  -8.655 -11.788  6.000 -12.010 -10.251 -13.426  -20.861  -18.448  -24.790 -4.000  -13.719  -12.123  -16.436  -81.497  -35.474 -999.999
2.65 -16.979 42.03  -9.846  -8.559 -11.653  6.025 -11.817 -10.109 -13.214  -20.572  -18.205  -24.438 -3.975  -13.583  -12.007  -16.264  -80.253  -35.101 -999.999
2.65 -17.054 42.06  -9.735  -8.464 -11.518  6.050 -11.626  -9.969 -13.008  -20.284  -17.966  -24.095 -3.950  -13.450  -11.892  -16.094  -79.048  -34.766 -999.999
2.65 -17.129 42.09  -9.625  -8.371 -11.385  6.075 -11.437  -9.829 -12.805  -20.001  -17.731  -23.752 -3.925  -13.318  -11.777  -15.924  -77.870  -34.416 -999.999
2.65 -17.204 42.12  -9.517  -8.279 -11.254  6.100 -11.251  -9.692 -12.606  -19.721  -17.499  -23.414 -3.900  -13.187  -11.664  -15.755  -76.815  -34.092 -999.999
2.65 -17.279 42.15  -9.410  -8.188 -11.124  6.125 -11.066  -9.558 -12.410  -19.444  -17.267  -23.078 -3.875  -13.056  -11.551  -15.589  -75.782  -33.764 -999.999
2.65 -17.354 42.18  -9.304  -8.098 -10.994  6.150 -10.885  -9.423 -12.216  -19.170  -17.038  -22.746 -3.850  -12.927  -11.439  -15.426  -74.736  -33.460 -999.999
2.65 -17.429 42.21  -9.199  -8.010 -10.867  6.175 -10.707  -9.291 -12.025  -18.899  -16.815  -22.416 -3.825  -12.798  -11.328  -15.262  -73.842  -33.157 -999.999
2.65 -17.504 42.24  -9.095  -7.923 -10.741  6.200 -10.532  -9.163 -11.837  -18.632  -16.593  -22.094 -3.800  -12.672  -11.218  -15.099  -72.960  -32.844 -999.999
2.65 -17.579 42.27  -8.994  -7.836 -10.617  6.225 -10.360  -9.037 -11.653  -18.366  -16.372  -21.774 -3.775  -12.546  -11.109  -14.938  -72.077  -32.558 -999.999
2.65 -17.654 42.30  -8.893  -7.751 -10.494  6.250 -10.190  -8.911 -11.471  -18.104  -16.157  -21.456 -3.750  -12.420  -11.001  -14.777  -71.256  -32.274 -999.999
2.65 -17.729 42.33  -8.794  -7.667 -10.373  6.275 -10.022  -8.786 -11.291  -17.844  -15.943  -21.141 -3.725  -12.294  -10.893  -14.619  -70.437  -31.998 -999.999
2.65 -17.804 42.36  -8.696  -7.584 -10.254  6.300  -9.857  -8.663 -11.113  -17.587  -15.731  -20.830 -3.700  -12.171  -10.787  -14.462  -69.608  -31.707 -999.999
2.65 -17.879 42.39  -8.599  -7.503 -10.137  6.325  -9.695  -8.540 -10.940  -17.335  -15.522  -20.524 -3.675  -12.049  -10.681  -14.305  -68.745  -31.427 -999.999
2.65 -17.954 42.42  -8.504  -7.423 -10.020  6.350  -9.535  -8.420 -10.766  -17.086  -15.316  -20.222 -3.650  -11.928  -10.576  -14.150  -68.021  -31.147 -999.999
2.65 -18.029 42.45  -8.409  -7.343  -9.904  6.375  -9.378  -8.302 -10.597  -16.841  -15.115  -19.920 -3.625  -11.807  -10.473  -13.995  -67.217  -30.844 -999.999
2.65 -18.104 42.48  -8.316  -7.265  -9.791  6.400  -9.223  -8.187 -10.430  -16.597  -14.912  -19.623 -3.600  -11.689  -10.370  -13.844  -66.491  -30.552 -999.999
2.65 -18.179 42.51  -8.225  -7.188  -9.679  6.425  -9.072  -8.074 -10.266  -16.357  -14.714  -19.330 -3.575  -11.571  -10.269  -13.694  -65.793  -30.261 -999.999
2.65 -18.254 42.54  -8.135  -7.113  -9.568  6.450  -8.923  -7.963 -10.106  -16.121  -14.517  -19.040 -3.550  -11.454  -10.168  -13.545  -65.116  -29.952 -999.999
2.65 -18.329 42.57  -8.046  -7.038  -9.459  6.475  -8.777  -7.852  -9.948  -15.889  -14.325  -18.755 -3.525  -11.339  -10.070  -13.397  -64.492  -29.675 -999.999
2.65 -18.404 42.60  -7.957  -6.964  -9.350  6.500  -8.634  -7.743  -9.792  -15.658  -14.134  -18.475 -3.500  -11.223   -9.971  -13.251  -63.729  -29.369 -999.999
2.65 -18.479 42.63  -7.871  -6.893  -9.243  6.525  -8.493  -7.637  -9.641  -15.432  -13.946  -18.194 -3.475  -11.109   -9.874  -13.105  -63.055  -29.101 -999.999
2.65 -18.554 42.66  -7.785  -6.821  -9.138  6.550  -8.356  -7.532  -9.491  -15.210  -13.760  -17.920 -3.450  -10.996   -9.776  -12.961  -62.443  -28.838 -999.999
2.65 -18.629 42.69  -7.701  -6.751  -9.035  6.575  -8.221  -7.427  -9.344  -14.991  -13.577  -17.651 -3.425  -10.884   -9.679  -12.818  -61.826  -28.563 -999.999
2.65 -18.704 42.72  -7.619  -6.683  -8.932  6.600  -8.089  -7.325  -9.198  -14.775  -13.396  -17.384 -3.400  -10.774   -9.584  -12.676  -61.206  -28.309 -999.999
2.65 -18.779 42.75  -7.538  -6.615  -8.831  6.625  -7.960  -7.225  -9.056  -14.561  -13.219  -17.122 -3.375  -10.665   -9.489  -12.536  -60.525  -28.045 -999.999
2.65 -18.854 42.78  -7.458  -6.549  -8.731  6.650  -7.834  -7.127  -8.914  -14.352  -13.045  -16.860 -3.350  -10.558   -9.396  -12.396  -59.917  -27.767 -999.999
2.65 -18.929 42.81  -7.380  -6.484  -8.634  6.675  -7.710  -7.031  -8.776  -14.146  -12.873  -16.603 -3.325  -10.451   -9.303  -12.260  -59.373  -27.523 -999.999
2.65 -19.004 42.84  -7.303  -6.420  -8.538  6.700  -7.588  -6.936  -8.642  -13.942  -12.702  -16.352 -3.300  -10.344   -9.211  -12.124  -58.774  -27.277 -999.999
2.65 -19.079 42.87  -7.227  -6.357  -8.444  6.725  -7.469  -6.841  -8.509  -13.742  -12.534  -16.102 -3.275  -10.239   -9.120  -11.990  -58.140  -27.007 -999.999
2.65 -19.154 42.90  -7.152  -6.295  -8.352  6.750  -7.352  -6.748  -8.378  -13.544  -12.368  -15.859 -3.250  -10.134   -9.031  -11.856  -57.407  -26.755 -286.823
2.65 -19.229 42.93  -7.079  -6.234  -8.259  6.775  -7.237  -6.657  -8.251  -13.350  -12.206  -15.617 -3.225  -10.032   -8.944  -11.724  -56.812  -26.506 -243.378
2.65 -19.304 42.96  -7.007  -6.175  -8.168  6.800  -7.126  -6.565  -8.125  -13.159  -12.046  -15.377 -3.200   -9.929   -8.856  -11.594  -56.182  -26.248 -220.678
2.65 -19.379 42.99  -6.936  -6.117  -8.079  6.825  -7.018  -6.476  -8.002  -12.970  -11.889  -15.140 -3.175   -9.828   -8.770  -11.467  -55.493  -25.995 -205.895
2.65 -19.454 43.02  -6.867  -6.060  -7.993  6.850  -6.913  -6.390  -7.884  -12.785  -11.734  -14.910 -3.150   -9.729   -8.684  -11.339  -54.598  -25.746 -195.182
2.65 -19.529 43.05  -6.799  -6.005  -7.905  6.875  -6.811  -6.305  -7.766  -12.603  -11.582  -14.683 -3.125   -9.631   -8.599  -11.213  -53.594  -25.497 -185.776
2.65 -19.604 43.08  -6.733  -5.950  -7.821  6.900  -6.712  -6.221  -7.653  -12.425  -11.433  -14.460 -3.100   -9.534   -8.515  -11.087  -52.348  -25.252 -177.600
2.65 -19.679 43.11  -6.667  -5.897  -7.738  6.925  -6.617  -6.139  -7.542  -12.250  -11.287  -14.241 -3.075   -9.439   -8.432  -10.964  -50.966  -25.007 -170.992
2.65 -19.754 43.14  -6.604  -5.845  -7.657  6.950  -6.524  -6.058  -7.434  -12.077  -11.142  -14.025 -3.050   -9.343   -8.349  -10.844  -49.287  -24.777 -164.592
2.65 -19.829 43.17  -6.541  -5.794  -7.577  6.975  -6.434  -5.979  -7.327  -11.909  -11.002  -13.811 -3.025   -9.249   -8.268  -10.723  -47.332  -24.531 -159.235
2.65 -19.904 43.20  -6.480  -5.744  -7.498  7.000  -6.347  -5.902  -7.226  -11.744  -10.863  -13.601 -3.000   -9.157   -8.187  -10.606  -44.786  -24.291 -152.501
2.65 -19.979 43.23  -6.420  -5.695  -7.422  7.025  -6.263  -5.827  -7.125  -11.582  -10.728  -13.395 -2.975   -9.066   -8.107  -10.488  -41.781  -24.051 -146.087
2.65 -20.054 43.26  -6.362  -5.647  -7.347  7.050  -6.183  -5.754  -7.028  -11.423  -10.595  -13.192 -2.950   -8.975   -8.028  -10.370  -38.101  -23.808 -139.333
2.65 -20.129 43.29  -6.304  -5.600  -7.274  7.075  -6.105  -5.683  -6.935  -11.267  -10.465  -12.993 -2.925   -8.886   -7.950  -10.255  -34.155  -23.559 -132.351
2.65 -20.204 43.32  -6.248  -5.554  -7.201  7.100  -6.030  -5.614  -6.845  -11.115  -10.337  -12.797 -2.900   -8.798   -7.872  -10.141  -30.311  -23.315 -127.510
2.65 -20.279 43.35  -6.193  -5.510  -7.130  7.125  -5.957  -5.545  -6.757  -10.965  -10.211  -12.607 -2.875   -8.710   -7.796  -10.027  -26.221  -23.067 -122.069
2.65 -20.354 43.38  -6.139  -5.467  -7.061  7.150  -5.888  -5.478  -6.672  -10.820  -10.089  -12.419 -2.850   -8.625   -7.720   -9.916  -25.046  -22.819 -115.556
2.65 -20.429 43.41  -6.087  -5.425  -6.994  7.175  -5.822  -5.414  -6.589  -10.677   -9.969  -12.235 -2.825   -8.539   -7.646   -9.808  -24.549  -22.568 -107.566
2.65 -20.504 43.44  -6.036  -5.385  -6.928  7.200  -5.758  -5.352  -6.511  -10.537   -9.852  -12.054 -2.800   -8.455   -7.573   -9.701  -24.151  -22.305  -98.713
2.65 -20.579 43.47  -5.986  -5.346  -6.863  7.225  -5.696  -5.291  -6.435  -10.400   -9.736  -11.875 -2.775   -8.371   -7.499   -9.595  -23.795  -22.047  -87.281
2.65 -20.654 43.50  -5.938  -5.308  -6.799  7.250  -5.637  -5.233  -6.363  -10.266   -9.624  -11.701 -2.750   -8.288   -7.429   -9.489  -23.454  -21.780  -71.892
2.65 -20.729 43.53  -5.891  -5.271  -6.736  7.275  -5.580  -5.177  -6.292  -10.135   -9.515  -11.531 -2.725   -8.206   -7.358   -9.385  -23.123  -21.514  -58.080
2.65 -20.804 43.56  -5.845  -5.236  -6.675  7.300  -5.525  -5.122  -6.223  -10.009   -9.408  -11.364 -2.700   -8.125   -7.288   -9.284  -22.798  -21.247  -41.184
2.65 -20.879 43.59  -5.801  -5.201  -6.616  7.325  -5.473  -5.070  -6.156   -9.885   -9.304  -11.200 -2.675   -8.046   -7.217   -9.182  -22.477  -20.978  -25.045
2.65 -20.954 43.62  -5.757  -5.168  -6.557  7.350  -5.423  -5.019  -6.091   -9.764   -9.203  -11.040 -2.650   -7.968   -7.149   -9.082  -22.160  -20.710  -23.486
2.65 -21.029 43.65  -5.716  -5.136  -6.500  7.375  -5.376  -4.970  -6.030   -9.647   -9.104  -10.886 -2.625   -7.890   -7.082   -8.985  -21.846  -20.439  -23.117
2.65 -21.104 43.68  -5.675  -5.104  -6.445  7.400  -5.330  -4.923  -5.970   -9.533   -9.009  -10.733 -2.600   -7.814   -7.016   -8.888  -21.532  -20.173  -22.788
2.65 -21.179 43.71  -5.636  -5.075  -6.391  7.425  -5.288  -4.879  -5.911   -9.422   -8.915  -10.584 -2.575   -7.739   -6.950   -8.792  -21.224  -19.906  -22.465
2.65 -21.254 43.74  -5.598  -5.046  -6.338  7.450  -5.247  -4.836  -5.857   -9.314   -8.824  -10.439 -2.550   -7.665   -6.886   -8.699  -20.918  -19.639  -22.147
2.65 -21.329 43.77  -5.561  -5.018  -6.286  7.475  -5.208  -4.796  -5.806   -9.209   -8.736  -10.297 -2.525   -7.591   -6.822   -8.604  -20.615  -19.376  -21.831
2.65 -21.404 43.80  -5.526  -4.992  -6.236  7.500  -5.172  -4.759  -5.756   -9.107   -8.650  -10.158 -2.500   -7.518   -6.759   -8.512  -20.318  -19.116  -21.520
2.65 -21.479 43.83  -5.492  -4.967  -6.188  7.525  -5.137  -4.724  -5.710   -9.009   -8.567  -10.023 -2.475   -7.447   -6.698   -8.422  -20.023  -18.856  -21.212
2.65 -21.554 43.86  -5.459  -4.942  -6.141  7.550  -5.105  -4.692  -5.666   -8.914   -8.486   -9.892 -2.450   -7.376   -6.637   -8.333  -19.731  -18.596  -20.906
2.65 -21.629 43.89  -5.427  -4.919  -6.095  7.575  -5.075  -4.662  -5.626   -8.821   -8.408   -9.766 -2.425   -7.306   -6.577   -8.246  -19.442  -18.339  -20.604
2.65 -21.704 43.92  -5.397  -4.898  -6.051  7.600  -5.047  -4.636  -5.588   -8.731   -8.333   -9.643 -2.400   -7.238   -6.518   -8.159  -19.157  -18.086  -20.306
2.65 -21.779 43.95  -5.368  -4.878  -6.008  7.625  -5.021  -4.611  -5.552   -8.644   -8.260   -9.522 -2.375   -7.169   -6.461   -8.073  -18.875  -17.831  -20.010
2.65 -21.854 43.98  -5.340  -4.858  -5.967  7.650  -4.998  -4.589  -5.519   -8.561   -8.190   -9.405 -2.350   -7.103   -6.404   -7.989  -18.596  -17.580  -19.718
2.65 -21.929 44.01  -5.313  -4.840  -5.926  7.675  -4.978  -4.570  -5.489   -8.481   -8.123   -9.291 -2.325   -7.037   -6.347   -7.908  -18.322  -17.332  -19.428
2.65 -22.004 44.04  -5.288  -4.823  -5.887  7.700  -4.959  -4.553  -5.461   -8.404   -8.058   -9.180 -2.300   -6.973   -6.292   -7.829  -18.050  -17.084  -19.144
2.65 -22.079 44.07  -5.264  -4.808  -5.850  7.725  -4.943  -4.539  -5.437   -8.329   -7.996   -9.072 -2.275   -6.909   -6.238   -7.750  -17.783  -16.839  -18.862
2.65 -22.154 44.10  -5.241  -4.793  -5.815  7.750  -4.929  -4.527  -5.415   -8.258   -7.937   -8.969 -2.250   -6.846   -6.184   -7.671  -17.518  -16.596  -18.584
2.65 -22.229 44.13  -5.220  -4.780  -5.780  7.775  -4.917  -4.518  -5.396   -8.190   -7.880   -8.869 -2.225   -6.784   -6.131   -7.595  -17.257  -16.355  -18.308
2.65 -22.304 44.16  -5.199  -4.768  -5.746  7.800  -4.907  -4.511  -5.379   -8.125   -7.827   -8.773 -2.200   -6.724   -6.079   -7.520  -16.999  -16.115  -18.035
2.65 -22.379 44.19  -5.180  -4.757  -5.715  7.825  -4.899  -4.506  -5.364   -8.063   -7.777   -8.681 -2.175   -6.665   -6.029   -7.446  -16.744  -15.877  -17.769
2.65 -22.454 44.22  -5.162  -4.748  -5.684  7.850  -4.894  -4.504  -5.350   -8.003   -7.729   -8.591 -2.150   -6.607   -5.978   -7.373  -16.494  -15.642  -17.504
2.65 -22.529 44.25  -5.145  -4.739  -5.655  7.875  -4.891  -4.504  -5.339   -7.946   -7.684   -8.505 -2.125   -6.549   -5.928   -7.301  -16.247  -15.409  -17.244
2.65 -22.604 44.28  -5.130  -4.732  -5.628  7.900  -4.890  -4.507  -5.329   -7.892   -7.642   -8.422 -2.100   -6.492   -5.879   -7.231  -16.003  -15.179  -16.987
2.65 -22.679 44.31  -5.115  -4.725  -5.601  7.925  -4.891  -4.512  -5.323   -7.841   -7.602   -8.343 -2.075   -6.436   -5.832   -7.163  -15.763  -14.954  -16.733
2.65 -22.754 44.34  -5.102  -4.720  -5.576  7.950  -4.896  -4.520  -5.317   -7.793   -7.566   -8.267 -2.050   -6.382   -5.785   -7.095  -15.525  -14.732  -16.482
2.65 -22.829 44.37  -5.091  -4.717  -5.553  7.975  -4.902  -4.529  -5.313   -7.747   -7.532   -8.194 -2.025   -6.328   -5.739   -7.028  -15.292  -14.513  -16.233
2.65 -22.904 44.40  -5.080  -4.714  -5.530  8.000  -4.910  -4.541  -5.312   -7.705   -7.501   -8.125 -2.000   -6.276   -5.694   -6.962  -15.061  -14.295  -15.988
2.65 -22.979 44.43  -5.071  -4.712  -5.510  8.025  -4.920  -4.556  -5.313   -7.664   -7.472   -8.059 -1.975   -6.225   -5.650   -6.898  -14.833  -14.080  -15.747
2.65 -23.054 44.46  -5.062  -4.712  -5.490  8.050  -4.933  -4.572  -5.315   -7.626   -7.445   -7.998 -1.950   -6.174   -5.606   -6.835  -14.610  -13.869  -15.508
2.65 -23.129 44.49  -5.055  -4.713  -5.472  8.075  -4.946  -4.589  -5.319   -7.591   -7.421   -7.940 -1.925   -6.124   -5.563   -6.774  -14.389  -13.661  -15.273
2.65 -23.204 44.52  -5.049  -4.715  -5.455  8.100  -4.962  -4.609  -5.325   -7.558   -7.399   -7.885 -1.900   -6.076   -5.522   -6.713  -14.173  -13.456  -15.043
2.65 -23.279 44.55  -5.045  -4.718  -5.439  8.125  -4.979  -4.632  -5.333   -7.528   -7.379   -7.835 -1.875   -6.029   -5.482   -6.654  -13.958  -13.254  -14.816
2.65 -23.354 44.58  -5.041  -4.722  -5.424  8.150  -4.998  -4.655  -5.342   -7.500   -7.361   -7.788 -1.850   -5.982   -5.442   -6.597  -13.746  -13.055  -14.592
2.65 -23.429 44.61  -5.039  -4.728  -5.411  8.175  -5.019  -4.681  -5.353   -7.475   -7.345   -7.744 -1.825   -5.937   -5.403   -6.540  -13.539  -12.859  -14.370
2.65 -23.504 44.64  -5.038  -4.734  -5.399  8.200  -5.040  -4.709  -5.364   -7.452   -7.331   -7.702 -1.800   -5.892   -5.365   -6.485  -13.333  -12.665  -14.153
2.65 -23.579 44.67  -5.038  -4.741  -5.388  8.225  -5.064  -4.738  -5.377   -7.430   -7.317   -7.664 -1.775   -5.848   -5.329   -6.431  -13.131  -12.474  -13.937
2.65 -23.654 44.70  -5.039  -4.750  -5.379  8.250  -5.089  -4.769  -5.392   -7.411   -7.304   -7.628 -1.750   -5.806   -5.293   -6.379  -12.933  -12.285  -13.726
2.65 -23.729 44.73  -5.041  -4.760  -5.371  8.275  -5.114  -4.802  -5.407   -7.393   -7.292   -7.595 -1.725   -5.764   -5.258   -6.328  -12.738  -12.099  -13.518
2.65 -23.804 44.76  -5.044  -4.770  -5.364  8.300  -5.141  -4.835  -5.422   -7.375   -7.280   -7.565 -1.700   -5.723   -5.224   -6.278  -12.547  -11.915  -13.312
2.65 -23.879 44.79  -5.048  -4.782  -5.358  8.325  -5.166  -4.869  -5.438   -7.360   -7.268   -7.537 -1.675   -5.683   -5.190   -6.229  -12.359  -11.734  -13.110
2.65 -23.954 44.82  -5.054  -4.795  -5.354  8.350  -5.192  -4.903  -5.453   -7.344   -7.255   -7.512 -1.650   -5.645   -5.156   -6.181  -12.174  -11.556  -12.911
2.65 -24.029 44.85  -5.060  -4.809  -5.351  8.375  -5.219  -4.939  -5.468   -7.329   -7.242   -7.488 -1.625   -5.607   -5.124   -6.134  -11.992  -11.381  -12.714
2.65 -24.104 44.88  -5.068  -4.824  -5.349  8.400  -5.243  -4.974  -5.483   -7.315   -7.228   -7.468 -1.600   -5.571   -5.093   -6.088  -11.814  -11.209  -12.520
2.65 -24.179 44.91  -5.077  -4.840  -5.348  8.425  -5.267  -5.009  -5.497   -7.300   -7.212   -7.448 -1.575   -5.535   -5.062   -6.044  -11.637  -11.040  -12.329
2.65 -24.254 44.94  -5.086  -4.857  -5.348  8.450  -5.289  -5.042  -5.510   -7.284   -7.194   -7.429 -1.550   -5.501   -5.032   -6.001  -11.465  -10.874  -12.142
2.65 -24.329 44.97  -5.097  -4.876  -5.349  8.475  -5.310  -5.073  -5.522   -7.269   -7.174   -7.411 -1.525   -5.468   -5.003   -5.960  -11.295  -10.712  -11.959
2.65 -24.404 45.00  -5.109  -4.895  -5.352  8.500  -5.329  -5.103  -5.534   -7.252   -7.152   -7.394 -1.500   -5.435   -4.975   -5.919  -11.128  -10.552  -11.778
2.65 -24.479 45.03  -5.122  -4.915  -5.355  8.525  -5.347  -5.130  -5.545   -7.234   -7.127   -7.376 -1.475   -5.404   -4.948   -5.881  -10.964  -10.397  -11.601
2.65 -24.554 45.06  -5.136  -4.936  -5.361  8.550  -5.362  -5.155  -5.555   -7.214   -7.101   -7.358 -1.450   -5.373   -4.921   -5.843  -10.803  -10.244  -11.427
2.65 -24.629 45.09  -5.151  -4.958  -5.366  8.575  -5.376  -5.176  -5.564   -7.192   -7.073   -7.340 -1.425   -5.343   -4.897   -5.807  -10.645  -10.096  -11.257
2.65 -24.704 45.12  -5.167  -4.981  -5.374  8.600  -5.390  -5.195  -5.573   -7.169   -7.044   -7.321 -1.400   -5.314   -4.873   -5.771  -10.491   -9.949  -11.088
2.65 -24.779 45.15  -5.184  -5.005  -5.382  8.625  -5.402  -5.213  -5.582   -7.144   -7.015   -7.302 -1.375   -5.287   -4.851   -5.736  -10.339   -9.807  -10.924
2.65 -24.854 45.18  -5.202  -5.030  -5.392  8.650  -5.413  -5.229  -5.590   -7.116   -6.986   -7.282 -1.350   -5.260   -4.828   -5.703  -10.191   -9.668  -10.763
2.65 -24.929 45.21  -5.221  -5.056  -5.402  8.675  -5.423  -5.243  -5.597   -7.087   -6.958   -7.260 -1.325   -5.235   -4.808   -5.671  -10.046   -9.532  -10.605
2.65 -25.004 45.24  -5.241  -5.083  -5.414  8.700  -5.433  -5.257  -5.604   -7.057   -6.931   -7.235 -1.300   -5.210   -4.788   -5.640   -9.904   -9.399  -10.449
2.65 -25.079 45.27  -5.262  -5.110  -5.428  8.725  -5.443  -5.271  -5.611   -7.026   -6.905   -7.209 -1.275   -5.187   -4.768   -5.609   -9.765   -9.270  -10.296
2.65 -25.154 45.30  -5.283  -5.139  -5.442  8.750  -5.453  -5.284  -5.618   -6.996   -6.881   -7.181 -1.250   -5.165   -4.749   -5.580   -9.630   -9.143  -10.147
2.65 -25.229 45.33  -5.306  -5.169  -5.457  8.775  -5.463  -5.299  -5.624   -6.967   -6.859   -7.150 -1.225   -5.144   -4.732   -5.552   -9.497   -9.020  -10.001
2.65 -25.304 45.36  -5.330  -5.199  -5.473  8.800  -5.473  -5.315  -5.631   -6.938   -6.839   -7.119 -1.200   -5.124   -4.716   -5.525   -9.368   -8.900   -9.858
2.65 -25.379 45.39  -5.354  -5.230  -5.491  8.825  -5.485  -5.332  -5.638   -6.912   -6.822   -7.087 -1.175   -5.105   -4.702   -5.499   -9.241   -8.783   -9.717
2.65 -25.454 45.42  -5.380  -5.261  -5.509  8.850  -5.498  -5.350  -5.646   -6.887   -6.807   -7.054 -1.150   -5.087   -4.688   -5.475   -9.118   -8.670   -9.579
2.65 -25.529 45.45  -5.406  -5.294  -5.529  8.875  -5.512  -5.369  -5.654   -6.865   -6.794   -7.022 -1.125   -5.071   -4.676   -5.451   -8.999   -8.560   -9.446
2.65 -25.604 45.48  -5.434  -5.328  -5.549  8.900  -5.528  -5.391  -5.664   -6.845   -6.784   -6.991 -1.100   -5.055   -4.664   -5.429   -8.881   -8.453   -9.314
2.65 -25.679 45.51  -5.462  -5.362  -5.571  8.925  -5.546  -5.414  -5.676   -6.828   -6.777   -6.960 -1.075   -5.040   -4.654   -5.408   -8.767   -8.350   -9.186
2.65 -25.754 45.54  -5.491  -5.397  -5.594  8.950  -5.566  -5.438  -5.689   -6.814   -6.771   -6.931 -1.050   -5.027   -4.646   -5.388   -8.656   -8.250   -9.062
2.65 -25.829 45.57  -5.522  -5.433  -5.618  8.975  -5.588  -5.465  -5.705   -6.804   -6.766   -6.904 -1.025   -5.015   -4.639   -5.370   -8.548   -8.153   -8.940
2.65 -25.904 45.60  -5.553  -5.469  -5.644  9.000  -5.611  -5.494  -5.723   -6.798   -6.763   -6.878 -1.000   -5.004   -4.633   -5.353   -8.443   -8.059   -8.822
2.65 -25.979 45.63  -5.585  -5.506  -5.670  9.025  -5.637  -5.524  -5.744   -6.794   -6.761   -6.858 -0.975   -4.994   -4.629   -5.337   -8.341   -7.969   -8.707
2.65 -26.054 45.66  -5.618  -5.544  -5.697  9.050  -5.665  -5.557  -5.768   -6.792   -6.760   -6.845 -0.950   -4.986   -4.626   -5.322   -8.242   -7.882   -8.596
2.65 -26.129 45.69  -5.651  -5.583  -5.726  9.075  -5.696  -5.591  -5.795   -6.791   -6.759   -6.841 -0.925   -4.979   -4.625   -5.309   -8.146   -7.798   -8.487
2.65 -26.204 45.72  -5.686  -5.622  -5.755  9.100  -5.728  -5.626  -5.825   -6.791   -6.758   -6.845 -0.900   -4.973   -4.625   -5.297   -8.053   -7.716   -8.382
2.65 -26.279 45.75  -5.722  -5.662  -5.786  9.125  -5.763  -5.663  -5.858   -6.792   -6.757   -6.854 -0.875   -4.969   -4.628   -5.287   -7.962   -7.637   -8.279
2.65 -26.354 45.78  -5.758  -5.703  -5.818  9.150  -5.800  -5.702  -5.895   -6.795   -6.755   -6.867 -0.850   -4.966   -4.631   -5.279   -7.874   -7.560   -8.179
2.65 -26.429 45.81  -5.796  -5.745  -5.851  9.175  -5.839  -5.743  -5.934   -6.800   -6.751   -6.882 -0.825   -4.964   -4.635   -5.272   -7.790   -7.487   -8.081
2.65 -26.504 45.84  -5.834  -5.787  -5.885  9.200  -5.881  -5.785  -5.978   -6.809   -6.746   -6.905 -0.800   -4.964   -4.642   -5.267   -7.707   -7.416   -7.987
2.65 -26.579 45.87  -5.873  -5.830  -5.920  9.225  -5.926  -5.829  -6.024   -6.825   -6.746   -6.935 -0.775   -4.966   -4.649   -5.264   -7.626   -7.347   -7.894
2.65 -26.654 45.90  -5.914  -5.874  -5.957  9.250  -5.973  -5.874  -6.075   -6.845   -6.750   -6.968 -0.750   -4.969   -4.658   -5.263   -7.548   -7.280   -7.805
2.65 -26.729 45.93  -5.955  -5.918  -5.994  9.275  -6.023  -5.922  -6.129   -6.868   -6.757   -7.004 -0.725   -4.974   -4.667   -5.264   -7.473   -7.216   -7.722
2.65 -26.804 45.96  -5.997  -5.963  -6.033  9.300  -6.075  -5.971  -6.186   -6.895   -6.768   -7.044 -0.700   -4.981   -4.678   -5.269   -7.404   -7.153   -7.647
2.65 -26.879 45.99  -6.040  -6.009  -6.073  9.325  -6.130  -6.022  -6.247   -6.926   -6.782   -7.087 -0.675   -4.989   -4.688   -5.276   -7.342   -7.097   -7.578
2.65 -26.954 46.02  -6.084  -6.056  -6.114  9.350  -6.188  -6.075  -6.311   -6.959   -6.799   -7.133 -0.650   -4.997   -4.698   -5.287   -7.286   -7.049   -7.512
2.65 -27.029 46.05  -6.129  -6.104  -6.156  9.375  -6.249  -6.131  -6.378   -6.996   -6.820   -7.182 -0.625   -5.006   -4.709   -5.300   -7.234   -7.007   -7.449
2.65 -27.104 46.08  -6.175  -6.152  -6.199  9.400  -6.313  -6.188  -6.449   -7.036   -6.844   -7.235 -0.600   -5.016   -4.720   -5.316   -7.185   -6.970   -7.390
2.65 -27.179 46.11  -6.222  -6.201  -6.244  9.425  -6.379  -6.248  -6.523   -7.079   -6.872   -7.291 -0.575   -5.025   -4.732   -5.334   -7.139   -6.936   -7.334
2.65 -27.254 46.14  -6.270  -6.251  -6.290  9.450  -6.449  -6.310  -6.600   -7.126   -6.903   -7.350 -0.550   -5.035   -4.745   -5.352   -7.096   -6.906   -7.280
2.65 -27.329 46.17  -6.319  -6.302  -6.337  9.475  -6.520  -6.375  -6.681   -7.176   -6.938   -7.413 -0.525   -5.046   -4.759   -5.369   -7.057   -6.879   -7.230
2.65 -27.404 46.20  -6.369  -6.353  -6.385  9.500  -6.595  -6.441  -6.765   -7.229   -6.976   -7.479 -0.500   -5.057   -4.774   -5.386   -7.020   -6.856   -7.183
2.65 -27.479 46.23  -6.420  -6.405  -6.435  9.525  -6.672  -6.511  -6.853   -7.286   -7.018   -7.548 -0.475   -5.069   -4.790   -5.401   -6.987   -6.835   -7.139
2.65 -27.554 46.26  -6.472  -6.458  -6.486  9.550  -6.751  -6.582  -6.943   -7.345   -7.064   -7.620 -0.450   -5.081   -4.807   -5.416   -6.956   -6.818   -7.098
2.65 -27.629 46.29  -6.525  -6.512  -6.539  9.575  -6.833  -6.656  -7.036   -7.408   -7.113   -7.696 -0.425   -5.094   -4.825   -5.431   -6.929   -6.804   -7.060
2.65 -27.704 46.32  -6.580  -6.567  -6.592  9.600  -6.918  -6.733  -7.132   -7.475   -7.166   -7.775 -0.400   -5.109   -4.844   -5.446   -6.904   -6.793   -7.025
2.65 -27.779 46.35  -6.635  -6.623  -6.648  9.625  -7.005  -6.812  -7.232   -7.545   -7.222   -7.856 -0.375   -5.124   -4.864   -5.462   -6.883   -6.785   -6.993
2.65 -27.854 46.38  -6.692  -6.679  -6.704  9.650  -7.095  -6.893  -7.334   -7.617   -7.283   -7.942 -0.350   -5.141   -4.885   -5.477   -6.865   -6.783   -6.963
2.65 -27.929 46.41  -6.749  -6.737  -6.762  9.675  -7.188  -6.977  -7.440   -7.693   -7.346   -8.030 -0.325   -5.158   -4.908   -5.494   -6.852   -6.785   -6.941
2.65 -28.004 46.44  -6.808  -6.795  -6.821  9.700  -7.285  -7.064  -7.548   -7.773   -7.414   -8.122 -0.300   -5.176   -4.931   -5.510   -6.843   -6.787   -6.924
2.65 -28.079 46.47  -6.868  -6.855  -6.881  9.725  -7.384  -7.152  -7.659   -7.855   -7.485   -8.217 -0.275   -5.195   -4.956   -5.528   -6.835   -6.789   -6.909
2.65 -28.154 46.50  -6.929  -6.915  -6.943  9.750  -7.486  -7.244  -7.773   -7.941   -7.560   -8.315 -0.250   -5.216   -4.981   -5.547   -6.829   -6.790   -6.895
2.65 -28.229 46.53  -6.991  -6.977  -7.006  9.775  -7.591  -7.338  -7.889   -8.031   -7.638   -8.416 -0.225   -5.237   -5.007   -5.567   -6.825   -6.792   -6.883
2.65 -28.304 46.56  -7.055  -7.039  -7.070  9.800  -7.699  -7.433  -8.009   -8.123   -7.720   -8.521 -0.200   -5.259   -5.034   -5.588   -6.825   -6.794   -6.873
2.65 -28.379 46.59  -7.119  -7.103  -7.136  9.825  -7.810  -7.532  -8.132   -8.220   -7.804   -8.629 -0.175   -5.282   -5.063   -5.610   -6.825   -6.796   -6.867
2.65 -28.454 46.62  -7.185  -7.168  -7.203  9.850  -7.924  -7.633  -8.257   -8.319   -7.893   -8.739 -0.150   -5.307   -5.092   -5.633   -6.827   -6.798   -6.868
2.65 -28.529 46.65  -7.252  -7.234  -7.271  9.875  -8.040  -7.737  -8.385   -8.421   -7.984   -8.853 -0.125   -5.332   -5.123   -5.658   -6.830   -6.801   -6.875
2.65 -28.604 46.68  -7.321  -7.301  -7.341  9.900  -8.159  -7.843  -8.517   -8.526   -8.079   -8.970 -0.100   -5.359   -5.155   -5.684   -6.835   -6.804   -6.888
2.65 -28.679 46.71  -7.390  -7.369  -7.412  9.925  -8.282  -7.951  -8.651   -8.634   -8.177   -9.090 -0.075   -5.386   -5.187   -5.711   -6.841   -6.808   -6.906
2.65 -28.754 46.74  -7.461  -7.438  -7.484  9.950  -8.407  -8.062  -8.789   -8.746   -8.278   -9.213 -0.050   -5.415   -5.221   -5.738   -6.849   -6.813   -6.925
2.65 -28.829 46.77  -7.533  -7.508  -7.558  9.975  -8.534  -8.177  -8.929   -8.860   -8.382   -9.339 -0.025   -5.444   -5.256   -5.767   -6.859   -6.819   -6.946
2.65 -28.904 46.80  -7.606  -7.580  -7.633 10.000  -8.664  -8.293  -9.071   -8.978   -8.489   -9.469  0.000   -5.475   -5.291   -5.798   -6.872   -6.826   -6.967
2.65 -28.979 46.83  -7.681  -7.652  -7.709 10.025  -8.797  -8.412  -9.216   -9.099   -8.599   -9.601  0.025   -5.507   -5.328   -5.830   -6.887   -6.835   -6.990
2.65 -29.054 46.86  -7.756  -7.726  -7.787 10.050  -8.933  -8.534  -9.365   -9.223   -8.712   -9.737  0.050   -5.540   -5.365   -5.864   -6.904   -6.846   -7.013
2.65 -29.129 46.89  -7.833  -7.800  -7.867 10.075  -9.071  -8.658  -9.516   -9.350   -8.828   -9.875  0.075   -5.575   -5.403   -5.899   -6.922   -6.858   -7.037
2.65 -29.204 46.92  -7.911  -7.876  -7.947 10.100  -9.212  -8.785  -9.671   -9.479   -8.946  -10.017  0.100   -5.610   -5.443   -5.935   -6.941   -6.872   -7.060
2.65 -29.279 46.95  -7.991  -7.953  -8.029 10.125  -9.356  -8.914  -9.828   -9.611   -9.068  -10.162  0.125   -5.646   -5.483   -5.972   -6.961   -6.887   -7.084
2.65 -29.354 46.98  -8.072  -8.031  -8.113 10.150  -9.502  -9.045  -9.988   -9.747   -9.192  -10.309  0.150   -5.684   -5.524   -6.011   -6.982   -6.903   -7.107
2.65 -29.429 47.01  -8.154  -8.110  -8.198 10.175  -9.651  -9.178 -10.152   -9.884   -9.318  -10.460  0.175   -5.722   -5.565   -6.050   -7.003   -6.921   -7.130
2.65 -29.504 47.04  -8.237  -8.191  -8.285 10.200  -9.802  -9.313 -10.317  -10.024   -9.447  -10.615  0.200   -5.762   -5.608   -6.091   -7.024   -6.940   -7.153
2.65 -29.579 47.07  -8.321  -8.272  -8.373 10.225  -9.956  -9.451 -10.486  -10.169   -9.579  -10.772  0.225   -5.802   -5.651   -6.135   -7.046   -6.959   -7.176
2.65 -29.654 47.10  -8.407  -8.355  -8.462 10.250 -10.112  -9.590 -10.658  -10.316   -9.713  -10.933  0.250   -5.844   -5.695   -6.179   -7.067   -6.979   -7.199
2.65 -29.729 47.13  -8.494  -8.438  -8.553 10.275 -10.272  -9.732 -10.833  -10.465   -9.849  -11.097  0.275   -5.887   -5.739   -6.226   -7.087   -6.999   -7.222
2.65 -29.804 47.16  -8.583  -8.523  -8.646 10.300 -10.434  -9.876 -11.011  -10.618   -9.986  -11.264  0.300   -5.931   -5.784   -6.274   -7.108   -7.019   -7.244
2.65 -29.879 47.19  -8.672  -8.609  -8.740 10.325 -10.597 -10.020 -11.191  -10.774  -10.125  -11.435  0.325   -5.976   -5.830   -6.324   -7.128   -7.040   -7.267
2.65 -29.954 47.22  -8.763  -8.696  -8.835 10.350 -10.764 -10.167 -11.374  -10.933  -10.265  -11.608  0.350   -6.022   -5.876   -6.375   -7.148   -7.060   -7.292
2.65 -30.029 47.25  -8.856  -8.784  -8.932 10.375 -10.934 -10.316 -11.560  -11.096  -10.409  -11.784  0.375   -6.070   -5.923   -6.429   -7.167   -7.079   -7.316
2.65 -30.104 47.28  -8.949  -8.874  -9.031 10.400 -11.106 -10.469 -11.749  -11.260  -10.553  -11.964  0.400   -6.119   -5.970   -6.485   -7.187   -7.099   -7.341
2.65 -30.179 47.31  -9.044  -8.964  -9.131 10.425 -11.280 -10.623 -11.942  -11.427  -10.702  -12.146  0.425   -6.169   -6.018   -6.542   -7.207   -7.118   -7.368
2.65 -30.254 47.34  -9.140  -9.056  -9.232 10.450 -11.457 -10.780 -12.135  -11.597  -10.854  -12.332  0.450   -6.220   -6.067   -6.601   -7.227   -7.136   -7.396
2.65 -30.329 47.37  -9.238  -9.149  -9.335 10.475 -11.637 -10.938 -12.333  -11.770  -11.008  -12.521  0.475   -6.273   -6.116   -6.663   -7.247   -7.154   -7.425
2.65 -30.404 47.40  -9.337  -9.243  -9.439 10.500 -11.819 -11.098 -12.532  -11.946  -11.163  -12.713  0.500   -6.327   -6.166   -6.725   -7.268   -7.171   -7.456
2.65 -30.479 47.43  -9.437  -9.338  -9.545 10.525 -12.003 -11.260 -12.735  -12.124  -11.320  -12.908  0.525   -6.381   -6.217   -6.789   -7.289   -7.189   -7.489
2.65 -30.554 47.46  -9.538  -9.434  -9.653 10.550 -12.190 -11.425 -12.941  -12.306  -11.480  -13.107  0.550   -6.438   -6.269   -6.855   -7.311   -7.207   -7.524
2.65 -30.629 47.49  -9.641  -9.532  -9.762 10.575 -12.379 -11.591 -13.150  -12.488  -11.643  -13.308  0.575   -6.495   -6.321   -6.923   -7.335   -7.225   -7.560
2.65 -30.704 47.52  -9.745  -9.630  -9.873 10.600 -12.570 -11.759 -13.361  -12.675  -11.808  -13.513  0.600   -6.554   -6.374   -6.992   -7.359   -7.243   -7.599
2.65 -30.779 47.55  -9.851  -9.730  -9.985 10.625 -12.766 -11.929 -13.575  -12.864  -11.975  -13.720  0.625   -6.614   -6.428   -7.063   -7.385   -7.262   -7.640
2.65 -30.854 47.58  -9.957  -9.831 -10.099 10.650 -12.964 -12.102 -13.792  -13.055  -12.144  -13.930  0.650   -6.674   -6.483   -7.135   -7.411   -7.282   -7.682
2.65 -30.929 47.61 -10.065  -9.933 -10.214 10.675 -13.165 -12.276 -14.012  -13.251  -12.314  -14.144  0.675   -6.736   -6.538   -7.211   -7.440   -7.302   -7.728
2.65 -31.004 47.64 -10.175 -10.036 -10.331 10.700 -13.368 -12.449 -14.235  -13.448  -12.485  -14.361  0.700   -6.799   -6.594   -7.287   -7.469   -7.324   -7.776
2.65 -31.079 47.67 -10.286 -10.141 -10.449 10.725 -13.574 -12.622 -14.461  -13.650  -12.658  -14.581  0.725   -6.862   -6.651   -7.364   -7.501   -7.347   -7.825
2.65 -31.154 47.70 -10.398 -10.246 -10.568 10.750 -13.782 -12.793 -14.689  -13.855  -12.830  -14.804  0.750   -6.927   -6.709   -7.443   -7.534   -7.371   -7.878
2.65 -31.229 47.73 -10.511 -10.353 -10.690 10.775 -13.995 -12.967 -14.921  -14.062  -13.002  -15.031  0.775   -6.994   -6.768   -7.525   -7.569   -7.397   -7.934
2.65 -31.304 47.76 -10.626 -10.461 -10.813 10.800 -14.210 -13.141 -15.156  -14.274  -13.176  -15.261  0.800   -7.061   -6.827   -7.608   -7.606   -7.424   -7.992
2.65 -31.379 47.79 -10.742 -10.570 -10.937 10.825 -14.427 -13.315 -15.393  -14.488  -13.349  -15.493  0.825   -7.129   -6.888   -7.692   -7.644   -7.453   -8.052
2.65 -31.454 47.82 -10.859 -10.680 -11.063 10.850 -14.647 -13.491 -15.633  -14.704  -13.522  -15.728  0.850   -7.199   -6.949   -7.778   -7.685   -7.483   -8.115
2.65 -31.529 47.85 -10.978 -10.792 -11.190 10.875 -14.869 -13.667 -15.875  -14.921  -13.699  -15.966  0.875   -7.269   -7.011   -7.866   -7.727   -7.516   -8.181
2.65 -31.604 47.88 -11.098 -10.904 -11.319 10.900 -15.092 -13.845 -16.121  -15.143  -13.874  -16.207  0.900   -7.341   -7.074   -7.956   -7.771   -7.550   -8.249
2.65 -31.679 47.91 -11.219 -11.018 -11.449 10.925 -15.316 -14.022 -16.370  -15.365  -14.049  -16.452  0.925   -7.414   -7.138   -8.047   -7.818   -7.586   -8.319
2.65 -31.754 47.94 -11.342 -11.133 -11.581 10.950 -15.545 -14.206 -16.621  -15.590  -14.227  -16.699  0.950   -7.487   -7.203   -8.139   -7.867   -7.624   -8.393
2.65 -31.829 47.97 -11.466 -11.249 -11.714 10.975 -15.777 -14.387 -16.876  -15.818  -14.409  -16.949  0.975   -7.562   -7.269   -8.233   -7.917   -7.665   -8.468
2.65 -31.904 48.00 -11.591 -11.367 -11.850 11.000 -16.010 -14.564 -17.133  -16.049  -14.587  -17.202  1.000   -7.638   -7.335   -8.328   -7.970   -7.707   -8.546
3.20 -16.904 42.00 -11.872 -10.257 -13.304  6.000 -13.139 -10.934 -15.141  -20.074  -17.360  -22.705 -4.000  -15.948  -13.806  -17.887  -74.190  -35.402 -999.999
3.20 -16.979 42.03 -11.746 -10.156 -13.154  6.025 -12.946 -10.796 -14.918  -19.798  -17.131  -22.382 -3.975  -15.797  -13.685  -17.709  -73.240  -35.056 -999.999
3.20 -17.054 42.06 -11.621 -10.057 -13.007  6.050 -12.754 -10.660 -14.694  -19.525  -16.906  -22.062 -3.950  -15.648  -13.566  -17.532  -72.231  -34.702 -999.999
3.20 -17.129 42.09 -11.497  -9.958 -12.861  6.075 -12.566 -10.527 -14.471  -19.256  -16.684  -21.745 -3.925  -15.500  -13.448  -17.358  -71.254  -34.287 -999.999
3.20 -17.204 42.12 -11.376  -9.861 -12.716  6.100 -12.383 -10.393 -14.250  -18.991  -16.465  -21.430 -3.900  -15.353  -13.331  -17.184  -70.198  -33.842 -999.999
3.20 -17.279 42.15 -11.256  -9.766 -12.573  6.125 -12.204 -10.262 -14.032  -18.727  -16.247  -21.121 -3.875  -15.208  -13.214  -17.012  -69.116  -33.406 -999.999
3.20 -17.354 42.18 -11.136  -9.671 -12.431  6.150 -12.027 -10.130 -13.816  -18.465  -16.031  -20.814 -3.850  -15.063  -13.098  -16.841  -68.083  -33.011 -999.999
3.20 -17.429 42.21 -11.018  -9.577 -12.291  6.175 -11.853 -10.000 -13.603  -18.205  -15.816  -20.509 -3.825  -14.920  -12.983  -16.671  -67.014  -32.628 -999.999
3.20 -17.504 42.24 -10.901  -9.484 -12.153  6.200 -11.682  -9.870 -13.393  -17.950  -15.605  -20.207 -3.800  -14.777  -12.870  -16.503  -65.875  -32.246 -999.999
3.20 -17.579 42.27 -10.786  -9.392 -12.016  6.225 -11.514  -9.743 -13.188  -17.698  -15.395  -19.912 -3.775  -14.636  -12.757  -16.336  -64.398  -31.882 -999.999
3.20 -17.654 42.30 -10.672  -9.302 -11.880  6.250 -11.347  -9.619 -12.984  -17.447  -15.189  -19.619 -3.750  -14.496  -12.645  -16.170  -62.691  -31.510 -999.999
3.20 -17.729 42.33 -10.559  -9.212 -11.746  6.275 -11.182  -9.495 -12.784  -17.198  -14.984  -19.330 -3.725  -14.358  -12.534  -16.006  -60.904  -31.124 -999.999
3.20 -17.804 42.36 -10.448  -9.124 -11.614  6.300 -11.021  -9.372 -12.585  -16.953  -14.783  -19.044 -3.700  -14.220  -12.424  -15.843  -59.383  -30.754 -999.999
3.20 -17.879 42.39 -10.338  -9.037 -11.483  6.325 -10.862  -9.252 -12.387  -16.712  -14.583  -18.762 -3.675  -14.083  -12.315  -15.681  -58.002  -30.387 -999.999
3.20 -17.954 42.42 -10.229  -8.951 -11.354  6.350 -10.705  -9.132 -12.194  -16.473  -14.385  -18.482 -3.650  -13.948  -12.206  -15.521  -56.554  -30.020 -999.999
3.20 -18.029 42.45 -10.122  -8.866 -11.226  6.375 -10.548  -9.016 -12.002  -16.237  -14.189  -18.207 -3.625  -13.814  -12.099  -15.362  -54.805  -29.668 -999.999
3.20 -18.104 42.48 -10.015  -8.783 -11.099  6.400 -10.395  -8.901 -11.814  -16.005  -13.996  -17.934 -3.600  -13.681  -11.992  -15.204  -52.554  -29.322 -999.999
3.20 -18.179 42.51  -9.911  -8.700 -10.975  6.425 -10.244  -8.788 -11.630  -15.776  -13.807  -17.665 -3.575  -13.549  -11.887  -15.048  -48.897  -28.973 -999.999
3.20 -18.254 42.54  -9.808  -8.619 -10.851  6.450 -10.097  -8.676 -11.449  -15.550  -13.620  -17.399 -3.550  -13.418  -11.782  -14.893  -44.643  -28.626 -187.520
3.20 -18.329 42.57  -9.706  -8.538 -10.730  6.475  -9.953  -8.565 -11.273  -15.327  -13.435  -17.137 -3.525  -13.288  -11.678  -14.740  -40.239  -28.272 -155.395
3.20 -18.404 42.60  -9.606  -8.459 -10.610  6.500  -9.811  -8.456 -11.102  -15.107  -13.252  -16.879 -3.500  -13.160  -11.575  -14.588  -35.063  -27.915 -136.540
3.20 -18.479 42.63  -9.506  -8.381 -10.492  6.525  -9.672  -8.350 -10.934  -14.890  -13.072  -16.624 -3.475  -13.033  -11.473  -14.437  -31.132  -27.577 -122.194
3.20 -18.554 42.66  -9.409  -8.305 -10.375  6.550  -9.536  -8.246 -10.769  -14.674  -12.893  -16.373 -3.450  -12.907  -11.372  -14.288  -30.098  -27.245 -111.474
3.20 -18.629 42.69  -9.312  -8.229 -10.259  6.575  -9.403  -8.143 -10.608  -14.463  -12.718  -16.124 -3.425  -12.781  -11.272  -14.139  -29.448  -26.919  -99.143
3.20 -18.704 42.72  -9.216  -8.154 -10.145  6.600  -9.273  -8.043 -10.449  -14.256  -12.546  -15.880 -3.400  -12.657  -11.173  -13.992  -28.869  -26.597  -85.023
3.20 -18.779 42.75  -9.122  -8.081 -10.033  6.625  -9.144  -7.944 -10.293  -14.051  -12.374  -15.639 -3.375  -12.534  -11.074  -13.846  -28.381  -26.283  -72.440
3.20 -18.854 42.78  -9.030  -8.009  -9.922  6.650  -9.017  -7.849 -10.139  -13.850  -12.206  -15.401 -3.350  -12.412  -10.977  -13.703  -27.949  -25.967  -63.301
3.20 -18.929 42.81  -8.939  -7.939  -9.812  6.675  -8.892  -7.756  -9.985  -13.652  -12.042  -15.166 -3.325  -12.292  -10.880  -13.560  -27.548  -25.653  -53.160
3.20 -19.004 42.84  -8.848  -7.869  -9.705  6.700  -8.770  -7.665  -9.835  -13.455  -11.881  -14.937 -3.300  -12.172  -10.785  -13.419  -27.159  -25.344  -42.981
3.20 -19.079 42.87  -8.760  -7.800  -9.599  6.725  -8.652  -7.577  -9.686  -13.263  -11.722  -14.709 -3.275  -12.054  -10.690  -13.278  -26.779  -25.034  -32.977
3.20 -19.154 42.90  -8.673  -7.732  -9.494  6.750  -8.537  -7.489  -9.540  -13.072  -11.564  -14.485 -3.250  -11.937  -10.596  -13.140  -26.407  -24.726  -28.041
3.20 -19.229 42.93  -8.587  -7.666  -9.391  6.775  -8.423  -7.402  -9.396  -12.885  -11.411  -14.265 -3.225  -11.820  -10.504  -13.002  -26.046  -24.418  -27.309
3.20 -19.304 42.96  -8.503  -7.600  -9.289  6.800  -8.312  -7.320  -9.255  -12.701  -11.261  -14.049 -3.200  -11.706  -10.412  -12.866  -25.693  -24.113  -26.794
3.20 -19.379 42.99  -8.420  -7.536  -9.189  6.825  -8.201  -7.240  -9.117  -12.522  -11.111  -13.834 -3.175  -11.591  -10.320  -12.731  -25.343  -23.810  -26.356
3.20 -19.454 43.02  -8.338  -7.472  -9.091  6.850  -8.093  -7.160  -8.981  -12.344  -10.965  -13.624 -3.150  -11.478  -10.230  -12.597  -24.996  -23.509  -25.964
3.20 -19.529 43.05  -8.258  -7.411  -8.994  6.875  -7.987  -7.084  -8.850  -12.169  -10.823  -13.417 -3.125  -11.367  -10.141  -12.465  -24.653  -23.211  -25.600
3.20 -19.604 43.08  -8.179  -7.350  -8.898  6.900  -7.883  -7.006  -8.721  -11.997  -10.682  -13.214 -3.100  -11.256  -10.052  -12.334  -24.313  -22.911  -25.245
3.20 -19.679 43.11  -8.101  -7.290  -8.804  6.925  -7.783  -6.928  -8.594  -11.830  -10.543  -13.014 -3.075  -11.147   -9.964  -12.205  -23.975  -22.617  -24.892
3.20 -19.754 43.14  -8.024  -7.231  -8.712  6.950  -7.685  -6.852  -8.471  -11.665  -10.408  -12.818 -3.050  -11.038   -9.877  -12.077  -23.640  -22.324  -24.543
3.20 -19.829 43.17  -7.949  -7.174  -8.621  6.975  -7.589  -6.777  -8.350  -11.502  -10.274  -12.625 -3.025  -10.931   -9.792  -11.949  -23.310  -22.032  -24.197
3.20 -19.904 43.20  -7.875  -7.117  -8.531  7.000  -7.494  -6.705  -8.232  -11.343  -10.143  -12.434 -3.000  -10.825   -9.707  -11.824  -22.982  -21.742  -23.857
3.20 -19.979 43.23  -7.802  -7.063  -8.443  7.025  -7.401  -6.634  -8.117  -11.188  -10.015  -12.247 -2.975  -10.720   -9.623  -11.700  -22.657  -21.457  -23.519
3.20 -20.054 43.26  -7.731  -7.008  -8.357  7.050  -7.309  -6.565  -8.005  -11.033   -9.889  -12.065 -2.950  -10.617   -9.540  -11.577  -22.336  -21.170  -23.185
3.20 -20.129 43.29  -7.661  -6.955  -8.272  7.075  -7.221  -6.499  -7.895  -10.882   -9.768  -11.885 -2.925  -10.514   -9.457  -11.455  -22.019  -20.886  -22.854
3.20 -20.204 43.32  -7.593  -6.904  -8.189  7.100  -7.135  -6.437  -7.788  -10.735   -9.648  -11.709 -2.900  -10.412   -9.376  -11.335  -21.703  -20.603  -22.527
3.20 -20.279 43.35  -7.525  -6.853  -8.107  7.125  -7.050  -6.377  -7.685  -10.590   -9.531  -11.538 -2.875  -10.312   -9.296  -11.216  -21.391  -20.325  -22.204
3.20 -20.354 43.38  -7.460  -6.804  -8.027  7.150  -6.968  -6.319  -7.585  -10.448   -9.417  -11.368 -2.850  -10.212   -9.216  -11.098  -21.082  -20.048  -21.883
3.20 -20.429 43.41  -7.396  -6.756  -7.948  7.175  -6.889  -6.263  -7.488  -10.310   -9.306  -11.202 -2.825  -10.114   -9.137  -10.982  -20.777  -19.776  -21.567
3.20 -20.504 43.44  -7.332  -6.709  -7.871  7.200  -6.814  -6.208  -7.392  -10.174   -9.198  -11.039 -2.800  -10.017   -9.060  -10.867  -20.474  -19.503  -21.255
3.20 -20.579 43.47  -7.271  -6.663  -7.796  7.225  -6.741  -6.157  -7.300  -10.042   -9.092  -10.879 -2.775   -9.921   -8.982  -10.753  -20.175  -19.232  -20.946
3.20 -20.654 43.50  -7.210  -6.618  -7.721  7.250  -6.670  -6.108  -7.210   -9.912   -8.989  -10.723 -2.750   -9.826   -8.906  -10.640  -19.879  -18.965  -20.640
3.20 -20.729 43.53  -7.152  -6.574  -7.649  7.275  -6.601  -6.061  -7.123   -9.786   -8.890  -10.571 -2.725   -9.732   -8.831  -10.530  -19.587  -18.701  -20.338
3.20 -20.804 43.56  -7.094  -6.532  -7.577  7.300  -6.536  -6.015  -7.038   -9.663   -8.794  -10.421 -2.700   -9.639   -8.757  -10.420  -19.297  -18.439  -20.040
3.20 -20.879 43.59  -7.037  -6.491  -7.507  7.325  -6.474  -5.972  -6.956   -9.544   -8.698  -10.276 -2.675   -9.548   -8.683  -10.312  -19.011  -18.182  -19.744
3.20 -20.954 43.62  -6.982  -6.450  -7.439  7.350  -6.414  -5.931  -6.879   -9.426   -8.606  -10.135 -2.650   -9.458   -8.611  -10.205  -18.728  -17.925  -19.453
3.20 -21.029 43.65  -6.928  -6.411  -7.373  7.375  -6.359  -5.891  -6.805   -9.311   -8.518   -9.996 -2.625   -9.369   -8.539  -10.099  -18.448  -17.671  -19.165
3.20 -21.104 43.68  -6.876  -6.373  -7.308  7.400  -6.306  -5.854  -6.734   -9.200   -8.431   -9.861 -2.600   -9.280   -8.468   -9.995  -18.172  -17.420  -18.882
3.20 -21.179 43.71  -6.825  -6.336  -7.245  7.425  -6.256  -5.818  -6.667   -9.091   -8.347   -9.729 -2.575   -9.193   -8.398   -9.891  -17.898  -17.169  -18.600
3.20 -21.254 43.74  -6.775  -6.300  -7.183  7.450  -6.208  -5.784  -6.603   -8.986   -8.266   -9.600 -2.550   -9.107   -8.329   -9.790  -17.628  -16.924  -18.322
3.20 -21.329 43.77  -6.726  -6.266  -7.123  7.475  -6.160  -5.753  -6.540   -8.883   -8.188   -9.474 -2.525   -9.022   -8.261   -9.689  -17.362  -16.680  -18.048
3.20 -21.404 43.80  -6.680  -6.232  -7.064  7.500  -6.115  -5.722  -6.481   -8.783   -8.113   -9.352 -2.500   -8.938   -8.193   -9.589  -17.098  -16.440  -17.777
3.20 -21.479 43.83  -6.634  -6.200  -7.006  7.525  -6.072  -5.695  -6.422   -8.686   -8.040   -9.234 -2.475   -8.856   -8.127   -9.491  -16.838  -16.203  -17.510
3.20 -21.554 43.86  -6.589  -6.169  -6.951  7.550  -6.032  -5.670  -6.366   -8.592   -7.970   -9.118 -2.450   -8.774   -8.062   -9.395  -16.582  -15.968  -17.247
3.20 -21.629 43.89  -6.546  -6.138  -6.896  7.575  -5.994  -5.648  -6.312   -8.501   -7.903   -9.006 -2.425   -8.693   -7.998   -9.299  -16.328  -15.734  -16.986
3.20 -21.704 43.92  -6.504  -6.109  -6.844  7.600  -5.958  -5.628  -6.261   -8.413   -7.839   -8.897 -2.400   -8.614   -7.934   -9.205  -16.079  -15.505  -16.728
3.20 -21.779 43.95  -6.463  -6.081  -6.792  7.625  -5.923  -5.610  -6.213   -8.328   -7.778   -8.792 -2.375   -8.535   -7.872   -9.112  -15.832  -15.278  -16.474
3.20 -21.854 43.98  -6.424  -6.054  -6.742  7.650  -5.892  -5.595  -6.166   -8.245   -7.719   -8.689 -2.350   -8.458   -7.810   -9.021  -15.589  -15.054  -16.223
3.20 -21.929 44.01  -6.386  -6.028  -6.694  7.675  -5.862  -5.581  -6.123   -8.166   -7.664   -8.589 -2.325   -8.382   -7.749   -8.930  -15.349  -14.831  -15.977
3.20 -22.004 44.04  -6.350  -6.004  -6.648  7.700  -5.835  -5.570  -6.082   -8.090   -7.612   -8.494 -2.300   -8.307   -7.689   -8.841  -15.112  -14.612  -15.734
3.20 -22.079 44.07  -6.315  -5.980  -6.603  7.725  -5.811  -5.561  -6.045   -8.016   -7.562   -8.401 -2.275   -8.233   -7.629   -8.753  -14.879  -14.396  -15.494
3.20 -22.154 44.10  -6.280  -5.958  -6.559  7.750  -5.789  -5.554  -6.009   -7.946   -7.515   -8.312 -2.250   -8.160   -7.571   -8.667  -14.650  -14.183  -15.259
3.20 -22.229 44.13  -6.248  -5.937  -6.517  7.775  -5.769  -5.550  -5.976   -7.878   -7.471   -8.226 -2.225   -8.088   -7.513   -8.582  -14.424  -13.971  -15.026
3.20 -22.304 44.16  -6.217  -5.916  -6.476  7.800  -5.752  -5.548  -5.946   -7.814   -7.430   -8.144 -2.200   -8.017   -7.457   -8.498  -14.201  -13.763  -14.798
3.20 -22.379 44.19  -6.187  -5.897  -6.437  7.825  -5.737  -5.549  -5.919   -7.752   -7.392   -8.065 -2.175   -7.948   -7.401   -8.416  -13.982  -13.557  -14.573
3.20 -22.454 44.22  -6.158  -5.879  -6.400  7.850  -5.724  -5.552  -5.894   -7.694   -7.357   -7.989 -2.150   -7.879   -7.347   -8.335  -13.767  -13.354  -14.352
3.20 -22.529 44.25  -6.130  -5.862  -6.363  7.875  -5.714  -5.557  -5.872   -7.638   -7.325   -7.917 -2.125   -7.811   -7.293   -8.255  -13.555  -13.154  -14.134
3.20 -22.604 44.28  -6.104  -5.846  -6.328  7.900  -5.706  -5.564  -5.853   -7.585   -7.297   -7.848 -2.100   -7.745   -7.240   -8.176  -13.347  -12.958  -13.920
3.20 -22.679 44.31  -6.080  -5.831  -6.295  7.925  -5.701  -5.573  -5.837   -7.536   -7.271   -7.783 -2.075   -7.680   -7.188   -8.098  -13.143  -12.764  -13.709
3.20 -22.754 44.34  -6.056  -5.817  -6.264  7.950  -5.699  -5.583  -5.824   -7.489   -7.249   -7.720 -2.050   -7.616   -7.136   -8.022  -12.941  -12.573  -13.503
3.20 -22.829 44.37  -6.033  -5.805  -6.234  7.975  -5.699  -5.595  -5.814   -7.445   -7.230   -7.662 -2.025   -7.553   -7.086   -7.948  -12.743  -12.385  -13.299
3.20 -22.904 44.40  -6.012  -5.793  -6.205  8.000  -5.702  -5.608  -5.807   -7.405   -7.212   -7.606 -2.000   -7.491   -7.036   -7.874  -12.547  -12.200  -13.098
3.20 -22.979 44.43  -5.993  -5.782  -6.178  8.025  -5.707  -5.623  -5.804   -7.367   -7.197   -7.554 -1.975   -7.430   -6.988   -7.802  -12.355  -12.018  -12.901
3.20 -23.054 44.46  -5.974  -5.772  -6.152  8.050  -5.715  -5.639  -5.802   -7.333   -7.183   -7.504 -1.950   -7.370   -6.940   -7.731  -12.167  -11.839  -12.707
3.20 -23.129 44.49  -5.957  -5.764  -6.128  8.075  -5.725  -5.655  -5.804   -7.301   -7.171   -7.458 -1.925   -7.311   -6.892   -7.661  -11.982  -11.663  -12.516
3.20 -23.204 44.52  -5.942  -5.756  -6.105  8.100  -5.737  -5.672  -5.809   -7.273   -7.161   -7.416 -1.900   -7.254   -6.846   -7.593  -11.801  -11.491  -12.329
3.20 -23.279 44.55  -5.927  -5.750  -6.084  8.125  -5.751  -5.690  -5.817   -7.248   -7.152   -7.376 -1.875   -7.197   -6.801   -7.526  -11.623  -11.321  -12.144
3.20 -23.354 44.58  -5.914  -5.744  -6.064  8.150  -5.768  -5.708  -5.829   -7.226   -7.145   -7.339 -1.850   -7.142   -6.757   -7.460  -11.448  -11.154  -11.962
3.20 -23.429 44.61  -5.902  -5.740  -6.046  8.175  -5.785  -5.726  -5.846   -7.207   -7.138   -7.306 -1.825   -7.088   -6.714   -7.396  -11.277  -10.990  -11.785
3.20 -23.504 44.64  -5.891  -5.736  -6.029  8.200  -5.803  -5.745  -5.865   -7.191   -7.131   -7.276 -1.800   -7.034   -6.671   -7.333  -11.109  -10.830  -11.611
3.20 -23.579 44.67  -5.882  -5.734  -6.014  8.225  -5.823  -5.765  -5.887   -7.178   -7.125   -7.252 -1.775   -6.982   -6.629   -7.271  -10.944  -10.673  -11.440
3.20 -23.654 44.70  -5.874  -5.732  -6.000  8.250  -5.844  -5.787  -5.912   -7.167   -7.118   -7.232 -1.750   -6.931   -6.589   -7.211  -10.783  -10.518  -11.273
3.20 -23.729 44.73  -5.867  -5.732  -5.988  8.275  -5.867  -5.809  -5.938   -7.158   -7.110   -7.217 -1.725   -6.881   -6.549   -7.151  -10.625  -10.367  -11.109
3.20 -23.804 44.76  -5.861  -5.732  -5.976  8.300  -5.891  -5.832  -5.967   -7.149   -7.103   -7.207 -1.700   -6.831   -6.510   -7.093  -10.470  -10.219  -10.949
3.20 -23.879 44.79  -5.856  -5.734  -5.967  8.325  -5.917  -5.856  -5.996   -7.141   -7.096   -7.199 -1.675   -6.784   -6.472   -7.036  -10.319  -10.074  -10.792
3.20 -23.954 44.82  -5.853  -5.736  -5.958  8.350  -5.944  -5.881  -6.026   -7.135   -7.090   -7.193 -1.650   -6.737   -6.435   -6.981  -10.170   -9.932  -10.639
3.20 -24.029 44.85  -5.851  -5.740  -5.951  8.375  -5.972  -5.907  -6.056   -7.130   -7.084   -7.189 -1.625   -6.691   -6.398   -6.927  -10.026   -9.793  -10.488
3.20 -24.104 44.88  -5.849  -5.744  -5.946  8.400  -6.001  -5.935  -6.085   -7.127   -7.079   -7.186 -1.600   -6.647   -6.363   -6.874   -9.884   -9.658  -10.340
3.20 -24.179 44.91  -5.850  -5.749  -5.942  8.425  -6.030  -5.963  -6.112   -7.124   -7.076   -7.183 -1.575   -6.603   -6.328   -6.823   -9.746   -9.526  -10.196
3.20 -24.254 44.94  -5.851  -5.755  -5.939  8.450  -6.060  -5.992  -6.139   -7.121   -7.072   -7.181 -1.550   -6.561   -6.294   -6.773   -9.612   -9.397  -10.055
3.20 -24.329 44.97  -5.853  -5.762  -5.937  8.475  -6.088  -6.022  -6.164   -7.119   -7.069   -7.177 -1.525   -6.519   -6.261   -6.724   -9.480   -9.271   -9.917
3.20 -24.404 45.00  -5.857  -5.770  -5.937  8.500  -6.116  -6.051  -6.186   -7.116   -7.066   -7.172 -1.500   -6.479   -6.229   -6.676   -9.353   -9.149   -9.782
3.20 -24.479 45.03  -5.861  -5.779  -5.937  8.525  -6.141  -6.079  -6.208   -7.113   -7.063   -7.166 -1.475   -6.440   -6.198   -6.630   -9.229   -9.030   -9.651
3.20 -24.554 45.06  -5.867  -5.789  -5.939  8.550  -6.165  -6.104  -6.230   -7.107   -7.059   -7.160 -1.450   -6.402   -6.167   -6.585   -9.108   -8.914   -9.523
3.20 -24.629 45.09  -5.873  -5.799  -5.943  8.575  -6.187  -6.128  -6.250   -7.100   -7.054   -7.154 -1.425   -6.365   -6.138   -6.541   -8.990   -8.802   -9.398
3.20 -24.704 45.12  -5.881  -5.811  -5.947  8.600  -6.208  -6.147  -6.270   -7.093   -7.045   -7.146 -1.400   -6.329   -6.109   -6.499   -8.876   -8.693   -9.276
3.20 -24.779 45.15  -5.890  -5.823  -5.952  8.625  -6.228  -6.162  -6.289   -7.085   -7.032   -7.137 -1.375   -6.294   -6.082   -6.458   -8.764   -8.587   -9.158
3.20 -24.854 45.18  -5.899  -5.836  -5.959  8.650  -6.247  -6.171  -6.307   -7.078   -7.015   -7.126 -1.350   -6.261   -6.055   -6.418   -8.656   -8.484   -9.043
3.20 -24.929 45.21  -5.910  -5.850  -5.967  8.675  -6.264  -6.175  -6.323   -7.068   -6.993   -7.115 -1.325   -6.228   -6.029   -6.380   -8.552   -8.384   -8.931
3.20 -25.004 45.24  -5.922  -5.865  -5.975  8.700  -6.279  -6.174  -6.338   -7.056   -6.969   -7.104 -1.300   -6.196   -6.004   -6.343   -8.450   -8.288   -8.821
3.20 -25.079 45.27  -5.934  -5.881  -5.985  8.725  -6.292  -6.171  -6.351   -7.043   -6.944   -7.091 -1.275   -6.166   -5.980   -6.307   -8.352   -8.195   -8.715
3.20 -25.154 45.30  -5.948  -5.897  -5.996  8.750  -6.301  -6.168  -6.362   -7.027   -6.919   -7.075 -1.250   -6.137   -5.957   -6.273   -8.257   -8.105   -8.613
3.20 -25.229 45.33  -5.962  -5.914  -6.008  8.775  -6.308  -6.165  -6.370   -7.009   -6.895   -7.057 -1.225   -6.109   -5.934   -6.240   -8.165   -8.019   -8.513
3.20 -25.304 45.36  -5.978  -5.932  -6.021  8.800  -6.311  -6.163  -6.376   -6.989   -6.872   -7.039 -1.200   -6.082   -5.913   -6.208   -8.077   -7.935   -8.416
3.20 -25.379 45.39  -5.994  -5.951  -6.035  8.825  -6.313  -6.162  -6.381   -6.967   -6.850   -7.019 -1.175   -6.056   -5.892   -6.178   -7.992   -7.855   -8.322
3.20 -25.454 45.42  -6.011  -5.970  -6.050  8.850  -6.313  -6.163  -6.384   -6.943   -6.831   -6.997 -1.150   -6.031   -5.872   -6.148   -7.910   -7.777   -8.231
3.20 -25.529 45.45  -6.029  -5.990  -6.065  8.875  -6.312  -6.166  -6.385   -6.920   -6.816   -6.975 -1.125   -6.007   -5.853   -6.121   -7.831   -7.704   -8.143
3.20 -25.604 45.48  -6.047  -6.011  -6.082  8.900  -6.310  -6.171  -6.386   -6.897   -6.803   -6.953 -1.100   -5.984   -5.835   -6.094   -7.755   -7.633   -8.058
3.20 -25.679 45.51  -6.067  -6.033  -6.099  8.925  -6.309  -6.180  -6.385   -6.875   -6.791   -6.930 -1.075   -5.963   -5.818   -6.069   -7.683   -7.565   -7.976
3.20 -25.754 45.54  -6.087  -6.055  -6.118  8.950  -6.309  -6.191  -6.385   -6.855   -6.781   -6.909 -1.050   -5.942   -5.802   -6.045   -7.613   -7.501   -7.897
3.20 -25.829 45.57  -6.108  -6.078  -6.137  8.975  -6.310  -6.203  -6.384   -6.835   -6.774   -6.888 -1.025   -5.923   -5.786   -6.023   -7.547   -7.439   -7.821
3.20 -25.904 45.60  -6.130  -6.101  -6.157  9.000  -6.313  -6.217  -6.385   -6.818   -6.769   -6.868 -1.000   -5.904   -5.771   -6.002   -7.484   -7.381   -7.748
3.20 -25.979 45.63  -6.152  -6.125  -6.178  9.025  -6.317  -6.233  -6.386   -6.804   -6.765   -6.849 -0.975   -5.887   -5.757   -5.982   -7.425   -7.325   -7.679
3.20 -26.054 45.66  -6.175  -6.150  -6.199  9.050  -6.324  -6.252  -6.390   -6.794   -6.762   -6.833 -0.950   -5.871   -5.745   -5.963   -7.368   -7.273   -7.612
3.20 -26.129 45.69  -6.199  -6.176  -6.221  9.075  -6.332  -6.272  -6.394   -6.788   -6.760   -6.820 -0.925   -5.856   -5.733   -5.946   -7.314   -7.224   -7.548
3.20 -26.204 45.72  -6.224  -6.202  -6.244  9.100  -6.343  -6.294  -6.400   -6.784   -6.757   -6.812 -0.900   -5.842   -5.722   -5.930   -7.264   -7.177   -7.487
3.20 -26.279 45.75  -6.249  -6.229  -6.268  9.125  -6.358  -6.317  -6.408   -6.781   -6.755   -6.810 -0.875   -5.829   -5.711   -5.916   -7.216   -7.134   -7.429
3.20 -26.354 45.78  -6.275  -6.256  -6.293  9.150  -6.376  -6.341  -6.418   -6.779   -6.754   -6.813 -0.850   -5.818   -5.702   -5.903   -7.172   -7.094   -7.374
3.20 -26.429 45.81  -6.301  -6.284  -6.318  9.175  -6.397  -6.365  -6.433   -6.780   -6.754   -6.822 -0.825   -5.807   -5.693   -5.891   -7.130   -7.056   -7.322
3.20 -26.504 45.84  -6.329  -6.313  -6.344  9.200  -6.419  -6.390  -6.453   -6.782   -6.756   -6.840 -0.800   -5.797   -5.685   -5.881   -7.092   -7.021   -7.272
3.20 -26.579 45.87  -6.357  -6.342  -6.371  9.225  -6.443  -6.415  -6.477   -6.787   -6.760   -6.862 -0.775   -5.789   -5.679   -5.871   -7.056   -6.990   -7.226
3.20 -26.654 45.90  -6.386  -6.372  -6.399  9.250  -6.469  -6.441  -6.506   -6.795   -6.765   -6.887 -0.750   -5.782   -5.673   -5.863   -7.023   -6.961   -7.182
3.20 -26.729 45.93  -6.415  -6.403  -6.427  9.275  -6.496  -6.468  -6.542   -6.807   -6.773   -6.915 -0.725   -5.775   -5.668   -5.857   -6.993   -6.934   -7.141
3.20 -26.804 45.96  -6.445  -6.434  -6.456  9.300  -6.524  -6.496  -6.584   -6.822   -6.784   -6.946 -0.700   -5.770   -5.664   -5.852   -6.965   -6.911   -7.103
3.20 -26.879 45.99  -6.476  -6.466  -6.486  9.325  -6.555  -6.526  -6.631   -6.840   -6.797   -6.981 -0.675   -5.767   -5.660   -5.848   -6.941   -6.890   -7.068
3.20 -26.954 46.02  -6.508  -6.499  -6.517  9.350  -6.589  -6.558  -6.681   -6.862   -6.813   -7.018 -0.650   -5.764   -5.658   -5.845   -6.919   -6.871   -7.035
3.20 -27.029 46.05  -6.540  -6.532  -6.549  9.375  -6.626  -6.591  -6.733   -6.888   -6.832   -7.059 -0.625   -5.762   -5.657   -5.843   -6.900   -6.855   -7.005
3.20 -27.104 46.08  -6.574  -6.566  -6.582  9.400  -6.666  -6.626  -6.789   -6.916   -6.854   -7.103 -0.600   -5.762   -5.656   -5.843   -6.883   -6.841   -6.978
3.20 -27.179 46.11  -6.608  -6.600  -6.615  9.425  -6.709  -6.664  -6.849   -6.948   -6.879   -7.151 -0.575   -5.763   -5.657   -5.844   -6.869   -6.830   -6.953
3.20 -27.254 46.14  -6.643  -6.635  -6.650  9.450  -6.755  -6.704  -6.911   -6.983   -6.907   -7.201 -0.550   -5.764   -5.658   -5.846   -6.857   -6.821   -6.931
3.20 -27.329 46.17  -6.678  -6.671  -6.686  9.475  -6.805  -6.747  -6.975   -7.022   -6.939   -7.255 -0.525   -5.767   -5.661   -5.850   -6.847   -6.814   -6.911
3.20 -27.404 46.20  -6.715  -6.707  -6.723  9.500  -6.857  -6.792  -7.043   -7.064   -6.973   -7.311 -0.500   -5.772   -5.664   -5.854   -6.840   -6.808   -6.894
3.20 -27.479 46.23  -6.753  -6.745  -6.761  9.525  -6.912  -6.840  -7.113   -7.108   -7.011   -7.371 -0.475   -5.777   -5.668   -5.860   -6.834   -6.805   -6.880
3.20 -27.554 46.26  -6.791  -6.783  -6.800  9.550  -6.970  -6.890  -7.186   -7.156   -7.052   -7.434 -0.450   -5.783   -5.674   -5.868   -6.831   -6.803   -6.869
3.20 -27.629 46.29  -6.831  -6.822  -6.839  9.575  -7.030  -6.944  -7.262   -7.207   -7.096   -7.500 -0.425   -5.791   -5.680   -5.876   -6.829   -6.803   -6.861
3.20 -27.704 46.32  -6.871  -6.862  -6.880  9.600  -7.094  -7.000  -7.341   -7.262   -7.144   -7.569 -0.400   -5.800   -5.688   -5.886   -6.828   -6.804   -6.855
3.20 -27.779 46.35  -6.912  -6.902  -6.922  9.625  -7.160  -7.058  -7.422   -7.319   -7.194   -7.641 -0.375   -5.809   -5.696   -5.897   -6.829   -6.806   -6.852
3.20 -27.854 46.38  -6.955  -6.944  -6.965  9.650  -7.229  -7.120  -7.507   -7.380   -7.247   -7.717 -0.350   -5.821   -5.705   -5.909   -6.831   -6.809   -6.852
3.20 -27.929 46.41  -6.998  -6.987  -7.009  9.675  -7.301  -7.184  -7.594   -7.444   -7.304   -7.796 -0.325   -5.833   -5.716   -5.922   -6.834   -6.813   -6.854
3.20 -28.004 46.44  -7.042  -7.031  -7.054  9.700  -7.376  -7.251  -7.685   -7.511   -7.364   -7.877 -0.300   -5.846   -5.727   -5.937   -6.838   -6.818   -6.858
3.20 -28.079 46.47  -7.088  -7.076  -7.100  9.725  -7.453  -7.320  -7.778   -7.581   -7.426   -7.962 -0.275   -5.861   -5.739   -5.953   -6.844   -6.823   -6.863
3.20 -28.154 46.50  -7.134  -7.123  -7.146  9.750  -7.534  -7.392  -7.874   -7.654   -7.492   -8.050 -0.250   -5.876   -5.753   -5.970   -6.850   -6.829   -6.869
3.20 -28.229 46.53  -7.182  -7.170  -7.194  9.775  -7.617  -7.468  -7.972   -7.731   -7.561   -8.141 -0.225   -5.893   -5.767   -5.989   -6.857   -6.835   -6.877
3.20 -28.304 46.56  -7.231  -7.219  -7.243  9.800  -7.703  -7.545  -8.073   -7.810   -7.633   -8.234 -0.200   -5.911   -5.782   -6.009   -6.865   -6.843   -6.885
3.20 -28.379 46.59  -7.281  -7.268  -7.294  9.825  -7.792  -7.626  -8.177   -7.893   -7.708   -8.330 -0.175   -5.930   -5.799   -6.030   -6.874   -6.850   -6.893
3.20 -28.454 46.62  -7.332  -7.319  -7.345  9.850  -7.883  -7.709  -8.283   -7.979   -7.786   -8.430 -0.150   -5.950   -5.816   -6.052   -6.882   -6.859   -6.902
3.20 -28.529 46.65  -7.384  -7.371  -7.398  9.875  -7.978  -7.795  -8.392   -8.068   -7.867   -8.532 -0.125   -5.972   -5.834   -6.076   -6.891   -6.867   -6.912
3.20 -28.604 46.68  -7.438  -7.424  -7.451  9.900  -8.076  -7.883  -8.504   -8.160   -7.950   -8.637 -0.100   -5.995   -5.854   -6.101   -6.901   -6.877   -6.921
3.20 -28.679 46.71  -7.492  -7.478  -7.507  9.925  -8.176  -7.975  -8.619   -8.255   -8.037   -8.745 -0.075   -6.018   -5.874   -6.128   -6.910   -6.886   -6.930
3.20 -28.754 46.74  -7.548  -7.533  -7.563  9.950  -8.279  -8.068  -8.737   -8.354   -8.127   -8.855 -0.050   -6.043   -5.895   -6.156   -6.919   -6.896   -6.940
3.20 -28.829 46.77  -7.605  -7.589  -7.621  9.975  -8.385  -8.165  -8.857   -8.456   -8.219   -8.970 -0.025   -6.069   -5.917   -6.185   -6.928   -6.906   -6.950
3.20 -28.904 46.80  -7.663  -7.647  -7.680 10.000  -8.494  -8.264  -8.980   -8.560   -8.314   -9.088  0.000   -6.096   -5.940   -6.216   -6.938   -6.916   -6.959
3.20 -28.979 46.83  -7.723  -7.705  -7.741 10.025  -8.605  -8.366  -9.106   -8.667   -8.412   -9.208  0.025   -6.125   -5.964   -6.248   -6.947   -6.926   -6.969
3.20 -29.054 46.86  -7.784  -7.764  -7.803 10.050  -8.719  -8.470  -9.235   -8.777   -8.513   -9.331  0.050   -6.154   -5.988   -6.281   -6.957   -6.935   -6.979
3.20 -29.129 46.89  -7.846  -7.825  -7.867 10.075  -8.836  -8.577  -9.366   -8.891   -8.617   -9.457  0.075   -6.185   -6.014   -6.316   -6.966   -6.945   -6.989
3.20 -29.204 46.92  -7.909  -7.886  -7.932 10.100  -8.955  -8.687  -9.500   -9.006   -8.723   -9.585  0.100   -6.216   -6.040   -6.352   -6.976   -6.954   -6.999
3.20 -29.279 46.95  -7.973  -7.949  -7.999 10.125  -9.077  -8.799  -9.637   -9.125   -8.833   -9.717  0.125   -6.249   -6.068   -6.389   -6.986   -6.963   -7.010
3.20 -29.354 46.98  -8.039  -8.012  -8.067 10.150  -9.202  -8.914  -9.777   -9.246   -8.945   -9.851  0.150   -6.283   -6.096   -6.428   -6.996   -6.972   -7.022
3.20 -29.429 47.01  -8.106  -8.077  -8.137 10.175  -9.330  -9.032  -9.918   -9.371   -9.060   -9.990  0.175   -6.319   -6.125   -6.468   -7.006   -6.981   -7.035
3.20 -29.504 47.04  -8.175  -8.142  -8.208 10.200  -9.461  -9.152 -10.063   -9.499   -9.178  -10.131  0.200   -6.355   -6.155   -6.509   -7.017   -6.990   -7.049
3.20 -29.579 47.07  -8.244  -8.209  -8.281 10.225  -9.594  -9.275 -10.211   -9.629   -9.299  -10.274  0.225   -6.393   -6.186   -6.551   -7.028   -7.000   -7.064
3.20 -29.654 47.10  -8.316  -8.277  -8.356 10.250  -9.731  -9.401 -10.361   -9.763   -9.423  -10.420  0.250   -6.431   -6.218   -6.595   -7.040   -7.009   -7.081
3.20 -29.729 47.13  -8.388  -8.346  -8.431 10.275  -9.870  -9.530 -10.514   -9.899   -9.549  -10.570  0.275   -6.471   -6.250   -6.640   -7.053   -7.018   -7.100
3.20 -29.804 47.16  -8.462  -8.416  -8.509 10.300 -10.012  -9.662 -10.671  -10.039   -9.679  -10.723  0.300   -6.512   -6.284   -6.687   -7.066   -7.027   -7.122
3.20 -29.879 47.19  -8.537  -8.487  -8.588 10.325 -10.157  -9.796 -10.829  -10.182   -9.812  -10.878  0.325   -6.553   -6.318   -6.735   -7.081   -7.035   -7.146
3.20 -29.954 47.22  -8.613  -8.559  -8.669 10.350 -10.305  -9.933 -10.990  -10.328   -9.948  -11.037  0.350   -6.596   -6.353   -6.784   -7.097   -7.045   -7.171
3.20 -30.029 47.25  -8.691  -8.632  -8.751 10.375 -10.456 -10.073 -11.154  -10.477  -10.086  -11.198  0.375   -6.640   -6.389   -6.835   -7.115   -7.054   -7.199
3.20 -30.104 47.28  -8.770  -8.706  -8.835 10.400 -10.610 -10.215 -11.321  -10.629  -10.227  -11.362  0.400   -6.686   -6.426   -6.887   -7.135   -7.064   -7.229
3.20 -30.179 47.31  -8.851  -8.782  -8.920 10.425 -10.766 -10.360 -11.491  -10.784  -10.371  -11.530  0.425   -6.732   -6.464   -6.941   -7.157   -7.074   -7.261
3.20 -30.254 47.34  -8.932  -8.858  -9.007 10.450 -10.925 -10.507 -11.663  -10.942  -10.517  -11.700  0.450   -6.779   -6.503   -6.995   -7.180   -7.085   -7.296
3.20 -30.329 47.37  -9.016  -8.936  -9.095 10.475 -11.086 -10.657 -11.837  -11.101  -10.666  -11.872  0.475   -6.828   -6.543   -7.051   -7.206   -7.097   -7.332
3.20 -30.404 47.40  -9.100  -9.015  -9.185 10.500 -11.251 -10.810 -12.014  -11.265  -10.818  -12.048  0.500   -6.878   -6.583   -7.109   -7.233   -7.110   -7.370
3.20 -30.479 47.43  -9.186  -9.095  -9.276 10.525 -11.419 -10.965 -12.194  -11.431  -10.972  -12.225  0.525   -6.929   -6.625   -7.168   -7.262   -7.124   -7.411
3.20 -30.554 47.46  -9.274  -9.176  -9.369 10.550 -11.589 -11.123 -12.378  -11.601  -11.129  -12.405  0.550   -6.981   -6.667   -7.228   -7.293   -7.140   -7.453
3.20 -30.629 47.49  -9.363  -9.258  -9.464 10.575 -11.762 -11.285 -12.566  -11.773  -11.290  -12.588  0.575   -7.034   -6.711   -7.290   -7.326   -7.156   -7.498
3.20 -30.704 47.52  -9.453  -9.342  -9.560 10.600 -11.938 -11.449 -12.757  -11.948  -11.454  -12.778  0.600   -7.088   -6.755   -7.353   -7.361   -7.175   -7.545
3.20 -30.779 47.55  -9.544  -9.426  -9.658 10.625 -12.116 -11.617 -12.952  -12.125  -11.621  -12.971  0.625   -7.144   -6.800   -7.417   -7.398   -7.195   -7.595
3.20 -30.854 47.58  -9.637  -9.512  -9.757 10.650 -12.297 -11.786 -13.151  -12.305  -11.790  -13.168  0.650   -7.200   -6.846   -7.483   -7.437   -7.217   -7.647
3.20 -30.929 47.61  -9.732  -9.599  -9.858 10.675 -12.482 -11.958 -13.352  -12.488  -11.962  -13.368  0.675   -7.258   -6.893   -7.550   -7.479   -7.241   -7.700
3.20 -31.004 47.64  -9.828  -9.687  -9.961 10.700 -12.669 -12.133 -13.556  -12.675  -12.137  -13.571  0.700   -7.317   -6.942   -7.618   -7.522   -7.266   -7.756
3.20 -31.079 47.67  -9.925  -9.776 -10.065 10.725 -12.860 -12.311 -13.763  -12.865  -12.315  -13.776  0.725   -7.377   -6.991   -7.688   -7.567   -7.293   -7.814
3.20 -31.154 47.70 -10.023  -9.866 -10.171 10.750 -13.054 -12.492 -13.972  -13.059  -12.495  -13.985  0.750   -7.439   -7.041   -7.759   -7.615   -7.323   -7.874
3.20 -31.229 47.73 -10.123  -9.958 -10.278 10.775 -13.251 -12.675 -14.184  -13.255  -12.678  -14.196  0.775   -7.501   -7.092   -7.832   -7.664   -7.354   -7.937
3.20 -31.304 47.76 -10.224 -10.050 -10.387 10.800 -13.450 -12.859 -14.399  -13.455  -12.862  -14.411  0.800   -7.565   -7.144   -7.905   -7.715   -7.387   -8.001
3.20 -31.379 47.79 -10.327 -10.144 -10.497 10.825 -13.653 -13.045 -14.617  -13.657  -13.048  -14.628  0.825   -7.629   -7.196   -7.981   -7.768   -7.422   -8.068
3.20 -31.454 47.82 -10.431 -10.239 -10.609 10.850 -13.858 -13.233 -14.838  -13.862  -13.235  -14.847  0.850   -7.695   -7.250   -8.057   -7.823   -7.459   -8.136
3.20 -31.529 47.85 -10.537 -10.335 -10.723 10.875 -14.066 -13.424 -15.062  -14.069  -13.426  -15.071  0.875   -7.762   -7.304   -8.135   -7.880   -7.498   -8.207
3.20 -31.604 47.88 -10.644 -10.433 -10.838 10.900 -14.277 -13.617 -15.288  -14.279  -13.619  -15.297  0.900   -7.831   -7.360   -8.215   -7.939   -7.539   -8.279
3.20 -31.679 47.91 -10.752 -10.531 -10.955 10.925 -14.490 -13.812 -15.514  -14.493  -13.814  -15.524  0.925   -7.900   -7.417   -8.296   -8.000   -7.581   -8.354
3.20 -31.754 47.94 -10.862 -10.630 -11.073 10.950 -14.705 -14.009 -15.745  -14.707  -14.011  -15.753  0.950   -7.971   -7.474   -8.378   -8.062   -7.626   -8.430
3.20 -31.829 47.97 -10.973 -10.731 -11.193 10.975 -14.922 -14.205 -15.975  -14.925  -14.206  -15.985  0.975   -8.042   -7.533   -8.462   -8.126   -7.672   -8.508
3.20 -31.904 48.00 -11.086 -10.833 -11.314 11.000 -15.143 -14.402 -16.208  -15.145  -14.403  -16.217  1.000   -8.115   -7.592   -8.546   -8.192   -7.720   -8.588
3.75 -16.904 42.00 -12.736  -8.004 -18.486  6.000  -8.316  -5.079 -13.472 -999.999 -999.999 -999.999 -4.000  -43.843  -34.058  -61.739  -61.073  -49.557 -133.430
3.75 -16.979 42.03 -12.572  -7.900 -18.243  6.025  -8.228  -5.037 -13.284 -999.999 -999.999 -999.999 -3.975  -43.296  -33.653  -60.940  -59.956  -48.917 -121.161
3.75 -17.054 42.06 -12.410  -7.796 -18.002  6.050  -8.144  -4.995 -13.108 -999.999 -999.999 -999.999 -3.950  -42.755  -33.251  -60.148  -58.878  -48.285 -112.435
3.75 -17.129 42.09 -12.247  -7.695 -17.763  6.075  -8.063  -4.955 -12.931 -999.999 -999.999 -999.999 -3.925  -42.216  -32.851  -59.360  -57.844  -47.643 -104.694
3.75 -17.204 42.12 -12.090  -7.596 -17.528  6.100  -7.978  -4.917 -12.750 -999.999 -999.999 -999.999 -3.900  -41.682  -32.454  -58.581  -56.803  -47.015  -97.600
3.75 -17.279 42.15 -11.932  -7.498 -17.293  6.125  -7.897  -4.879 -12.575 -999.999 -999.999 -999.999 -3.875  -41.153  -32.060  -57.804  -55.802  -46.386  -91.605
3.75 -17.354 42.18 -11.778  -7.400 -17.060  6.150  -7.815  -4.844 -12.404 -999.999 -999.999 -999.999 -3.850  -40.626  -31.667  -57.038  -54.813  -45.763  -86.384
3.75 -17.429 42.21 -11.625  -7.306 -16.826  6.175  -7.735  -4.809 -12.236 -999.999 -999.999 -999.999 -3.825  -40.105  -31.279  -56.275  -53.838  -45.123  -81.731
3.75 -17.504 42.24 -11.473  -7.211 -16.594  6.200  -7.655  -4.775 -12.068 -999.999 -999.999 -999.999 -3.800  -39.587  -30.894  -55.515  -52.910  -44.499  -77.720
3.75 -17.579 42.27 -11.325  -7.118 -16.364  6.225  -7.577  -4.741 -11.905 -999.999 -999.999 -999.999 -3.775  -39.075  -30.512  -54.760  -52.003  -43.886  -74.339
3.75 -17.654 42.30 -11.177  -7.027 -16.140  6.250  -7.501  -4.711 -11.742 -999.999 -999.999 -999.999 -3.750  -38.564  -30.131  -54.010  -51.141  -43.284  -71.407
3.75 -17.729 42.33 -11.030  -6.940 -15.918  6.275  -7.425  -4.682 -11.580 -999.999  -30.106 -999.999 -3.725  -38.059  -29.758  -53.274  -50.310  -42.697  -68.888
3.75 -17.804 42.36 -10.888  -6.851 -15.697  6.300  -7.350  -4.654 -11.421 -999.999  -27.185 -999.999 -3.700  -37.557  -29.386  -52.540  -49.519  -42.119  -66.935
3.75 -17.879 42.39 -10.748  -6.765 -15.478  6.325  -7.276  -4.625 -11.265 -999.999  -25.610 -999.999 -3.675  -37.062  -29.016  -51.811  -48.753  -41.547  -65.104
3.75 -17.954 42.42 -10.606  -6.681 -15.265  6.350  -7.203  -4.595 -11.108 -999.999  -24.436 -999.999 -3.650  -36.569  -28.649  -51.087  -48.019  -40.981  -63.490
3.75 -18.029 42.45 -10.469  -6.599 -15.054  6.375  -7.132  -4.566 -10.954 -999.999  -23.561 -999.999 -3.625  -36.081  -28.284  -50.374  -47.301  -40.421  -62.049
3.75 -18.104 42.48 -10.335  -6.517 -14.845  6.400  -7.062  -4.537 -10.800 -999.999  -22.877 -999.999 -3.600  -35.596  -27.923  -49.665  -46.602  -39.869  -60.712
3.75 -18.179 42.51 -10.201  -6.435 -14.638  6.425  -6.996  -4.511 -10.649 -999.999  -22.307 -999.999 -3.575  -35.115  -27.564  -48.963  -45.933  -39.330  -59.583
3.75 -18.254 42.54 -10.069  -6.354 -14.434  6.450  -6.930  -4.487 -10.500 -999.999  -21.817 -999.999 -3.550  -34.639  -27.208  -48.263  -45.277  -38.814  -58.524
3.75 -18.329 42.57  -9.937  -6.274 -14.230  6.475  -6.863  -4.462 -10.352 -999.999  -21.362 -999.999 -3.525  -34.167  -26.856  -47.568  -44.637  -38.296  -57.497
3.75 -18.404 42.60  -9.807  -6.197 -14.030  6.500  -6.799  -4.439 -10.210 -999.999  -20.943 -999.999 -3.500  -33.696  -26.507  -46.882  -44.005  -37.788  -56.515
3.75 -18.479 42.63  -9.680  -6.123 -13.830  6.525  -6.737  -4.416 -10.070 -999.999  -20.581 -999.999 -3.475  -33.231  -26.160  -46.198  -43.379  -37.283  -55.521
3.75 -18.554 42.66  -9.554  -6.050 -13.634  6.550  -6.675  -4.391  -9.931 -999.999  -20.240 -999.999 -3.450  -32.770  -25.816  -45.521  -42.754  -36.785  -54.584
3.75 -18.629 42.69  -9.429  -5.975 -13.441  6.575  -6.613  -4.369  -9.794 -999.999  -19.926 -999.999 -3.425  -32.314  -25.478  -44.848  -42.136  -36.292  -53.657
3.75 -18.704 42.72  -9.307  -5.904 -13.249  6.600  -6.552  -4.349  -9.658 -999.999  -19.617 -999.999 -3.400  -31.860  -25.140  -44.183  -41.530  -35.794  -52.770
3.75 -18.779 42.75  -9.189  -5.833 -13.059  6.625  -6.495  -4.329  -9.527 -999.999  -19.321 -999.999 -3.375  -31.409  -24.806  -43.525  -40.933  -35.305  -51.925
3.75 -18.854 42.78  -9.073  -5.764 -12.874  6.650  -6.437  -4.312  -9.397 -999.999  -19.028 -999.999 -3.350  -30.964  -24.475  -42.863  -40.341  -34.821  -51.088
3.75 -18.929 42.81  -8.959  -5.698 -12.693  6.675  -6.382  -4.294  -9.269 -999.999  -18.744 -999.999 -3.325  -30.525  -24.147  -42.225  -39.751  -34.337  -50.240
3.75 -19.004 42.84  -8.843  -5.630 -12.510  6.700  -6.327  -4.277  -9.143  -24.886  -18.461 -999.999 -3.300  -30.088  -23.821  -41.581  -39.172  -33.863  -49.446
3.75 -19.079 42.87  -8.732  -5.566 -12.329  6.725  -6.273  -4.261  -9.021  -23.649  -18.186 -999.999 -3.275  -29.654  -23.498  -40.945  -38.598  -33.392  -48.682
3.75 -19.154 42.90  -8.623  -5.504 -12.151  6.750  -6.219  -4.245  -8.901  -22.802  -17.914 -999.999 -3.250  -29.224  -23.178  -40.314  -38.032  -32.918  -47.911
3.75 -19.229 42.93  -8.513  -5.440 -11.980  6.775  -6.167  -4.229  -8.785  -22.117  -17.647 -999.999 -3.225  -28.800  -22.862  -39.691  -37.469  -32.454  -47.164
3.75 -19.304 42.96  -8.407  -5.381 -11.809  6.800  -6.118  -4.216  -8.672  -21.569  -17.382 -999.999 -3.200  -28.379  -22.548  -39.070  -36.916  -31.993  -46.430
3.75 -19.379 42.99  -8.301  -5.322 -11.639  6.825  -6.071  -4.204  -8.559  -21.086  -17.124 -999.999 -3.175  -27.963  -22.240  -38.457  -36.365  -31.533  -45.704
3.75 -19.454 43.02  -8.199  -5.267 -11.469  6.850  -6.025  -4.194  -8.450  -20.645  -16.868 -999.999 -3.150  -27.550  -21.935  -37.850  -35.815  -31.087  -44.977
3.75 -19.529 43.05  -8.096  -5.211 -11.307  6.875  -5.981  -4.185  -8.340  -20.251  -16.615 -999.999 -3.125  -27.142  -21.630  -37.247  -35.272  -30.640  -44.265
3.75 -19.604 43.08  -7.994  -5.156 -11.143  6.900  -5.939  -4.176  -8.233  -19.888  -16.367 -999.999 -3.100  -26.735  -21.327  -36.649  -34.733  -30.197  -43.555
3.75 -19.679 43.11  -7.896  -5.102 -10.980  6.925  -5.897  -4.170  -8.127  -19.538  -16.121 -999.999 -3.075  -26.334  -21.029  -36.060  -34.201  -29.758  -42.855
3.75 -19.754 43.14  -7.799  -5.051 -10.824  6.950  -5.857  -4.163  -8.026  -19.202  -15.878 -999.999 -3.050  -25.937  -20.732  -35.473  -33.670  -29.320  -42.159
3.75 -19.829 43.17  -7.702  -5.000 -10.668  6.975  -5.818  -4.158  -7.929  -18.878  -15.641 -999.999 -3.025  -25.545  -20.439  -34.893  -33.147  -28.887  -41.469
3.75 -19.904 43.20  -7.609  -4.951 -10.514  7.000  -5.778  -4.153  -7.833  -18.560  -15.405 -999.999 -3.000  -25.156  -20.149  -34.317  -32.631  -28.459  -40.788
3.75 -19.979 43.23  -7.518  -4.905 -10.365  7.025  -5.740  -4.152  -7.737  -18.246  -15.172 -999.999 -2.975  -24.770  -19.862  -33.751  -32.118  -28.033  -40.114
3.75 -20.054 43.26  -7.429  -4.857 -10.219  7.050  -5.704  -4.149  -7.642  -17.939  -14.943 -999.999 -2.950  -24.388  -19.579  -33.192  -31.611  -27.611  -39.448
3.75 -20.129 43.29  -7.342  -4.811 -10.075  7.075  -5.668  -4.149  -7.550  -17.637  -14.718 -999.999 -2.925  -24.010  -19.298  -32.639  -31.108  -27.196  -38.785
3.75 -20.204 43.32  -7.257  -4.768  -9.932  7.100  -5.635  -4.150  -7.460  -17.339  -14.497 -999.999 -2.900  -23.636  -19.019  -32.096  -30.606  -26.782  -38.129
3.75 -20.279 43.35  -7.173  -4.726  -9.792  7.125  -5.603  -4.151  -7.373  -17.046  -14.277  -24.086 -2.875  -23.265  -18.744  -31.555  -30.112  -26.372  -37.480
3.75 -20.354 43.38  -7.091  -4.686  -9.656  7.150  -5.572  -4.153  -7.287  -16.758  -14.064  -22.138 -2.850  -22.900  -18.472  -31.015  -29.623  -25.966  -36.841
3.75 -20.429 43.41  -7.012  -4.648  -9.520  7.175  -5.543  -4.157  -7.204  -16.472  -13.854  -21.279 -2.825  -22.537  -18.202  -30.487  -29.138  -25.560  -36.212
3.75 -20.504 43.44  -6.932  -4.612  -9.386  7.200  -5.515  -4.161  -7.124  -16.192  -13.647  -20.664 -2.800  -22.179  -17.934  -29.957  -28.658  -25.159  -35.588
3.75 -20.579 43.47  -6.854  -4.576  -9.256  7.225  -5.488  -4.167  -7.049  -15.917  -13.442  -20.140 -2.775  -21.824  -17.669  -29.438  -28.184  -24.764  -34.969
3.75 -20.654 43.50  -6.779  -4.540  -9.128  7.250  -5.464  -4.174  -6.975  -15.646  -13.239  -19.692 -2.750  -21.474  -17.408  -28.922  -27.714  -24.370  -34.351
3.75 -20.729 43.53  -6.706  -4.505  -9.003  7.275  -5.439  -4.182  -6.905  -15.379  -13.042  -19.283 -2.725  -21.128  -17.151  -28.412  -27.251  -23.981  -33.741
3.75 -20.804 43.56  -6.635  -4.472  -8.880  7.300  -5.415  -4.191  -6.839  -15.116  -12.846  -18.894 -2.700  -20.786  -16.894  -27.907  -26.790  -23.597  -33.144
3.75 -20.879 43.59  -6.564  -4.440  -8.760  7.325  -5.394  -4.201  -6.777  -14.860  -12.657  -18.528 -2.675  -20.447  -16.640  -27.407  -26.335  -23.216  -32.547
3.75 -20.954 43.62  -6.497  -4.409  -8.641  7.350  -5.373  -4.212  -6.717  -14.608  -12.470  -18.168 -2.650  -20.113  -16.391  -26.915  -25.886  -22.840  -31.953
3.75 -21.029 43.65  -6.431  -4.380  -8.526  7.375  -5.355  -4.225  -6.659  -14.359  -12.288  -17.812 -2.625  -19.782  -16.145  -26.426  -25.441  -22.467  -31.370
3.75 -21.104 43.68  -6.366  -4.352  -8.413  7.400  -5.338  -4.237  -6.604  -14.116  -12.109  -17.466 -2.600  -19.453  -15.901  -25.943  -25.001  -22.099  -30.791
3.75 -21.179 43.71  -6.303  -4.329  -8.303  7.425  -5.321  -4.251  -6.551  -13.876  -11.933  -17.124 -2.575  -19.129  -15.660  -25.468  -24.568  -21.736  -30.220
3.75 -21.254 43.74  -6.243  -4.304  -8.197  7.450  -5.306  -4.265  -6.498  -13.640  -11.761  -16.788 -2.550  -18.810  -15.421  -24.999  -24.139  -21.373  -29.660
3.75 -21.329 43.77  -6.186  -4.282  -8.092  7.475  -5.293  -4.280  -6.447  -13.410  -11.593  -16.459 -2.525  -18.494  -15.186  -24.533  -23.715  -21.018  -29.107
3.75 -21.404 43.80  -6.129  -4.260  -7.989  7.500  -5.282  -4.297  -6.399  -13.184  -11.426  -16.136 -2.500  -18.184  -14.952  -24.077  -23.298  -20.666  -28.558
3.75 -21.479 43.83  -6.075  -4.242  -7.889  7.525  -5.273  -4.315  -6.353  -12.964  -11.264  -15.818 -2.475  -17.875  -14.722  -23.624  -22.885  -20.320  -28.018
3.75 -21.554 43.86  -6.022  -4.223  -7.793  7.550  -5.263  -4.333  -6.307  -12.747  -11.105  -15.508 -2.450  -17.569  -14.495  -23.180  -22.476  -19.978  -27.481
3.75 -21.629 43.89  -5.971  -4.205  -7.698  7.575  -5.255  -4.352  -6.263  -12.535  -10.948  -15.202 -2.425  -17.267  -14.270  -22.736  -22.073  -19.640  -26.954
3.75 -21.704 43.92  -5.921  -4.189  -7.606  7.600  -5.248  -4.372  -6.220  -12.326  -10.796  -14.903 -2.400  -16.970  -14.049  -22.295  -21.674  -19.306  -26.433
3.75 -21.779 43.95  -5.871  -4.176  -7.516  7.625  -5.243  -4.394  -6.179  -12.124  -10.648  -14.607 -2.375  -16.679  -13.830  -21.862  -21.281  -18.975  -25.919
3.75 -21.854 43.98  -5.824  -4.164  -7.430  7.650  -5.240  -4.416  -6.142  -11.925  -10.504  -14.323 -2.350  -16.391  -13.614  -21.437  -20.892  -18.651  -25.412
3.75 -21.929 44.01  -5.777  -4.151  -7.343  7.675  -5.238  -4.438  -6.107  -11.731  -10.364  -14.045 -2.325  -16.105  -13.399  -21.018  -20.510  -18.329  -24.913
3.75 -22.004 44.04  -5.735  -4.142  -7.260  7.700  -5.238  -4.462  -6.075  -11.544  -10.225  -13.771 -2.300  -15.823  -13.188  -20.606  -20.134  -18.012  -24.419
3.75 -22.079 44.07  -5.693  -4.135  -7.178  7.725  -5.238  -4.486  -6.045  -11.359  -10.091  -13.505 -2.275  -15.545  -12.979  -20.199  -19.762  -17.700  -23.932
3.75 -22.154 44.10  -5.652  -4.128  -7.099  7.750  -5.240  -4.512  -6.019  -11.178   -9.960  -13.245 -2.250  -15.272  -12.771  -19.799  -19.396  -17.393  -23.452
3.75 -22.229 44.13  -5.613  -4.124  -7.024  7.775  -5.244  -4.539  -5.992  -11.003   -9.834  -12.988 -2.225  -15.001  -12.568  -19.398  -19.034  -17.090  -22.981
3.75 -22.304 44.16  -5.576  -4.124  -6.950  7.800  -5.250  -4.567  -5.969  -10.831   -9.711  -12.737 -2.200  -14.735  -12.367  -19.007  -18.678  -16.793  -22.513
3.75 -22.379 44.19  -5.542  -4.125  -6.878  7.825  -5.257  -4.596  -5.947  -10.664   -9.590  -12.491 -2.175  -14.471  -12.169  -18.620  -18.329  -16.498  -22.051
3.75 -22.454 44.22  -5.510  -4.126  -6.810  7.850  -5.266  -4.626  -5.929  -10.501   -9.474  -12.254 -2.150  -14.212  -11.974  -18.238  -17.983  -16.207  -21.595
3.75 -22.529 44.25  -5.479  -4.128  -6.743  7.875  -5.276  -4.657  -5.912  -10.344   -9.360  -12.021 -2.125  -13.956  -11.782  -17.861  -17.644  -15.922  -21.149
3.75 -22.604 44.28  -5.450  -4.133  -6.679  7.900  -5.287  -4.689  -5.897  -10.191   -9.251  -11.796 -2.100  -13.706  -11.593  -17.491  -17.310  -15.642  -20.713
3.75 -22.679 44.31  -5.423  -4.138  -6.617  7.925  -5.300  -4.723  -5.883  -10.041   -9.145  -11.577 -2.075  -13.457  -11.405  -17.128  -16.981  -15.365  -20.283
3.75 -22.754 44.34  -5.398  -4.147  -6.559  7.950  -5.314  -4.758  -5.871   -9.896   -9.042  -11.361 -2.050  -13.213  -11.218  -16.772  -16.658  -15.093  -19.859
3.75 -22.829 44.37  -5.374  -4.154  -6.502  7.975  -5.330  -4.792  -5.861   -9.755   -8.943  -11.154 -2.025  -12.973  -11.035  -16.420  -16.340  -14.826  -19.440
3.75 -22.904 44.40  -5.353  -4.162  -6.447  8.000  -5.348  -4.828  -5.853   -9.620   -8.847  -10.953 -2.000  -12.734  -10.856  -16.072  -16.026  -14.564  -19.029
3.75 -22.979 44.43  -5.332  -4.173  -6.394  8.025  -5.367  -4.866  -5.847   -9.488   -8.755  -10.757 -1.975  -12.501  -10.679  -15.731  -15.719  -14.307  -18.625
3.75 -23.054 44.46  -5.314  -4.185  -6.344  8.050  -5.387  -4.905  -5.844   -9.361   -8.667  -10.568 -1.950  -12.271  -10.502  -15.396  -15.418  -14.055  -18.230
3.75 -23.129 44.49  -5.298  -4.202  -6.294  8.075  -5.410  -4.946  -5.842   -9.237   -8.582  -10.383 -1.925  -12.043  -10.329  -15.065  -15.122  -13.807  -17.841
3.75 -23.204 44.52  -5.283  -4.218  -6.249  8.100  -5.434  -4.986  -5.842   -9.119   -8.501  -10.206 -1.900  -11.820  -10.158  -14.739  -14.832  -13.564  -17.456
3.75 -23.279 44.55  -5.271  -4.236  -6.207  8.125  -5.459  -5.028  -5.844   -9.006   -8.423  -10.035 -1.875  -11.600   -9.991  -14.419  -14.547  -13.325  -17.079
3.75 -23.354 44.58  -5.261  -4.255  -6.167  8.150  -5.485  -5.071  -5.849   -8.896   -8.349   -9.869 -1.850  -11.384   -9.826  -14.104  -14.268  -13.091  -16.711
3.75 -23.429 44.61  -5.253  -4.276  -6.131  8.175  -5.514  -5.115  -5.856   -8.791   -8.278   -9.707 -1.825  -11.171   -9.663  -13.795  -13.993  -12.861  -16.348
3.75 -23.504 44.64  -5.246  -4.298  -6.096  8.200  -5.543  -5.159  -5.866   -8.690   -8.211   -9.553 -1.800  -10.962   -9.502  -13.491  -13.725  -12.635  -15.993
3.75 -23.579 44.67  -5.241  -4.321  -6.064  8.225  -5.573  -5.204  -5.879   -8.594   -8.147   -9.403 -1.775  -10.756   -9.344  -13.196  -13.461  -12.413  -15.645
3.75 -23.654 44.70  -5.239  -4.346  -6.034  8.250  -5.605  -5.250  -5.895   -8.503   -8.088   -9.261 -1.750  -10.554   -9.187  -12.904  -13.203  -12.198  -15.304
3.75 -23.729 44.73  -5.237  -4.372  -6.007  8.275  -5.638  -5.299  -5.912   -8.415   -8.031   -9.125 -1.725  -10.355   -9.033  -12.616  -12.950  -11.986  -14.967
3.75 -23.804 44.76  -5.238  -4.400  -5.982  8.300  -5.673  -5.348  -5.931   -8.332   -7.979   -8.994 -1.700  -10.160   -8.883  -12.337  -12.703  -11.779  -14.640
3.75 -23.879 44.79  -5.241  -4.428  -5.960  8.325  -5.710  -5.398  -5.953   -8.254   -7.931   -8.868 -1.675   -9.967   -8.733  -12.062  -12.460  -11.576  -14.321
3.75 -23.954 44.82  -5.246  -4.460  -5.940  8.350  -5.748  -5.449  -5.976   -8.180   -7.886   -8.749 -1.650   -9.779   -8.586  -11.790  -12.223  -11.379  -14.009
3.75 -24.029 44.85  -5.253  -4.493  -5.923  8.375  -5.787  -5.500  -6.003   -8.110   -7.845   -8.635 -1.625   -9.594   -8.442  -11.525  -11.992  -11.185  -13.701
3.75 -24.104 44.88  -5.261  -4.527  -5.907  8.400  -5.827  -5.553  -6.031   -8.045   -7.807   -8.528 -1.600   -9.413   -8.301  -11.265  -11.767  -10.997  -13.402
3.75 -24.179 44.91  -5.271  -4.561  -5.894  8.425  -5.868  -5.606  -6.061   -7.985   -7.772   -8.427 -1.575   -9.233   -8.163  -11.014  -11.547  -10.812  -13.108
3.75 -24.254 44.94  -5.284  -4.599  -5.884  8.450  -5.911  -5.660  -6.094   -7.930   -7.740   -8.331 -1.550   -9.059   -8.027  -10.767  -11.333  -10.632  -12.821
3.75 -24.329 44.97  -5.298  -4.638  -5.875  8.475  -5.954  -5.715  -6.129   -7.879   -7.710   -8.241 -1.525   -8.889   -7.893  -10.529  -11.124  -10.457  -12.543
3.75 -24.404 45.00  -5.314  -4.677  -5.868  8.500  -5.997  -5.771  -6.165   -7.832   -7.683   -8.156 -1.500   -8.723   -7.763  -10.292  -10.921  -10.287  -12.271
3.75 -24.479 45.03  -5.332  -4.719  -5.864  8.525  -6.041  -5.827  -6.203   -7.790   -7.658   -8.077 -1.475   -8.558   -7.633  -10.058  -10.722  -10.120  -12.006
3.75 -24.554 45.06  -5.352  -4.761  -5.863  8.550  -6.086  -5.884  -6.244   -7.752   -7.634   -8.005 -1.450   -8.397   -7.504   -9.833  -10.529   -9.958  -11.747
3.75 -24.629 45.09  -5.374  -4.806  -5.863  8.575  -6.133  -5.942  -6.285   -7.718   -7.611   -7.940 -1.425   -8.242   -7.378   -9.612  -10.342   -9.801  -11.496
3.75 -24.704 45.12  -5.398  -4.851  -5.866  8.600  -6.180  -5.999  -6.327   -7.688   -7.590   -7.881 -1.400   -8.091   -7.254   -9.394  -10.160   -9.648  -11.252
3.75 -24.779 45.15  -5.424  -4.899  -5.871  8.625  -6.228  -6.056  -6.371   -7.660   -7.570   -7.829 -1.375   -7.942   -7.132   -9.184   -9.983   -9.500  -11.015
3.75 -24.854 45.18  -5.451  -4.948  -5.877  8.650  -6.276  -6.113  -6.417   -7.634   -7.551   -7.783 -1.350   -7.799   -7.012   -8.980   -9.811   -9.356  -10.786
3.75 -24.929 45.21  -5.481  -5.000  -5.887  8.675  -6.325  -6.170  -6.463   -7.611   -7.533   -7.742 -1.325   -7.659   -6.894   -8.779   -9.645   -9.218  -10.561
3.75 -25.004 45.24  -5.512  -5.052  -5.899  8.700  -6.373  -6.226  -6.509   -7.589   -7.516   -7.706 -1.300   -7.522   -6.776   -8.586   -9.484   -9.083  -10.346
3.75 -25.079 45.27  -5.545  -5.107  -5.914  8.725  -6.420  -6.282  -6.554   -7.569   -7.499   -7.675 -1.275   -7.391   -6.659   -8.399   -9.328   -8.953  -10.138
3.75 -25.154 45.30  -5.580  -5.163  -5.930  8.750  -6.467  -6.336  -6.598   -7.550   -7.482   -7.647 -1.250   -7.263   -6.544   -8.220   -9.178   -8.826   -9.935
3.75 -25.229 45.33  -5.617  -5.221  -5.948  8.775  -6.513  -6.388  -6.640   -7.531   -7.464   -7.622 -1.225   -7.138   -6.430   -8.044   -9.032   -8.704   -9.739
3.75 -25.304 45.36  -5.656  -5.281  -5.969  8.800  -6.558  -6.438  -6.678   -7.513   -7.446   -7.598 -1.200   -7.017   -6.317   -7.875   -8.893   -8.587   -9.551
3.75 -25.379 45.39  -5.696  -5.342  -5.991  8.825  -6.600  -6.487  -6.712   -7.494   -7.427   -7.576 -1.175   -6.900   -6.205   -7.712   -8.759   -8.475   -9.369
3.75 -25.454 45.42  -5.739  -5.404  -6.015  8.850  -6.640  -6.533  -6.743   -7.475   -7.407   -7.553 -1.150   -6.788   -6.094   -7.556   -8.630   -8.367   -9.194
3.75 -25.529 45.45  -5.782  -5.468  -6.042  8.875  -6.677  -6.575  -6.771   -7.455   -7.386   -7.530 -1.125   -6.679   -5.986   -7.406   -8.506   -8.263   -9.025
3.75 -25.604 45.48  -5.827  -5.533  -6.069  8.900  -6.710  -6.615  -6.796   -7.434   -7.363   -7.505 -1.100   -6.575   -5.875   -7.263   -8.387   -8.164   -8.863
3.75 -25.679 45.51  -5.874  -5.599  -6.099  8.925  -6.739  -6.651  -6.818   -7.411   -7.339   -7.481 -1.075   -6.474   -5.765   -7.128   -8.273   -8.069   -8.709
3.75 -25.754 45.54  -5.922  -5.667  -6.130  8.950  -6.764  -6.683  -6.836   -7.388   -7.313   -7.457 -1.050   -6.375   -5.658   -6.998   -8.165   -7.979   -8.561
3.75 -25.829 45.57  -5.971  -5.735  -6.163  8.975  -6.786  -6.712  -6.853   -7.364   -7.287   -7.432 -1.025   -6.282   -5.554   -6.878   -8.061   -7.893   -8.420
3.75 -25.904 45.60  -6.021  -5.804  -6.198  9.000  -6.805  -6.737  -6.867   -7.340   -7.261   -7.407 -1.000   -6.191   -5.450   -6.763   -7.962   -7.811   -8.286
3.75 -25.979 45.63  -6.073  -5.875  -6.233  9.025  -6.821  -6.758  -6.879   -7.314   -7.236   -7.381 -0.975   -6.103   -5.347   -6.654   -7.869   -7.734   -8.160
3.75 -26.054 45.66  -6.125  -5.946  -6.270  9.050  -6.834  -6.776  -6.889   -7.289   -7.211   -7.354 -0.950   -6.018   -5.245   -6.552   -7.781   -7.661   -8.039
3.75 -26.129 45.69  -6.177  -6.017  -6.308  9.075  -6.846  -6.791  -6.897   -7.263   -7.186   -7.327 -0.925   -5.936   -5.150   -6.456   -7.698   -7.592   -7.926
3.75 -26.204 45.72  -6.230  -6.087  -6.346  9.100  -6.857  -6.804  -6.904   -7.238   -7.162   -7.299 -0.900   -5.857   -5.055   -6.367   -7.620   -7.526   -7.821
3.75 -26.279 45.75  -6.283  -6.157  -6.386  9.125  -6.866  -6.815  -6.911   -7.214   -7.139   -7.273 -0.875   -5.780   -4.961   -6.285   -7.547   -7.465   -7.722
3.75 -26.354 45.78  -6.336  -6.227  -6.425  9.150  -6.874  -6.826  -6.917   -7.191   -7.118   -7.248 -0.850   -5.707   -4.869   -6.209   -7.480   -7.408   -7.629
3.75 -26.429 45.81  -6.388  -6.294  -6.465  9.175  -6.882  -6.835  -6.924   -7.170   -7.100   -7.225 -0.825   -5.637   -4.782   -6.140   -7.417   -7.354   -7.545
3.75 -26.504 45.84  -6.438  -6.360  -6.505  9.200  -6.891  -6.844  -6.931   -7.150   -7.084   -7.203 -0.800   -5.569   -4.696   -6.076   -7.359   -7.304   -7.466
3.75 -26.579 45.87  -6.488  -6.423  -6.545  9.225  -6.899  -6.854  -6.939   -7.133   -7.071   -7.183 -0.775   -5.507   -4.613   -6.019   -7.307   -7.258   -7.394
3.75 -26.654 45.90  -6.536  -6.483  -6.585  9.250  -6.909  -6.863  -6.948   -7.118   -7.062   -7.166 -0.750   -5.447   -4.536   -5.965   -7.258   -7.214   -7.330
3.75 -26.729 45.93  -6.583  -6.540  -6.625  9.275  -6.919  -6.873  -6.959   -7.106   -7.055   -7.151 -0.725   -5.390   -4.461   -5.915   -7.215   -7.174   -7.275
3.75 -26.804 45.96  -6.628  -6.593  -6.663  9.300  -6.930  -6.885  -6.971   -7.098   -7.052   -7.139 -0.700   -5.337   -4.389   -5.870   -7.175   -7.136   -7.228
3.75 -26.879 45.99  -6.672  -6.643  -6.701  9.325  -6.943  -6.898  -6.985   -7.092   -7.052   -7.131 -0.675   -5.286   -4.323   -5.829   -7.140   -7.100   -7.189
3.75 -26.954 46.02  -6.713  -6.690  -6.738  9.350  -6.957  -6.913  -7.000   -7.090   -7.055   -7.126 -0.650   -5.240   -4.259   -5.793   -7.108   -7.066   -7.157
3.75 -27.029 46.05  -6.753  -6.733  -6.774  9.375  -6.973  -6.929  -7.017   -7.092   -7.061   -7.124 -0.625   -5.198   -4.200   -5.760   -7.081   -7.033   -7.131
3.75 -27.104 46.08  -6.791  -6.773  -6.809  9.400  -6.991  -6.947  -7.036   -7.097   -7.069   -7.127 -0.600   -5.160   -4.145   -5.733   -7.059   -7.003   -7.111
3.75 -27.179 46.11  -6.827  -6.811  -6.843  9.425  -7.011  -6.967  -7.057   -7.106   -7.080   -7.134 -0.575   -5.125   -4.095   -5.708   -7.043   -6.977   -7.097
3.75 -27.254 46.14  -6.862  -6.847  -6.877  9.450  -7.033  -6.989  -7.080   -7.117   -7.092   -7.146 -0.550   -5.095   -4.047   -5.688   -7.031   -6.958   -7.087
3.75 -27.329 46.17  -6.896  -6.882  -6.910  9.475  -7.057  -7.013  -7.106   -7.131   -7.106   -7.161 -0.525   -5.068   -4.003   -5.671   -7.023   -6.945   -7.081
3.75 -27.404 46.20  -6.929  -6.916  -6.943  9.500  -7.083  -7.039  -7.134   -7.149   -7.123   -7.181 -0.500   -5.046   -3.963   -5.658   -7.020   -6.938   -7.078
3.75 -27.479 46.23  -6.963  -6.950  -6.976  9.525  -7.112  -7.067  -7.166   -7.169   -7.142   -7.205 -0.475   -5.028   -3.929   -5.649   -7.020   -6.935   -7.079
3.75 -27.554 46.26  -6.997  -6.984  -7.010  9.550  -7.143  -7.097  -7.199   -7.192   -7.163   -7.232 -0.450   -5.013   -3.899   -5.645   -7.023   -6.937   -7.083
3.75 -27.629 46.29  -7.031  -7.018  -7.044  9.575  -7.176  -7.130  -7.236   -7.219   -7.188   -7.264 -0.425   -5.002   -3.874   -5.645   -7.031   -6.944   -7.090
3.75 -27.704 46.32  -7.066  -7.052  -7.080  9.600  -7.212  -7.164  -7.275   -7.249   -7.215   -7.299 -0.400   -4.996   -3.855   -5.648   -7.041   -6.956   -7.100
3.75 -27.779 46.35  -7.103  -7.088  -7.117  9.625  -7.250  -7.200  -7.317   -7.283   -7.245   -7.337 -0.375   -4.994   -3.840   -5.655   -7.054   -6.972   -7.112
3.75 -27.854 46.38  -7.140  -7.125  -7.155  9.650  -7.291  -7.239  -7.361   -7.319   -7.278   -7.378 -0.350   -4.995   -3.830   -5.667   -7.070   -6.991   -7.126
3.75 -27.929 46.41  -7.180  -7.164  -7.195  9.675  -7.334  -7.280  -7.408   -7.358   -7.314   -7.422 -0.325   -5.002   -3.823   -5.682   -7.089   -7.015   -7.143
3.75 -28.004 46.44  -7.221  -7.204  -7.237  9.700  -7.380  -7.323  -7.457   -7.401   -7.352   -7.470 -0.300   -5.011   -3.822   -5.700   -7.110   -7.043   -7.161
3.75 -28.079 46.47  -7.263  -7.246  -7.280  9.725  -7.429  -7.369  -7.509   -7.446   -7.394   -7.520 -0.275   -5.025   -3.824   -5.723   -7.134   -7.075   -7.182
3.75 -28.154 46.50  -7.308  -7.291  -7.326  9.750  -7.479  -7.417  -7.564   -7.495   -7.438   -7.573 -0.250   -5.043   -3.833   -5.750   -7.161   -7.108   -7.206
3.75 -28.229 46.53  -7.355  -7.337  -7.374  9.775  -7.533  -7.467  -7.621   -7.546   -7.485   -7.629 -0.225   -5.065   -3.848   -5.780   -7.189   -7.142   -7.232
3.75 -28.304 46.56  -7.405  -7.386  -7.423  9.800  -7.589  -7.520  -7.681   -7.600   -7.535   -7.688 -0.200   -5.091   -3.867   -5.815   -7.218   -7.176   -7.259
3.75 -28.379 46.59  -7.456  -7.437  -7.476  9.825  -7.647  -7.575  -7.744   -7.657   -7.587   -7.750 -0.175   -5.120   -3.889   -5.853   -7.248   -7.208   -7.290
3.75 -28.454 46.62  -7.510  -7.491  -7.530  9.850  -7.708  -7.632  -7.809   -7.717   -7.643   -7.814 -0.150   -5.153   -3.916   -5.896   -7.278   -7.239   -7.323
3.75 -28.529 46.65  -7.567  -7.546  -7.587  9.875  -7.772  -7.691  -7.876   -7.779   -7.700   -7.881 -0.125   -5.190   -3.947   -5.942   -7.309   -7.269   -7.359
3.75 -28.604 46.68  -7.626  -7.605  -7.647  9.900  -7.838  -7.753  -7.946   -7.844   -7.760   -7.950 -0.100   -5.231   -3.982   -5.993   -7.340   -7.297   -7.399
3.75 -28.679 46.71  -7.687  -7.665  -7.709  9.925  -7.906  -7.817  -8.019   -7.911   -7.823   -8.023 -0.075   -5.275   -4.020   -6.049   -7.371   -7.325   -7.443
3.75 -28.754 46.74  -7.751  -7.728  -7.775  9.950  -7.977  -7.883  -8.095   -7.982   -7.888   -8.098 -0.050   -5.325   -4.064   -6.108   -7.403   -7.353   -7.493
3.75 -28.829 46.77  -7.817  -7.792  -7.843  9.975  -8.051  -7.952  -8.173   -8.055   -7.956   -8.176 -0.025   -5.377   -4.110   -6.172   -7.436   -7.379   -7.547
3.75 -28.904 46.80  -7.886  -7.859  -7.914 10.000  -8.127  -8.022  -8.254   -8.130   -8.026   -8.256  0.000   -5.434   -4.162   -6.242   -7.470   -7.406   -7.605
3.75 -28.979 46.83  -7.958  -7.928  -7.989 10.025  -8.206  -8.095  -8.338   -8.208   -8.098   -8.340  0.025   -5.495   -4.216   -6.315   -7.505   -7.433   -7.667
3.75 -29.054 46.86  -8.032  -8.000  -8.066 10.050  -8.287  -8.170  -8.425   -8.289   -8.173   -8.427  0.050   -5.560   -4.274   -6.393   -7.543   -7.460   -7.734
3.75 -29.129 46.89  -8.109  -8.073  -8.147 10.075  -8.370  -8.248  -8.515   -8.372   -8.250   -8.517  0.075   -5.629   -4.337   -6.474   -7.582   -7.487   -7.805
3.75 -29.204 46.92  -8.188  -8.149  -8.230 10.100  -8.456  -8.327  -8.608   -8.458   -8.329   -8.610  0.100   -5.698   -4.404   -6.560   -7.624   -7.515   -7.880
3.75 -29.279 46.95  -8.270  -8.227  -8.317 10.125  -8.545  -8.409  -8.704   -8.546   -8.410   -8.706  0.125   -5.772   -4.475   -6.650   -7.669   -7.544   -7.961
3.75 -29.354 46.98  -8.355  -8.307  -8.407 10.150  -8.636  -8.493  -8.803   -8.637   -8.494   -8.804  0.150   -5.850   -4.549   -6.746   -7.717   -7.574   -8.048
3.75 -29.429 47.01  -8.442  -8.390  -8.500 10.175  -8.729  -8.579  -8.905   -8.730   -8.579   -8.906  0.175   -5.933   -4.626   -6.846   -7.769   -7.605   -8.139
3.75 -29.504 47.04  -8.532  -8.474  -8.596 10.200  -8.826  -8.667  -9.009   -8.826   -8.667   -9.010  0.200   -6.018   -4.704   -6.951   -7.824   -7.638   -8.235
3.75 -29.579 47.07  -8.625  -8.561  -8.695 10.225  -8.925  -8.757  -9.116   -8.925   -8.757   -9.117  0.225   -6.107   -4.786   -7.061   -7.882   -7.673   -8.337
3.75 -29.654 47.10  -8.721  -8.651  -8.797 10.250  -9.026  -8.849  -9.226   -9.027   -8.849   -9.227  0.250   -6.199   -4.870   -7.175   -7.944   -7.710   -8.444
3.75 -29.729 47.13  -8.819  -8.742  -8.902 10.275  -9.130  -8.943  -9.339   -9.130   -8.943   -9.339  0.275   -6.297   -4.960   -7.293   -8.010   -7.750   -8.557
3.75 -29.804 47.16  -8.920  -8.836  -9.011 10.300  -9.237  -9.039  -9.455   -9.237   -9.040   -9.455  0.300   -6.398   -5.052   -7.419   -8.081   -7.792   -8.675
3.75 -29.879 47.19  -9.023  -8.932  -9.123 10.325  -9.346  -9.138  -9.574   -9.346   -9.139   -9.574  0.325   -6.502   -5.146   -7.552   -8.155   -7.836   -8.799
3.75 -29.954 47.22  -9.129  -9.031  -9.237 10.350  -9.457  -9.239  -9.695   -9.457   -9.239   -9.695  0.350   -6.611   -5.244   -7.688   -8.234   -7.885   -8.928
3.75 -30.029 47.25  -9.238  -9.132  -9.355 10.375  -9.571  -9.342  -9.820   -9.572   -9.342   -9.820  0.375   -6.723   -5.344   -7.828   -8.316   -7.936   -9.063
3.75 -30.104 47.28  -9.350  -9.235  -9.476 10.400  -9.688  -9.447  -9.947   -9.689   -9.447   -9.948  0.400   -6.839   -5.448   -7.976   -8.403   -7.991   -9.203
3.75 -30.179 47.31  -9.465  -9.341  -9.600 10.425  -9.808  -9.554 -10.078   -9.808   -9.554  -10.078  0.425   -6.958   -5.558   -8.129   -8.495   -8.049   -9.351
3.75 -30.254 47.34  -9.582  -9.449  -9.727 10.450  -9.930  -9.663 -10.211   -9.930   -9.663  -10.211  0.450   -7.079   -5.670   -8.290   -8.590   -8.111   -9.503
3.75 -30.329 47.37  -9.702  -9.559  -9.857 10.475 -10.055  -9.775 -10.347  -10.055   -9.775  -10.347  0.475   -7.205   -5.786   -8.455   -8.690   -8.175   -9.661
3.75 -30.404 47.40  -9.824  -9.672  -9.990 10.500 -10.182  -9.888 -10.485  -10.182   -9.888  -10.485  0.500   -7.335   -5.907   -8.628   -8.794   -8.244   -9.826
3.75 -30.479 47.43  -9.949  -9.787 -10.127 10.525 -10.312 -10.004 -10.627  -10.312  -10.004  -10.627  0.525   -7.470   -6.029   -8.807   -8.903   -8.316   -9.996
3.75 -30.554 47.46 -10.077  -9.904 -10.266 10.550 -10.445 -10.121 -10.771  -10.445  -10.122  -10.771  0.550   -7.608   -6.155   -8.990   -9.015   -8.391  -10.174
3.75 -30.629 47.49 -10.208 -10.024 -10.408 10.575 -10.580 -10.241 -10.918  -10.580  -10.241  -10.918  0.575   -7.749   -6.282   -9.178   -9.133   -8.470  -10.356
3.75 -30.704 47.52 -10.341 -10.146 -10.554 10.600 -10.719 -10.362 -11.068  -10.719  -10.362  -11.068  0.600   -7.895   -6.416   -9.373   -9.254   -8.551  -10.544
3.75 -30.779 47.55 -10.477 -10.270 -10.703 10.625 -10.859 -10.486 -11.221  -10.859  -10.486  -11.221  0.625   -8.042   -6.551   -9.574   -9.381   -8.638  -10.739
3.75 -30.854 47.58 -10.616 -10.397 -10.854 10.650 -11.003 -10.611 -11.377  -11.003  -10.612  -11.377  0.650   -8.194   -6.690   -9.779   -9.512   -8.728  -10.939
3.75 -30.929 47.61 -10.758 -10.526 -11.009 10.675 -11.149 -10.739 -11.536  -11.149  -10.739  -11.536  0.675   -8.347   -6.830   -9.989   -9.646   -8.821  -11.145
3.75 -31.004 47.64 -10.902 -10.657 -11.167 10.700 -11.298 -10.869 -11.698  -11.298  -10.869  -11.698  0.700   -8.506   -6.971  -10.208   -9.785   -8.916  -11.359
3.75 -31.079 47.67 -11.049 -10.791 -11.328 10.725 -11.450 -11.000 -11.862  -11.450  -11.000  -11.862  0.725   -8.668   -7.116  -10.433   -9.929   -9.015  -11.576
3.75 -31.154 47.70 -11.198 -10.926 -11.492 10.750 -11.603 -11.135 -12.029  -11.603  -11.135  -12.029  0.750   -8.835   -7.259  -10.660  -10.076   -9.119  -11.799
3.75 -31.229 47.73 -11.351 -11.064 -11.659 10.775 -11.760 -11.272 -12.199  -11.760  -11.272  -12.199  0.775   -9.004   -7.406  -10.895  -10.228   -9.226  -12.029
3.75 -31.304 47.76 -11.506 -11.205 -11.830 10.800 -11.918 -11.411 -12.373  -11.918  -11.411  -12.373  0.800   -9.179   -7.554  -11.138  -10.385   -9.336  -12.263
3.75 -31.379 47.79 -11.663 -11.348 -12.003 10.825 -12.079 -11.552 -12.548  -12.079  -11.552  -12.548  0.825   -9.358   -7.708  -11.388  -10.545   -9.449  -12.502
3.75 -31.454 47.82 -11.824 -11.493 -12.179 10.850 -12.242 -11.695 -12.727  -12.242  -11.695  -12.727  0.850   -9.538   -7.864  -11.640  -10.710   -9.567  -12.751
3.75 -31.529 47.85 -11.987 -11.641 -12.359 10.875 -12.408 -11.840 -12.908  -12.408  -11.840  -12.908  0.875   -9.727   -8.021  -11.902  -10.881   -9.687  -13.003
3.75 -31.604 47.88 -12.153 -11.791 -12.541 10.900 -12.577 -11.987 -13.093  -12.577  -11.987  -13.093  0.900   -9.918   -8.182  -12.168  -11.055   -9.811  -13.263
3.75 -31.679 47.91 -12.322 -11.943 -12.727 10.925 -12.748 -12.136 -13.279  -12.748  -12.136  -13.279  0.925  -10.113   -8.346  -12.442  -11.234   -9.940  -13.528
3.75 -31.754 47.94 -12.493 -12.097 -12.916 10.950 -12.921 -12.286 -13.469  -12.921  -12.286  -13.469  0.950  -10.313   -8.513  -12.722  -11.416  -10.070  -13.799
3.75 -31.829 47.97 -12.667 -12.254 -13.107 10.975 -13.097 -12.440 -13.662  -13.097  -12.440  -13.662  0.975  -10.513   -8.682  -13.007  -11.603  -10.205  -14.077
3.75 -31.904 48.00 -12.843 -12.413 -13.302 11.000 -13.275 -12.594 -13.858  -13.275  -12.594  -13.858  1.000  -10.722   -8.856  -13.293  -11.795  -10.342  -14.363
4.25 -16.904 42.00 -23.631 -15.602 -30.440  6.000 -17.625 -11.952 -22.881 -999.999 -999.999 -999.999 -4.000 -107.425  -60.655 -183.505 -137.508  -74.960 -999.999
4.25 -16.979 42.03 -23.403 -15.459 -30.124  6.025 -17.470 -11.875 -22.657 -999.999 -999.999 -999.999 -3.975 -105.998  -59.882 -181.007 -135.241  -73.894 -999.999
4.25 -17.054 42.06 -23.177 -15.317 -29.813  6.050 -17.315 -11.798 -22.429 -999.999 -999.999 -999.999 -3.950 -104.575  -59.119 -178.523 -132.994  -72.827 -999.999
4.25 -17.129 42.09 -22.953 -15.185 -29.498  6.075 -17.165 -11.724 -22.206 -999.999 -999.999 -999.999 -3.925 -103.169  -58.354 -176.065 -130.798  -71.788 -999.999
4.25 -17.204 42.12 -22.727 -15.061 -29.192  6.100 -17.009 -11.655 -21.982 -999.999 -999.999 -999.999 -3.900 -101.784  -57.596 -173.621 -128.629  -70.768 -999.999
4.25 -17.279 42.15 -22.500 -14.924 -28.882  6.125 -16.858 -11.578 -21.757 -999.999 -999.999 -999.999 -3.875 -100.394  -56.848 -171.206 -126.512  -69.761 -999.999
4.25 -17.354 42.18 -22.277 -14.797 -28.571  6.150 -16.709 -11.508 -21.536 -999.999 -999.999 -999.999 -3.850  -99.019  -56.107 -168.802 -124.413  -68.783 -999.999
4.25 -17.429 42.21 -22.057 -14.669 -28.265  6.175 -16.558 -11.434 -21.315 -999.999 -999.999 -999.999 -3.825  -97.655  -55.369 -166.399 -122.420  -67.812 -999.999
4.25 -17.504 42.24 -21.839 -14.541 -27.967  6.200 -16.409 -11.364 -21.096 -999.999 -999.999 -999.999 -3.800  -96.293  -54.636 -164.017 -120.328  -66.855 -999.999
4.25 -17.579 42.27 -21.625 -14.416 -27.662  6.225 -16.260 -11.289 -20.885 -999.999 -999.999 -999.999 -3.775  -94.949  -53.911 -161.659 -118.282  -65.861 -999.999
4.25 -17.654 42.30 -21.409 -14.290 -27.362  6.250 -16.115 -11.216 -20.667 -999.999 -999.999 -999.999 -3.750  -93.607  -53.192 -159.327 -116.285  -64.916 -999.999
4.25 -17.729 42.33 -21.195 -14.172 -27.063  6.275 -15.972 -11.146 -20.451 -999.999 -999.999 -999.999 -3.725  -92.288  -52.478 -157.022 -114.307  -63.980 -999.999
4.25 -17.804 42.36 -20.989 -14.048 -26.770  6.300 -15.829 -11.078 -20.233 -999.999 -999.999 -999.999 -3.700  -90.972  -51.766 -154.737 -112.344  -63.039 -999.999
4.25 -17.879 42.39 -20.779 -13.935 -26.474  6.325 -15.686 -11.014 -20.017 -999.999 -999.999 -999.999 -3.675  -89.666  -51.060 -152.458 -110.405  -62.137 -999.999
4.25 -17.954 42.42 -20.573 -13.815 -26.180  6.350 -15.543 -10.944 -19.804 -999.999 -999.999 -999.999 -3.650  -88.371  -50.361 -150.232 -108.499  -61.218 -999.999
4.25 -18.029 42.45 -20.365 -13.693 -25.888  6.375 -15.402 -10.878 -19.593 -999.999 -999.999 -999.999 -3.625  -87.086  -49.671 -147.986 -106.629  -60.328 -999.999
4.25 -18.104 42.48 -20.158 -13.579 -25.600  6.400 -15.264 -10.814 -19.382 -999.999 -999.999 -999.999 -3.600  -85.808  -48.981 -145.761 -104.796  -59.440 -999.999
4.25 -18.179 42.51 -19.953 -13.467 -25.314  6.425 -15.125 -10.746 -19.177 -999.999 -999.999 -999.999 -3.575  -84.545  -48.303 -143.545 -102.963  -58.563 -999.999
4.25 -18.254 42.54 -19.747 -13.354 -25.032  6.450 -14.988 -10.679 -18.968 -999.999 -999.999 -999.999 -3.550  -83.287  -47.631 -141.358 -101.173  -57.675 -999.999
4.25 -18.329 42.57 -19.547 -13.245 -24.749  6.475 -14.852 -10.612 -18.763 -999.999 -999.999 -999.999 -3.525  -82.045  -46.964 -139.175  -99.449  -56.836 -999.999
4.25 -18.404 42.60 -19.346 -13.135 -24.469  6.500 -14.717 -10.543 -18.566 -999.999 -999.999 -999.999 -3.500  -80.807  -46.303 -137.022  -97.696  -56.008 -999.999
4.25 -18.479 42.63 -19.149 -13.025 -24.191  6.525 -14.583 -10.482 -18.366 -999.999 -999.999 -999.999 -3.475  -79.579  -45.646 -134.882  -95.926  -55.166 -999.999
4.25 -18.554 42.66 -18.945 -12.914 -23.918  6.550 -14.449 -10.422 -18.165 -999.999 -999.999 -999.999 -3.450  -78.363  -44.996 -132.766  -94.242  -54.346 -999.999
4.25 -18.629 42.69 -18.749 -12.809 -23.647  6.575 -14.314 -10.363 -17.965 -999.999 -999.999 -999.999 -3.425  -77.151  -44.352 -130.660  -92.555  -53.522 -999.999
4.25 -18.704 42.72 -18.556 -12.710 -23.378  6.600 -14.181 -10.303 -17.772 -999.999 -999.999 -999.999 -3.400  -75.956  -43.709 -128.587  -90.933  -52.703 -999.999
4.25 -18.779 42.75 -18.364 -12.602 -23.104  6.625 -14.050 -10.240 -17.581 -999.999 -999.999 -999.999 -3.375  -74.766  -43.069 -126.518  -89.283  -51.892 -999.999
4.25 -18.854 42.78 -18.174 -12.507 -22.837  6.650 -13.920 -10.182 -17.390 -999.999 -999.999 -999.999 -3.350  -73.589  -42.439 -124.469  -87.668  -51.088 -999.999
4.25 -18.929 42.81 -17.982 -12.406 -22.570  6.675 -13.793 -10.122 -17.200 -999.999 -999.999 -999.999 -3.325  -72.423  -41.811 -122.436  -85.986  -50.282 -215.452
4.25 -19.004 42.84 -17.795 -12.304 -22.305  6.700 -13.666 -10.066 -17.006 -999.999 -999.999 -999.999 -3.300  -71.271  -41.195 -120.431  -84.400  -49.497 -190.691
4.25 -19.079 42.87 -17.608 -12.208 -22.041  6.725 -13.540 -10.010 -16.821 -999.999 -999.999 -999.999 -3.275  -70.135  -40.582 -118.430  -82.870  -48.732 -181.392
4.25 -19.154 42.90 -17.424 -12.106 -21.779  6.750 -13.415  -9.959 -16.635 -999.999 -999.999 -999.999 -3.250  -69.002  -39.971 -116.435  -81.387  -47.955 -174.259
4.25 -19.229 42.93 -17.240 -12.010 -21.517  6.775 -13.291  -9.904 -16.456 -999.999 -999.999 -999.999 -3.225  -67.876  -39.374 -114.474  -79.892  -47.217 -167.555
4.25 -19.304 42.96 -17.056 -11.919 -21.262  6.800 -13.167  -9.851 -16.273 -999.999 -999.999 -999.999 -3.200  -66.761  -38.769 -112.541  -78.395  -46.473 -162.390
4.25 -19.379 42.99 -16.874 -11.825 -21.010  6.825 -13.044  -9.795 -16.092 -999.999 -999.999 -999.999 -3.175  -65.654  -38.166 -110.610  -76.920  -45.733 -157.554
4.25 -19.454 43.02 -16.694 -11.735 -20.752  6.850 -12.924  -9.740 -15.915 -999.999 -999.999 -999.999 -3.150  -64.561  -37.580 -108.692  -75.475  -44.985 -153.061
4.25 -19.529 43.05 -16.514 -11.644 -20.504  6.875 -12.804  -9.688 -15.737 -999.999 -999.999 -999.999 -3.125  -63.472  -36.995 -106.801  -74.079  -44.275 -148.722
4.25 -19.604 43.08 -16.336 -11.552 -20.252  6.900 -12.686  -9.638 -15.562 -999.999 -999.999 -999.999 -3.100  -62.402  -36.419 -104.929  -72.707  -43.570 -144.588
4.25 -19.679 43.11 -16.163 -11.464 -20.005  6.925 -12.569  -9.582 -15.388 -999.999 -999.999 -999.999 -3.075  -61.342  -35.849 -103.053  -71.323  -42.871 -140.662
4.25 -19.754 43.14 -15.991 -11.373 -19.761  6.950 -12.454  -9.528 -15.215 -999.999 -999.999 -999.999 -3.050  -60.290  -35.284 -101.207  -69.992  -42.168 -136.899
4.25 -19.829 43.17 -15.816 -11.286 -19.519  6.975 -12.337  -9.477 -15.048 -999.999 -999.999 -999.999 -3.025  -59.251  -34.728  -99.395  -68.653  -41.479 -133.237
4.25 -19.904 43.20 -15.645 -11.199 -19.277  7.000 -12.224  -9.422 -14.878 -999.999 -999.999 -999.999 -3.000  -58.220  -34.173  -97.592  -67.356  -40.802 -129.989
4.25 -19.979 43.23 -15.476 -11.108 -19.043  7.025 -12.111  -9.369 -14.710 -999.999 -999.999 -999.999 -2.975  -57.204  -33.625  -95.796  -66.045  -40.133 -126.512
4.25 -20.054 43.26 -15.309 -11.021 -18.806  7.050 -12.000  -9.317 -14.547 -999.999 -999.999 -999.999 -2.950  -56.199  -33.083  -94.024  -64.779  -39.474 -123.065
4.25 -20.129 43.29 -15.141 -10.941 -18.573  7.075 -11.890  -9.268 -14.382 -999.999 -999.999 -999.999 -2.925  -55.196  -32.544  -92.277  -63.545  -38.823 -119.945
4.25 -20.204 43.32 -14.975 -10.861 -18.340  7.100 -11.778  -9.215 -14.219 -999.999 -999.999 -999.999 -2.900  -54.201  -32.011  -90.556  -62.329  -38.177 -116.976
4.25 -20.279 43.35 -14.811 -10.776 -18.108  7.125 -11.669  -9.163 -14.059 -999.999 -999.999 -999.999 -2.875  -53.221  -31.487  -88.836  -61.141  -37.541 -114.019
4.25 -20.354 43.38 -14.649 -10.694 -17.884  7.150 -11.560  -9.115 -13.899 -999.999 -999.999 -999.999 -2.850  -52.252  -30.967  -87.141  -59.965  -36.916 -111.064
4.25 -20.429 43.41 -14.487 -10.608 -17.657  7.175 -11.453  -9.069 -13.739 -999.999 -999.999 -999.999 -2.825  -51.294  -30.446  -85.466  -58.809  -36.296 -108.331
4.25 -20.504 43.44 -14.328 -10.528 -17.436  7.200 -11.349  -9.023 -13.582 -999.999 -999.999 -999.999 -2.800  -50.353  -29.940  -83.810  -57.657  -35.686 -105.597
4.25 -20.579 43.47 -14.168 -10.448 -17.216  7.225 -11.243  -8.972 -13.430 -999.999 -999.999 -999.999 -2.775  -49.415  -29.435  -82.169  -56.513  -35.082 -102.943
4.25 -20.654 43.50 -14.011 -10.374 -17.001  7.250 -11.141  -8.928 -13.280 -999.999 -999.999 -999.999 -2.750  -48.484  -28.934  -80.540  -55.391  -34.486 -100.380
4.25 -20.729 43.53 -13.857 -10.297 -16.786  7.275 -11.038  -8.886 -13.132 -999.999  -28.732 -999.999 -2.725  -47.561  -28.442  -78.920  -54.287  -33.901  -97.812
4.25 -20.804 43.56 -13.702 -10.219 -16.575  7.300 -10.938  -8.840 -12.985 -999.999  -27.169 -999.999 -2.700  -46.653  -27.953  -77.322  -53.221  -33.322  -95.454
4.25 -20.879 43.59 -13.552 -10.143 -16.365  7.325 -10.837  -8.794 -12.838 -999.999  -26.292 -999.999 -2.675  -45.757  -27.470  -75.746  -52.169  -32.745  -93.123
4.25 -20.954 43.62 -13.401 -10.066 -16.158  7.350 -10.738  -8.743 -12.693 -999.999  -25.586 -999.999 -2.650  -44.877  -26.995  -74.185  -51.109  -32.178  -90.733
4.25 -21.029 43.65 -13.253  -9.994 -15.951  7.375 -10.640  -8.700 -12.550 -999.999  -24.999 -999.999 -2.625  -43.995  -26.525  -72.654  -50.091  -31.621  -88.456
4.25 -21.104 43.68 -13.106  -9.923 -15.746  7.400 -10.545  -8.656 -12.410 -999.999  -24.463 -999.999 -2.600  -43.130  -26.057  -71.135  -49.072  -31.071  -86.214
4.25 -21.179 43.71 -12.961  -9.854 -15.544  7.425 -10.451  -8.614 -12.269 -999.999  -23.967 -999.999 -2.575  -42.264  -25.598  -69.638  -48.086  -30.524  -83.979
4.25 -21.254 43.74 -12.819  -9.784 -15.342  7.450 -10.358  -8.571 -12.132 -999.999  -23.499 -999.999 -2.550  -41.414  -25.145  -68.147  -47.091  -29.985  -81.816
4.25 -21.329 43.77 -12.677  -9.713 -15.147  7.475 -10.265  -8.528 -11.997 -999.999  -23.039 -999.999 -2.525  -40.578  -24.691  -66.682  -46.122  -29.450  -79.757
4.25 -21.404 43.80 -12.537  -9.645 -14.950  7.500 -10.174  -8.484 -11.862 -999.999  -22.588 -999.999 -2.500  -39.755  -24.248  -65.218  -45.171  -28.922  -77.691
4.25 -21.479 43.83 -12.400  -9.576 -14.756  7.525 -10.083  -8.442 -11.730 -999.999  -22.151 -999.999 -2.475  -38.937  -23.811  -63.786  -44.233  -28.406  -75.756
4.25 -21.554 43.86 -12.264  -9.506 -14.565  7.550  -9.994  -8.399 -11.599 -999.999  -21.728 -999.999 -2.450  -38.128  -23.377  -62.372  -43.306  -27.891  -73.839
4.25 -21.629 43.89 -12.131  -9.443 -14.376  7.575  -9.907  -8.356 -11.469 -999.999  -21.312 -999.999 -2.425  -37.332  -22.951  -60.976  -42.395  -27.382  -71.903
4.25 -21.704 43.92 -11.997  -9.376 -14.189  7.600  -9.821  -8.314 -11.340 -999.999  -20.906 -999.999 -2.400  -36.545  -22.530  -59.599  -41.496  -26.878  -70.069
4.25 -21.779 43.95 -11.864  -9.311 -14.004  7.625  -9.736  -8.273 -11.216 -999.999  -20.508 -999.999 -2.375  -35.765  -22.112  -58.236  -40.607  -26.381  -68.249
4.25 -21.854 43.98 -11.734  -9.245 -13.823  7.650  -9.652  -8.234 -11.091 -999.999  -20.121 -999.999 -2.350  -34.999  -21.700  -56.892  -39.739  -25.891  -66.458
4.25 -21.929 44.01 -11.605  -9.186 -13.647  7.675  -9.572  -8.195 -10.969 -999.999  -19.737 -999.999 -2.325  -34.250  -21.297  -55.558  -38.882  -25.410  -64.703
4.25 -22.004 44.04 -11.480  -9.123 -13.469  7.700  -9.491  -8.155 -10.848 -999.999  -19.363 -999.999 -2.300  -33.507  -20.897  -54.251  -38.035  -24.935  -63.059
4.25 -22.079 44.07 -11.355  -9.064 -13.294  7.725  -9.412  -8.116 -10.729 -999.999  -18.994 -999.999 -2.275  -32.774  -20.501  -52.965  -37.198  -24.466  -61.411
4.25 -22.154 44.10 -11.232  -9.005 -13.120  7.750  -9.335  -8.078 -10.611 -999.999  -18.631 -999.999 -2.250  -32.051  -20.110  -51.694  -36.383  -24.003  -59.779
4.25 -22.229 44.13 -11.111  -8.947 -12.950  7.775  -9.258  -8.040 -10.497 -999.999  -18.276 -999.999 -2.225  -31.334  -19.726  -50.438  -35.571  -23.545  -58.193
4.25 -22.304 44.16 -10.990  -8.886 -12.782  7.800  -9.182  -8.003 -10.383 -999.999  -17.925 -999.999 -2.200  -30.631  -19.349  -49.201  -34.770  -23.094  -56.643
4.25 -22.379 44.19 -10.872  -8.828 -12.618  7.825  -9.107  -7.966 -10.272  -25.729  -17.578 -999.999 -2.175  -29.937  -18.977  -47.981  -33.983  -22.650  -55.127
4.25 -22.454 44.22 -10.755  -8.770 -12.456  7.850  -9.034  -7.929 -10.163  -24.628  -17.244 -999.999 -2.150  -29.256  -18.610  -46.779  -33.212  -22.212  -53.647
4.25 -22.529 44.25 -10.639  -8.715 -12.296  7.875  -8.962  -7.896 -10.055  -23.897  -16.912 -999.999 -2.125  -28.582  -18.251  -45.594  -32.449  -21.781  -52.213
4.25 -22.604 44.28 -10.525  -8.659 -12.139  7.900  -8.892  -7.860  -9.949  -23.259  -16.585 -999.999 -2.100  -27.912  -17.896  -44.425  -31.700  -21.356  -50.801
4.25 -22.679 44.31 -10.414  -8.605 -11.983  7.925  -8.823  -7.826  -9.846  -22.664  -16.266 -999.999 -2.075  -27.260  -17.549  -43.264  -30.961  -20.938  -49.426
4.25 -22.754 44.34 -10.303  -8.552 -11.829  7.950  -8.755  -7.792  -9.745  -22.088  -15.949 -999.999 -2.050  -26.615  -17.205  -42.131  -30.232  -20.528  -48.073
4.25 -22.829 44.37 -10.196  -8.501 -11.679  7.975  -8.688  -7.758  -9.645  -21.524  -15.640 -999.999 -2.025  -25.982  -16.867  -41.015  -29.514  -20.122  -46.731
4.25 -22.904 44.40 -10.090  -8.448 -11.531  8.000  -8.622  -7.725  -9.548  -20.982  -15.334 -999.999 -2.000  -25.361  -16.530  -39.913  -28.812  -19.723  -45.432
4.25 -22.979 44.43  -9.985  -8.395 -11.386  8.025  -8.558  -7.693  -9.453  -20.451  -15.037 -999.999 -1.975  -24.749  -16.204  -38.834  -28.119  -19.331  -44.168
4.25 -23.054 44.46  -9.883  -8.343 -11.243  8.050  -8.496  -7.661  -9.360  -19.933  -14.744 -999.999 -1.950  -24.146  -15.884  -37.768  -27.433  -18.947  -42.922
4.25 -23.129 44.49  -9.781  -8.295 -11.101  8.075  -8.435  -7.631  -9.269  -19.427  -14.457 -999.999 -1.925  -23.555  -15.566  -36.728  -26.761  -18.567  -41.689
4.25 -23.204 44.52  -9.681  -8.248 -10.964  8.100  -8.376  -7.601  -9.179  -18.929  -14.177 -999.999 -1.900  -22.977  -15.253  -35.706  -26.102  -18.194  -40.500
4.25 -23.279 44.55  -9.585  -8.200 -10.826  8.125  -8.317  -7.572  -9.092  -18.443  -13.903 -999.999 -1.875  -22.407  -14.948  -34.704  -25.454  -17.827  -39.330
4.25 -23.354 44.58  -9.489  -8.152 -10.693  8.150  -8.260  -7.543  -9.006  -17.965  -13.637 -999.999 -1.850  -21.849  -14.647  -33.714  -24.821  -17.465  -38.186
4.25 -23.429 44.61  -9.395  -8.104 -10.562  8.175  -8.204  -7.514  -8.922  -17.503  -13.375 -999.999 -1.825  -21.297  -14.356  -32.736  -24.200  -17.109  -37.068
4.25 -23.504 44.64  -9.305  -8.056 -10.433  8.200  -8.150  -7.488  -8.841  -17.050  -13.117  -23.874 -1.800  -20.756  -14.070  -31.776  -23.589  -16.764  -35.965
4.25 -23.579 44.67  -9.215  -8.010 -10.306  8.225  -8.098  -7.461  -8.761  -16.610  -12.866  -23.023 -1.775  -20.223  -13.786  -30.845  -22.989  -16.423  -34.892
4.25 -23.654 44.70  -9.127  -7.967 -10.182  8.250  -8.047  -7.435  -8.684  -16.177  -12.620  -22.251 -1.750  -19.704  -13.510  -29.926  -22.397  -16.088  -33.838
4.25 -23.729 44.73  -9.042  -7.924 -10.061  8.275  -7.998  -7.410  -8.608  -15.754  -12.380  -21.500 -1.725  -19.191  -13.240  -29.024  -21.817  -15.758  -32.810
4.25 -23.804 44.76  -8.958  -7.881  -9.942  8.300  -7.949  -7.386  -8.535  -15.341  -12.147  -20.779 -1.700  -18.690  -12.976  -28.141  -21.251  -15.438  -31.807
4.25 -23.879 44.79  -8.876  -7.838  -9.825  8.325  -7.902  -7.364  -8.464  -14.942  -11.919  -20.078 -1.675  -18.200  -12.715  -27.278  -20.695  -15.121  -30.818
4.25 -23.954 44.82  -8.795  -7.798  -9.712  8.350  -7.856  -7.342  -8.394  -14.552  -11.696  -19.397 -1.650  -17.716  -12.461  -26.432  -20.150  -14.812  -29.855
4.25 -24.029 44.85  -8.716  -7.757  -9.600  8.375  -7.812  -7.320  -8.327  -14.172  -11.480  -18.736 -1.625  -17.248  -12.212  -25.601  -19.614  -14.509  -28.906
4.25 -24.104 44.88  -8.639  -7.720  -9.491  8.400  -7.770  -7.300  -8.262  -13.805  -11.269  -18.097 -1.600  -16.789  -11.967  -24.796  -19.092  -14.213  -27.981
4.25 -24.179 44.91  -8.565  -7.681  -9.385  8.425  -7.730  -7.281  -8.199  -13.449  -11.064  -17.471 -1.575  -16.339  -11.728  -23.999  -18.581  -13.922  -27.078
4.25 -24.254 44.94  -8.492  -7.645  -9.282  8.450  -7.691  -7.262  -8.137  -13.102  -10.866  -16.869 -1.550  -15.899  -11.496  -23.221  -18.080  -13.638  -26.196
4.25 -24.329 44.97  -8.421  -7.610  -9.181  8.475  -7.653  -7.245  -8.079  -12.766  -10.674  -16.288 -1.525  -15.472  -11.268  -22.465  -17.590  -13.359  -25.336
4.25 -24.404 45.00  -8.352  -7.576  -9.082  8.500  -7.617  -7.228  -8.021  -12.443  -10.486  -15.728 -1.500  -15.054  -11.048  -21.726  -17.113  -13.088  -24.492
4.25 -24.479 45.03  -8.286  -7.543  -8.986  8.525  -7.582  -7.213  -7.966  -12.130  -10.305  -15.183 -1.475  -14.648  -10.833  -21.002  -16.648  -12.824  -23.669
4.25 -24.554 45.06  -8.221  -7.511  -8.893  8.550  -7.549  -7.198  -7.914  -11.827  -10.130  -14.659 -1.450  -14.248  -10.623  -20.298  -16.193  -12.565  -22.862
4.25 -24.629 45.09  -8.158  -7.479  -8.802  8.575  -7.517  -7.184  -7.863  -11.535   -9.961  -14.154 -1.425  -13.863  -10.419  -19.614  -15.751  -12.314  -22.077
4.25 -24.704 45.12  -8.098  -7.449  -8.713  8.600  -7.488  -7.171  -7.815  -11.253   -9.797  -13.670 -1.400  -13.488  -10.222  -18.946  -15.318  -12.068  -21.315
4.25 -24.779 45.15  -8.039  -7.420  -8.628  8.625  -7.460  -7.159  -7.768  -10.982   -9.640  -13.205 -1.375  -13.124  -10.029  -18.291  -14.900  -11.829  -20.570
4.25 -24.854 45.18  -7.982  -7.392  -8.545  8.650  -7.433  -7.149  -7.724  -10.721   -9.488  -12.759 -1.350  -12.770   -9.838  -17.662  -14.491  -11.594  -19.849
4.25 -24.929 45.21  -7.927  -7.365  -8.465  8.675  -7.408  -7.139  -7.683  -10.471   -9.341  -12.330 -1.325  -12.424   -9.657  -17.045  -14.091  -11.367  -19.144
4.25 -25.004 45.24  -7.873  -7.339  -8.388  8.700  -7.384  -7.131  -7.643  -10.233   -9.201  -11.922 -1.300  -12.089   -9.481  -16.446  -13.706  -11.146  -18.461
4.25 -25.079 45.27  -7.823  -7.315  -8.313  8.725  -7.362  -7.123  -7.606  -10.004   -9.066  -11.532 -1.275  -11.767   -9.308  -15.863  -13.328  -10.932  -17.799
4.25 -25.154 45.30  -7.774  -7.291  -8.240  8.750  -7.342  -7.116  -7.570   -9.785   -8.937  -11.161 -1.250  -11.453   -9.144  -15.301  -12.964  -10.723  -17.157
4.25 -25.229 45.33  -7.727  -7.269  -8.170  8.775  -7.323  -7.111  -7.537   -9.577   -8.813  -10.809 -1.225  -11.145   -8.985  -14.758  -12.610  -10.520  -16.537
4.25 -25.304 45.36  -7.681  -7.248  -8.103  8.800  -7.306  -7.106  -7.506   -9.380   -8.695  -10.479 -1.200  -10.851   -8.831  -14.231  -12.268  -10.325  -15.934
4.25 -25.379 45.39  -7.638  -7.229  -8.039  8.825  -7.291  -7.102  -7.478   -9.192   -8.583  -10.166 -1.175  -10.570   -8.683  -13.722  -11.937  -10.134  -15.352
4.25 -25.454 45.42  -7.598  -7.210  -7.977  8.850  -7.277  -7.100  -7.451   -9.015   -8.476   -9.870 -1.150  -10.297   -8.540  -13.232  -11.618   -9.950  -14.789
4.25 -25.529 45.45  -7.559  -7.193  -7.918  8.875  -7.264  -7.099  -7.427   -8.848   -8.375   -9.595 -1.125  -10.035   -8.404  -12.760  -11.311   -9.771  -14.246
4.25 -25.604 45.48  -7.522  -7.178  -7.862  8.900  -7.254  -7.099  -7.405   -8.690   -8.280   -9.337 -1.100   -9.783   -8.271  -12.305  -11.016   -9.600  -13.722
4.25 -25.679 45.51  -7.488  -7.163  -7.808  8.925  -7.245  -7.100  -7.386   -8.543   -8.189   -9.099 -1.075   -9.541   -8.145  -11.866  -10.732   -9.434  -13.221
4.25 -25.754 45.54  -7.456  -7.151  -7.757  8.950  -7.238  -7.101  -7.368   -8.406   -8.103   -8.879 -1.050   -9.312   -8.025  -11.447  -10.459   -9.276  -12.736
4.25 -25.829 45.57  -7.426  -7.140  -7.708  8.975  -7.233  -7.104  -7.353   -8.278   -8.024   -8.676 -1.025   -9.089   -7.913  -11.047  -10.198   -9.123  -12.275
4.25 -25.904 45.60  -7.398  -7.131  -7.663  9.000  -7.228  -7.108  -7.340   -8.162   -7.948   -8.492 -1.000   -8.878   -7.805  -10.665   -9.946   -8.976  -11.832
4.25 -25.979 45.63  -7.372  -7.122  -7.620  9.025  -7.226  -7.113  -7.329   -8.054   -7.877   -8.324 -0.975   -8.678   -7.703  -10.300   -9.708   -8.835  -11.410
4.25 -26.054 45.66  -7.349  -7.116  -7.580  9.050  -7.225  -7.119  -7.320   -7.956   -7.811   -8.174 -0.950   -8.490   -7.606   -9.955   -9.482   -8.700  -11.007
4.25 -26.129 45.69  -7.327  -7.111  -7.543  9.075  -7.226  -7.127  -7.314   -7.868   -7.748   -8.041 -0.925   -8.312   -7.517   -9.629   -9.267   -8.571  -10.625
4.25 -26.204 45.72  -7.308  -7.108  -7.508  9.100  -7.229  -7.135  -7.310   -7.790   -7.690   -7.926 -0.900   -8.143   -7.430   -9.317   -9.063   -8.448  -10.264
4.25 -26.279 45.75  -7.290  -7.105  -7.476  9.125  -7.233  -7.145  -7.308   -7.721   -7.635   -7.828 -0.875   -7.984   -7.350   -9.026   -8.870   -8.331   -9.921
4.25 -26.354 45.78  -7.275  -7.105  -7.447  9.150  -7.239  -7.155  -7.309   -7.660   -7.584   -7.746 -0.850   -7.837   -7.274   -8.752   -8.689   -8.220   -9.599
4.25 -26.429 45.81  -7.263  -7.106  -7.421  9.175  -7.246  -7.167  -7.312   -7.607   -7.538   -7.679 -0.825   -7.701   -7.203   -8.498   -8.519   -8.116   -9.298
4.25 -26.504 45.84  -7.252  -7.108  -7.397  9.200  -7.255  -7.180  -7.317   -7.561   -7.497   -7.626 -0.800   -7.576   -7.137   -8.260   -8.360   -8.017   -9.017
4.25 -26.579 45.87  -7.244  -7.112  -7.376  9.225  -7.265  -7.194  -7.324   -7.523   -7.461   -7.585 -0.775   -7.462   -7.073   -8.041   -8.212   -7.924   -8.756
4.25 -26.654 45.90  -7.238  -7.118  -7.358  9.250  -7.278  -7.210  -7.333   -7.492   -7.432   -7.553 -0.750   -7.359   -7.012   -7.841   -8.074   -7.837   -8.518
4.25 -26.729 45.93  -7.234  -7.125  -7.343  9.275  -7.291  -7.226  -7.345   -7.469   -7.410   -7.529 -0.725   -7.267   -6.954   -7.662   -7.947   -7.755   -8.304
4.25 -26.804 45.96  -7.232  -7.135  -7.330  9.300  -7.307  -7.244  -7.358   -7.453   -7.394   -7.513 -0.700   -7.185   -6.897   -7.502   -7.830   -7.678   -8.109
4.25 -26.879 45.99  -7.232  -7.145  -7.321  9.325  -7.324  -7.264  -7.374   -7.444   -7.386   -7.502 -0.675   -7.114   -6.845   -7.363   -7.724   -7.604   -7.941
4.25 -26.954 46.02  -7.235  -7.158  -7.314  9.350  -7.343  -7.284  -7.392   -7.441   -7.385   -7.497 -0.650   -7.049   -6.796   -7.248   -7.631   -7.532   -7.794
4.25 -27.029 46.05  -7.240  -7.172  -7.310  9.375  -7.363  -7.306  -7.412   -7.444   -7.389   -7.497 -0.625   -6.992   -6.750   -7.158   -7.548   -7.460   -7.672
4.25 -27.104 46.08  -7.247  -7.187  -7.309  9.400  -7.385  -7.330  -7.434   -7.451   -7.398   -7.502 -0.600   -6.941   -6.709   -7.089   -7.474   -7.388   -7.577
4.25 -27.179 46.11  -7.257  -7.204  -7.311  9.425  -7.409  -7.354  -7.458   -7.463   -7.411   -7.512 -0.575   -6.898   -6.672   -7.038   -7.408   -7.318   -7.507
4.25 -27.254 46.14  -7.269  -7.223  -7.315  9.450  -7.435  -7.381  -7.484   -7.478   -7.428   -7.526 -0.550   -6.862   -6.644   -7.000   -7.352   -7.255   -7.459
4.25 -27.329 46.17  -7.283  -7.243  -7.323  9.475  -7.462  -7.408  -7.511   -7.497   -7.448   -7.545 -0.525   -6.836   -6.623   -6.977   -7.308   -7.202   -7.427
4.25 -27.404 46.20  -7.299  -7.264  -7.334  9.500  -7.491  -7.438  -7.541   -7.519   -7.471   -7.567 -0.500   -6.822   -6.611   -6.967   -7.278   -7.162   -7.405
4.25 -27.479 46.23  -7.317  -7.287  -7.348  9.525  -7.521  -7.469  -7.573   -7.544   -7.497   -7.593 -0.475   -6.820   -6.608   -6.969   -7.260   -7.139   -7.391
4.25 -27.554 46.26  -7.338  -7.312  -7.365  9.550  -7.554  -7.501  -7.606   -7.572   -7.525   -7.622 -0.450   -6.832   -6.616   -6.983   -7.256   -7.134   -7.385
4.25 -27.629 46.29  -7.361  -7.337  -7.385  9.575  -7.588  -7.535  -7.641   -7.602   -7.555   -7.653 -0.425   -6.857   -6.636   -7.008   -7.264   -7.149   -7.385
4.25 -27.704 46.32  -7.386  -7.364  -7.409  9.600  -7.624  -7.570  -7.678   -7.635   -7.587   -7.687 -0.400   -6.893   -6.666   -7.044   -7.285   -7.180   -7.394
4.25 -27.779 46.35  -7.414  -7.392  -7.435  9.625  -7.661  -7.607  -7.717   -7.670   -7.621   -7.724 -0.375   -6.939   -6.705   -7.092   -7.318   -7.226   -7.412
4.25 -27.854 46.38  -7.443  -7.421  -7.465  9.650  -7.701  -7.645  -7.759   -7.707   -7.657   -7.764 -0.350   -6.996   -6.753   -7.153   -7.364   -7.281   -7.444
4.25 -27.929 46.41  -7.475  -7.453  -7.498  9.675  -7.742  -7.684  -7.802   -7.747   -7.694   -7.806 -0.325   -7.061   -6.808   -7.228   -7.418   -7.342   -7.494
4.25 -28.004 46.44  -7.510  -7.486  -7.533  9.700  -7.784  -7.725  -7.847   -7.788   -7.733   -7.851 -0.300   -7.133   -6.869   -7.320   -7.478   -7.402   -7.568
4.25 -28.079 46.47  -7.546  -7.522  -7.571  9.725  -7.828  -7.767  -7.895   -7.832   -7.774   -7.898 -0.275   -7.212   -6.936   -7.434   -7.544   -7.460   -7.676
4.25 -28.154 46.50  -7.585  -7.559  -7.611  9.750  -7.874  -7.811  -7.945   -7.877   -7.816   -7.947 -0.250   -7.298   -7.005   -7.572   -7.621   -7.516   -7.816
4.25 -28.229 46.53  -7.626  -7.600  -7.654  9.775  -7.922  -7.855  -7.997   -7.924   -7.860   -7.999 -0.225   -7.392   -7.077   -7.733   -7.711   -7.572   -7.978
4.25 -28.304 46.56  -7.670  -7.642  -7.698  9.800  -7.971  -7.901  -8.051   -7.973   -7.905   -8.053 -0.200   -7.496   -7.151   -7.912   -7.814   -7.631   -8.162
4.25 -28.379 46.59  -7.716  -7.687  -7.745  9.825  -8.022  -7.948  -8.109   -8.023   -7.951   -8.110 -0.175   -7.611   -7.229   -8.112   -7.930   -7.694   -8.367
4.25 -28.454 46.62  -7.764  -7.734  -7.794  9.850  -8.074  -7.997  -8.168   -8.075   -7.999   -8.169 -0.150   -7.735   -7.308   -8.332   -8.056   -7.762   -8.589
4.25 -28.529 46.65  -7.814  -7.784  -7.845  9.875  -8.128  -8.046  -8.230   -8.129   -8.048   -8.231 -0.125   -7.869   -7.391   -8.570   -8.193   -7.835   -8.831
4.25 -28.604 46.68  -7.867  -7.836  -7.898  9.900  -8.183  -8.097  -8.295   -8.184   -8.098   -8.296 -0.100   -8.013   -7.476   -8.826   -8.342   -7.915   -9.091
4.25 -28.679 46.71  -7.922  -7.890  -7.954  9.925  -8.241  -8.149  -8.362   -8.241   -8.150   -8.362 -0.075   -8.169   -7.566   -9.099   -8.501   -7.999   -9.371
4.25 -28.754 46.74  -7.979  -7.946  -8.013  9.950  -8.300  -8.202  -8.431   -8.300   -8.203   -8.431 -0.050   -8.335   -7.659   -9.390   -8.672   -8.089   -9.669
4.25 -28.829 46.77  -8.039  -8.004  -8.074  9.975  -8.360  -8.256  -8.502   -8.360   -8.257   -8.503 -0.025   -8.511   -7.756   -9.698   -8.851   -8.186   -9.988
4.25 -28.904 46.80  -8.100  -8.064  -8.137 10.000  -8.422  -8.311  -8.576   -8.422   -8.311   -8.577  0.000   -8.696   -7.857  -10.025   -9.043   -8.288  -10.325
4.25 -28.979 46.83  -8.165  -8.126  -8.204 10.025  -8.486  -8.367  -8.653   -8.487   -8.368   -8.653  0.025   -8.892   -7.964  -10.370   -9.244   -8.395  -10.680
4.25 -29.054 46.86  -8.231  -8.190  -8.273 10.050  -8.552  -8.425  -8.732   -8.552   -8.425   -8.732  0.050   -9.099   -8.076  -10.731   -9.456   -8.508  -11.053
4.25 -29.129 46.89  -8.299  -8.255  -8.346 10.075  -8.619  -8.484  -8.813   -8.619   -8.484   -8.813  0.075   -9.317   -8.192  -11.112   -9.678   -8.627  -11.442
4.25 -29.204 46.92  -8.370  -8.322  -8.421 10.100  -8.688  -8.544  -8.897   -8.688   -8.544   -8.897  0.100   -9.544   -8.314  -11.509   -9.913   -8.753  -11.851
4.25 -29.279 46.95  -8.443  -8.391  -8.500 10.125  -8.758  -8.605  -8.982   -8.759   -8.605   -8.982  0.125   -9.782   -8.444  -11.923  -10.156   -8.884  -12.279
4.25 -29.354 46.98  -8.518  -8.461  -8.581 10.150  -8.831  -8.668  -9.070   -8.831   -8.668   -9.070  0.150  -10.031   -8.576  -12.358  -10.410   -9.021  -12.724
4.25 -29.429 47.01  -8.596  -8.532  -8.665 10.175  -8.905  -8.731  -9.160   -8.905   -8.731   -9.160  0.175  -10.289   -8.713  -12.812  -10.675   -9.164  -13.185
4.25 -29.504 47.04  -8.676  -8.606  -8.752 10.200  -8.980  -8.796  -9.253   -8.980   -8.796   -9.253  0.200  -10.561   -8.858  -13.282  -10.950   -9.313  -13.668
4.25 -29.579 47.07  -8.758  -8.681  -8.842 10.225  -9.057  -8.862  -9.347   -9.058   -8.862   -9.347  0.225  -10.837   -9.006  -13.771  -11.235   -9.467  -14.170
4.25 -29.654 47.10  -8.843  -8.758  -8.935 10.250  -9.136  -8.930  -9.444   -9.136   -8.930   -9.444  0.250  -11.126   -9.161  -14.277  -11.530   -9.627  -14.688
4.25 -29.729 47.13  -8.929  -8.836  -9.031 10.275  -9.217  -8.998  -9.543   -9.217   -8.998   -9.543  0.275  -11.428   -9.322  -14.801  -11.835   -9.792  -15.225
4.25 -29.804 47.16  -9.018  -8.916  -9.130 10.300  -9.300  -9.068  -9.645   -9.300   -9.068   -9.645  0.300  -11.737   -9.491  -15.344  -12.154   -9.963  -15.780
4.25 -29.879 47.19  -9.109  -8.998  -9.232 10.325  -9.384  -9.139  -9.748   -9.384   -9.139   -9.748  0.325  -12.055   -9.665  -15.905  -12.481  -10.140  -16.352
4.25 -29.954 47.22  -9.203  -9.081  -9.336 10.350  -9.469  -9.211  -9.853   -9.469   -9.211   -9.853  0.350  -12.384   -9.844  -16.481  -12.818  -10.322  -16.941
4.25 -30.029 47.25  -9.299  -9.166  -9.444 10.375  -9.557  -9.285  -9.961   -9.557   -9.285   -9.961  0.375  -12.725  -10.027  -17.074  -13.166  -10.510  -17.551
4.25 -30.104 47.28  -9.397  -9.253  -9.554 10.400  -9.646  -9.360 -10.072   -9.646   -9.360  -10.072  0.400  -13.076  -10.215  -17.686  -13.524  -10.704  -18.179
4.25 -30.179 47.31  -9.497  -9.342  -9.667 10.425  -9.737  -9.436 -10.184   -9.737   -9.436  -10.184  0.425  -13.439  -10.410  -18.316  -13.890  -10.903  -18.826
4.25 -30.254 47.34  -9.600  -9.433  -9.783 10.450  -9.830  -9.513 -10.299   -9.830   -9.513  -10.299  0.450  -13.810  -10.609  -18.958  -14.269  -11.109  -19.489
4.25 -30.329 47.37  -9.705  -9.525  -9.902 10.475  -9.925  -9.591 -10.415   -9.925   -9.591  -10.416  0.475  -14.190  -10.813  -19.624  -14.661  -11.321  -20.172
4.25 -30.404 47.40  -9.812  -9.619 -10.023 10.500 -10.021  -9.671 -10.535  -10.021   -9.671  -10.535  0.500  -14.581  -11.028  -20.305  -15.061  -11.538  -20.876
4.25 -30.479 47.43  -9.921  -9.714 -10.147 10.525 -10.118  -9.752 -10.656  -10.118   -9.752  -10.656  0.525  -14.985  -11.246  -21.001  -15.472  -11.759  -21.595
4.25 -30.554 47.46 -10.033  -9.812 -10.274 10.550 -10.218  -9.834 -10.779  -10.218   -9.834  -10.780  0.550  -15.397  -11.469  -21.718  -15.892  -11.985  -22.332
4.25 -30.629 47.49 -10.147  -9.911 -10.404 10.575 -10.319  -9.918 -10.905  -10.319   -9.918  -10.905  0.575  -15.822  -11.700  -22.453  -16.321  -12.218  -23.084
4.25 -30.704 47.52 -10.263 -10.011 -10.537 10.600 -10.422 -10.002 -11.033  -10.422  -10.002  -11.033  0.600  -16.256  -11.935  -23.209  -16.762  -12.458  -23.854
4.25 -30.779 47.55 -10.382 -10.114 -10.672 10.625 -10.526 -10.088 -11.163  -10.526  -10.088  -11.163  0.625  -16.696  -12.175  -23.980  -17.209  -12.702  -24.649
4.25 -30.854 47.58 -10.503 -10.218 -10.811 10.650 -10.632 -10.175 -11.295  -10.632  -10.175  -11.295  0.650  -17.145  -12.424  -24.766  -17.672  -12.951  -25.462
4.25 -30.929 47.61 -10.626 -10.324 -10.952 10.675 -10.740 -10.263 -11.430  -10.740  -10.263  -11.430  0.675  -17.609  -12.678  -25.569  -18.145  -13.206  -26.286
4.25 -31.004 47.64 -10.751 -10.431 -11.096 10.700 -10.850 -10.352 -11.566  -10.850  -10.352  -11.566  0.700  -18.081  -12.936  -26.394  -18.629  -13.465  -27.130
4.25 -31.079 47.67 -10.879 -10.541 -11.243 10.725 -10.961 -10.443 -11.705  -10.961  -10.443  -11.705  0.725  -18.565  -13.200  -27.239  -19.118  -13.732  -27.994
4.25 -31.154 47.70 -11.009 -10.651 -11.392 10.750 -11.074 -10.534 -11.845  -11.074  -10.534  -11.845  0.750  -19.060  -13.472  -28.103  -19.620  -14.004  -28.872
4.25 -31.229 47.73 -11.141 -10.764 -11.545 10.775 -11.188 -10.627 -11.988  -11.188  -10.627  -11.988  0.775  -19.564  -13.752  -28.983  -20.134  -14.281  -29.770
4.25 -31.304 47.76 -11.275 -10.879 -11.701 10.800 -11.305 -10.721 -12.134  -11.305  -10.721  -12.134  0.800  -20.082  -14.033  -29.878  -20.655  -14.564  -30.687
4.25 -31.379 47.79 -11.412 -10.995 -11.858 10.825 -11.423 -10.817 -12.282  -11.423  -10.817  -12.282  0.825  -20.607  -14.321  -30.788  -21.187  -14.853  -31.626
4.25 -31.454 47.82 -11.551 -11.113 -12.019 10.850 -11.543 -10.914 -12.431  -11.543  -10.914  -12.431  0.850  -21.143  -14.615  -31.711  -21.732  -15.146  -32.576
4.25 -31.529 47.85 -11.692 -11.233 -12.183 10.875 -11.664 -11.011 -12.584  -11.664  -11.011  -12.584  0.875  -21.686  -14.910  -32.655  -22.284  -15.444  -33.551
4.25 -31.604 47.88 -11.835 -11.354 -12.350 10.900 -11.786 -11.110 -12.738  -11.786  -11.110  -12.738  0.900  -22.240  -15.214  -33.621  -22.846  -15.747  -34.543
4.25 -31.679 47.91 -11.981 -11.477 -12.519 10.925 -11.911 -11.211 -12.895  -11.911  -11.211  -12.895  0.925  -22.805  -15.525  -34.612  -23.418  -16.059  -35.543
4.25 -31.754 47.94 -12.129 -11.602 -12.691 10.950 -12.037 -11.313 -13.054  -12.037  -11.313  -13.054  0.950  -23.383  -15.838  -35.615  -24.002  -16.374  -36.568
4.25 -31.829 47.97 -12.279 -11.729 -12.866 10.975 -12.165 -11.416 -13.214  -12.165  -11.416  -13.214  0.975  -23.973  -16.158  -36.630  -24.594  -16.695  -37.604
4.25 -31.904 48.00 -12.432 -11.857 -13.044 11.000 -12.294 -11.520 -13.377  -12.294  -11.520  -13.377  1.000  -24.566  -16.484  -37.658  -25.196  -17.023  -38.666
4.75 -16.904 42.00 -13.172  -9.427 -19.439  6.000 -14.281 -10.302 -21.378 -999.999  -23.371 -999.999 -4.000  -18.326  -11.607  -40.826  -40.073  -23.755 -999.999
4.75 -16.979 42.03 -13.062  -9.363 -19.260  6.025 -14.164 -10.228 -21.187 -999.999  -23.149 -999.999 -3.975  -18.128  -11.511  -40.293  -38.995  -23.530 -999.999
4.75 -17.054 42.06 -12.952  -9.298 -19.080  6.050 -14.047 -10.154 -20.999 -999.999  -22.924 -999.999 -3.950  -17.936  -11.416  -39.776  -38.090  -23.301 -999.999
4.75 -17.129 42.09 -12.843  -9.232 -18.897  6.075 -13.933 -10.079 -20.810 -999.999  -22.700 -999.999 -3.925  -17.748  -11.324  -39.257  -37.222  -23.075 -999.999
4.75 -17.204 42.12 -12.737  -9.169 -18.723  6.100 -13.820 -10.007 -20.618 -999.999  -22.483 -999.999 -3.900  -17.558  -11.230  -38.746  -36.366  -22.855 -999.999
4.75 -17.279 42.15 -12.629  -9.104 -18.548  6.125 -13.706  -9.933 -20.426 -999.999  -22.262 -999.999 -3.875  -17.372  -11.138  -38.232  -35.535  -22.633 -999.999
4.75 -17.354 42.18 -12.525  -9.042 -18.379  6.150 -13.596  -9.870 -20.244 -999.999  -22.047 -999.999 -3.850  -17.184  -11.047  -37.725  -34.770  -22.411 -999.999
4.75 -17.429 42.21 -12.422  -8.978 -18.204  6.175 -13.483  -9.801 -20.057 -999.999  -21.834 -999.999 -3.825  -17.000  -10.957  -37.212  -33.982  -22.191 -999.999
4.75 -17.504 42.24 -12.317  -8.915 -18.034  6.200 -13.371  -9.733 -19.873 -999.999  -21.619 -999.999 -3.800  -16.815  -10.869  -36.708  -33.236  -21.971 -999.999
4.75 -17.579 42.27 -12.218  -8.853 -17.864  6.225 -13.260  -9.664 -19.687 -999.999  -21.411 -999.999 -3.775  -16.631  -10.782  -36.213  -32.546  -21.754 -999.999
4.75 -17.654 42.30 -12.115  -8.796 -17.693  6.250 -13.150  -9.594 -19.503 -999.999  -21.201 -999.999 -3.750  -16.449  -10.695  -35.720  -31.920  -21.540 -999.999
4.75 -17.729 42.33 -12.015  -8.736 -17.523  6.275 -13.040  -9.527 -19.320 -999.999  -20.999 -999.999 -3.725  -16.270  -10.609  -35.230  -31.309  -21.330 -999.999
4.75 -17.804 42.36 -11.916  -8.678 -17.353  6.300 -12.935  -9.460 -19.132 -999.999  -20.802 -999.999 -3.700  -16.094  -10.524  -34.735  -30.735  -21.125 -999.999
4.75 -17.879 42.39 -11.819  -8.622 -17.188  6.325 -12.830  -9.395 -18.954 -999.999  -20.599 -999.999 -3.675  -15.918  -10.439  -34.251  -30.216  -20.916 -999.999
4.75 -17.954 42.42 -11.720  -8.563 -17.025  6.350 -12.722  -9.330 -18.771  -40.143  -20.401 -999.999 -3.650  -15.746  -10.352  -33.758  -29.703  -20.710 -999.999
4.75 -18.029 42.45 -11.623  -8.506 -16.857  6.375 -12.619  -9.265 -18.585  -36.818  -20.208 -999.999 -3.625  -15.574  -10.269  -33.274  -29.210  -20.507 -999.999
4.75 -18.104 42.48 -11.529  -8.451 -16.690  6.400 -12.517  -9.200 -18.404  -34.868  -20.016 -999.999 -3.600  -15.403  -10.186  -32.795  -28.735  -20.304 -999.999
4.75 -18.179 42.51 -11.436  -8.397 -16.528  6.425 -12.414  -9.136 -18.227  -33.358  -19.826 -999.999 -3.575  -15.238  -10.105  -32.328  -28.292  -20.101 -999.999
4.75 -18.254 42.54 -11.344  -8.341 -16.375  6.450 -12.316  -9.074 -18.057  -32.280  -19.635 -999.999 -3.550  -15.074  -10.026  -31.867  -27.871  -19.900 -999.999
4.75 -18.329 42.57 -11.252  -8.290 -16.217  6.475 -12.215  -9.014 -17.875  -31.385  -19.448 -999.999 -3.525  -14.910   -9.947  -31.405  -27.453  -19.700 -999.999
4.75 -18.404 42.60 -11.161  -8.237 -16.058  6.500 -12.115  -8.955 -17.701  -30.627  -19.267 -999.999 -3.500  -14.746   -9.870  -30.959  -27.049  -19.502 -999.999
4.75 -18.479 42.63 -11.074  -8.186 -15.902  6.525 -12.020  -8.895 -17.537  -29.910  -19.083 -999.999 -3.475  -14.586   -9.793  -30.509  -26.654  -19.307 -999.999
4.75 -18.554 42.66 -10.984  -8.139 -15.747  6.550 -11.922  -8.839 -17.362  -29.257  -18.902 -999.999 -3.450  -14.427   -9.716  -30.064  -26.288  -19.115 -999.999
4.75 -18.629 42.69 -10.895  -8.091 -15.595  6.575 -11.824  -8.783 -17.190  -28.650  -18.720 -999.999 -3.425  -14.271   -9.639  -29.622  -25.923  -18.921 -999.999
4.75 -18.704 42.72 -10.808  -8.044 -15.444  6.600 -11.729  -8.727 -17.023  -28.120  -18.543 -999.999 -3.400  -14.113   -9.565  -29.177  -25.590  -18.732 -999.999
4.75 -18.779 42.75 -10.721  -7.997 -15.294  6.625 -11.631  -8.672 -16.853  -27.616  -18.368 -999.999 -3.375  -13.955   -9.489  -28.745  -25.256  -18.542 -999.999
4.75 -18.854 42.78 -10.637  -7.950 -15.146  6.650 -11.539  -8.618 -16.687  -27.143  -18.193 -999.999 -3.350  -13.801   -9.416  -28.322  -24.926  -18.355 -164.590
4.75 -18.929 42.81 -10.552  -7.905 -15.000  6.675 -11.445  -8.565 -16.530  -26.727  -18.021 -999.999 -3.325  -13.651   -9.345  -27.892  -24.614  -18.171 -130.793
4.75 -19.004 42.84 -10.469  -7.860 -14.853  6.700 -11.353  -8.513 -16.369  -26.333  -17.846 -999.999 -3.300  -13.501   -9.276  -27.475  -24.302  -17.985 -112.828
4.75 -19.079 42.87 -10.388  -7.816 -14.707  6.725 -11.261  -8.462 -16.205  -25.961  -17.675 -999.999 -3.275  -13.352   -9.205  -27.064  -23.995  -17.804  -99.148
4.75 -19.154 42.90 -10.307  -7.771 -14.564  6.750 -11.174  -8.414 -16.045  -25.594  -17.505 -999.999 -3.250  -13.205   -9.136  -26.652  -23.703  -17.624  -87.961
4.75 -19.229 42.93 -10.226  -7.727 -14.423  6.775 -11.089  -8.364 -15.888  -25.237  -17.339 -999.999 -3.225  -13.061   -9.068  -26.246  -23.406  -17.443  -79.466
4.75 -19.304 42.96 -10.147  -7.684 -14.283  6.800 -11.003  -8.316 -15.726  -24.895  -17.174 -999.999 -3.200  -12.920   -9.001  -25.846  -23.114  -17.265  -73.236
4.75 -19.379 42.99 -10.070  -7.643 -14.141  6.825 -10.917  -8.266 -15.563  -24.564  -17.009 -999.999 -3.175  -12.780   -8.934  -25.446  -22.827  -17.087  -67.882
4.75 -19.454 43.02  -9.994  -7.603 -14.004  6.850 -10.831  -8.218 -15.406  -24.250  -16.842 -999.999 -3.150  -12.640   -8.870  -25.052  -22.540  -16.913  -62.654
4.75 -19.529 43.05  -9.918  -7.566 -13.868  6.875 -10.747  -8.172 -15.249  -23.937  -16.683 -999.999 -3.125  -12.501   -8.806  -24.658  -22.254  -16.739  -58.553
4.75 -19.604 43.08  -9.844  -7.527 -13.730  6.900 -10.663  -8.127 -15.094  -23.633  -16.522 -999.999 -3.100  -12.366   -8.744  -24.268  -21.973  -16.570  -54.625
4.75 -19.679 43.11  -9.770  -7.488 -13.594  6.925 -10.581  -8.080 -14.940  -23.336  -16.364 -999.999 -3.075  -12.232   -8.682  -23.884  -21.696  -16.401  -51.066
4.75 -19.754 43.14  -9.697  -7.452 -13.462  6.950 -10.499  -8.035 -14.791  -23.046  -16.206 -999.999 -3.050  -12.100   -8.621  -23.503  -21.424  -16.234  -48.246
4.75 -19.829 43.17  -9.625  -7.416 -13.328  6.975 -10.419  -7.992 -14.644  -22.755  -16.049 -999.999 -3.025  -11.968   -8.559  -23.135  -21.156  -16.069  -45.835
4.75 -19.904 43.20  -9.554  -7.379 -13.198  7.000 -10.341  -7.949 -14.496  -22.473  -15.897 -999.999 -3.000  -11.839   -8.499  -22.767  -20.889  -15.903  -43.573
4.75 -19.979 43.23  -9.484  -7.344 -13.069  7.025 -10.262  -7.907 -14.348  -22.200  -15.748 -999.999 -2.975  -11.710   -8.441  -22.407  -20.625  -15.740  -41.639
4.75 -20.054 43.26  -9.416  -7.310 -12.938  7.050 -10.184  -7.865 -14.204  -21.929  -15.598 -999.999 -2.950  -11.585   -8.384  -22.050  -20.361  -15.581  -40.038
4.75 -20.129 43.29  -9.348  -7.276 -12.814  7.075 -10.109  -7.825 -14.059  -21.663  -15.450 -999.999 -2.925  -11.459   -8.329  -21.692  -20.101  -15.422  -38.525
4.75 -20.204 43.32  -9.282  -7.243 -12.689  7.100 -10.030  -7.784 -13.917  -21.399  -15.303 -999.999 -2.900  -11.335   -8.272  -21.338  -19.840  -15.262  -37.096
4.75 -20.279 43.35  -9.214  -7.213 -12.569  7.125  -9.955  -7.744 -13.777  -21.138  -15.158 -999.999 -2.875  -11.214   -8.217  -20.998  -19.588  -15.105  -36.044
4.75 -20.354 43.38  -9.149  -7.183 -12.447  7.150  -9.879  -7.706 -13.637  -20.886  -15.016 -999.999 -2.850  -11.097   -8.162  -20.660  -19.335  -14.952  -35.010
4.75 -20.429 43.41  -9.086  -7.154 -12.329  7.175  -9.807  -7.669 -13.501  -20.626  -14.876 -999.999 -2.825  -10.977   -8.110  -20.322  -19.085  -14.797  -34.074
4.75 -20.504 43.44  -9.023  -7.124 -12.209  7.200  -9.734  -7.630 -13.362  -20.374  -14.733 -999.999 -2.800  -10.862   -8.057  -19.992  -18.836  -14.646  -33.069
4.75 -20.579 43.47  -8.961  -7.096 -12.093  7.225  -9.662  -7.595 -13.226  -20.123  -14.595 -999.999 -2.775  -10.748   -8.006  -19.663  -18.592  -14.496  -32.169
4.75 -20.654 43.50  -8.899  -7.067 -11.976  7.250  -9.592  -7.557 -13.095  -19.879  -14.456 -999.999 -2.750  -10.634   -7.955  -19.345  -18.351  -14.347  -31.394
4.75 -20.729 43.53  -8.839  -7.039 -11.860  7.275  -9.523  -7.520 -12.962  -19.636  -14.324 -999.999 -2.725  -10.523   -7.906  -19.026  -18.113  -14.202  -30.646
4.75 -20.804 43.56  -8.780  -7.013 -11.747  7.300  -9.455  -7.481 -12.830  -19.398  -14.191 -999.999 -2.700  -10.413   -7.858  -18.707  -17.876  -14.059  -29.957
4.75 -20.879 43.59  -8.723  -6.987 -11.635  7.325  -9.388  -7.445 -12.697  -19.161  -14.058 -999.999 -2.675  -10.306   -7.809  -18.396  -17.639  -13.917  -29.262
4.75 -20.954 43.62  -8.665  -6.962 -11.525  7.350  -9.321  -7.407 -12.571  -18.925  -13.928 -999.999 -2.650  -10.201   -7.762  -18.081  -17.406  -13.776  -28.643
4.75 -21.029 43.65  -8.608  -6.938 -11.418  7.375  -9.254  -7.372 -12.442  -18.691  -13.798 -999.999 -2.625  -10.096   -7.716  -17.779  -17.176  -13.634  -28.064
4.75 -21.104 43.68  -8.554  -6.915 -11.311  7.400  -9.190  -7.335 -12.315  -18.459  -13.669 -999.999 -2.600   -9.994   -7.670  -17.475  -16.951  -13.494  -27.503
4.75 -21.179 43.71  -8.499  -6.892 -11.205  7.425  -9.125  -7.300 -12.188  -18.232  -13.540 -999.999 -2.575   -9.893   -7.626  -17.174  -16.727  -13.357  -26.959
4.75 -21.254 43.74  -8.446  -6.870 -11.099  7.450  -9.061  -7.267 -12.064  -18.006  -13.415 -999.999 -2.550   -9.794   -7.583  -16.887  -16.507  -13.223  -26.435
4.75 -21.329 43.77  -8.394  -6.849 -10.994  7.475  -8.998  -7.234 -11.940  -17.782  -13.292 -999.999 -2.525   -9.697   -7.541  -16.600  -16.290  -13.091  -25.931
4.75 -21.404 43.80  -8.343  -6.828 -10.890  7.500  -8.936  -7.202 -11.817  -17.566  -13.168 -999.999 -2.500   -9.599   -7.500  -16.316  -16.078  -12.960  -25.432
4.75 -21.479 43.83  -8.292  -6.807 -10.789  7.525  -8.876  -7.173 -11.694  -17.349  -13.045 -999.999 -2.475   -9.506   -7.460  -16.036  -15.865  -12.831  -24.950
4.75 -21.554 43.86  -8.245  -6.787 -10.690  7.550  -8.817  -7.143 -11.577  -17.135  -12.927 -999.999 -2.450   -9.414   -7.420  -15.760  -15.656  -12.704  -24.481
4.75 -21.629 43.89  -8.196  -6.767 -10.592  7.575  -8.760  -7.114 -11.460  -16.922  -12.808 -999.999 -2.425   -9.324   -7.380  -15.496  -15.449  -12.579  -24.012
4.75 -21.704 43.92  -8.149  -6.749 -10.497  7.600  -8.702  -7.083 -11.344  -16.713  -12.692 -999.999 -2.400   -9.234   -7.341  -15.230  -15.248  -12.453  -23.561
4.75 -21.779 43.95  -8.103  -6.732 -10.402  7.625  -8.643  -7.053 -11.228  -16.505  -12.578 -999.999 -2.375   -9.146   -7.303  -14.969  -15.046  -12.331  -23.119
4.75 -21.854 43.98  -8.058  -6.717 -10.308  7.650  -8.586  -7.025 -11.115  -16.299  -12.464 -999.999 -2.350   -9.060   -7.267  -14.715  -14.849  -12.209  -22.692
4.75 -21.929 44.01  -8.015  -6.701 -10.215  7.675  -8.531  -7.001 -11.003  -16.093  -12.351  -32.255 -2.325   -8.975   -7.231  -14.464  -14.655  -12.089  -22.266
4.75 -22.004 44.04  -7.972  -6.684 -10.125  7.700  -8.477  -6.975 -10.895  -15.892  -12.240  -27.252 -2.300   -8.893   -7.196  -14.219  -14.465  -11.971  -21.848
4.75 -22.079 44.07  -7.930  -6.671 -10.036  7.725  -8.424  -6.949 -10.784  -15.693  -12.131  -26.060 -2.275   -8.811   -7.161  -13.978  -14.272  -11.855  -21.434
4.75 -22.154 44.10  -7.889  -6.656  -9.947  7.750  -8.372  -6.923 -10.679  -15.498  -12.023  -25.217 -2.250   -8.733   -7.128  -13.739  -14.086  -11.742  -21.022
4.75 -22.229 44.13  -7.849  -6.643  -9.859  7.775  -8.320  -6.900 -10.575  -15.307  -11.915  -24.532 -2.225   -8.657   -7.094  -13.507  -13.905  -11.628  -20.625
4.75 -22.304 44.16  -7.810  -6.631  -9.774  7.800  -8.269  -6.875 -10.469  -15.116  -11.810  -23.964 -2.200   -8.582   -7.062  -13.278  -13.727  -11.517  -20.231
4.75 -22.379 44.19  -7.771  -6.618  -9.690  7.825  -8.220  -6.855 -10.367  -14.925  -11.706  -23.455 -2.175   -8.509   -7.031  -13.053  -13.550  -11.409  -19.844
4.75 -22.454 44.22  -7.733  -6.607  -9.608  7.850  -8.172  -6.833 -10.268  -14.740  -11.601  -22.983 -2.150   -8.437   -7.001  -12.836  -13.373  -11.301  -19.465
4.75 -22.529 44.25  -7.697  -6.598  -9.528  7.875  -8.125  -6.814 -10.171  -14.558  -11.501  -22.547 -2.125   -8.365   -6.971  -12.617  -13.202  -11.194  -19.094
4.75 -22.604 44.28  -7.662  -6.588  -9.450  7.900  -8.078  -6.792 -10.073  -14.380  -11.401  -22.124 -2.100   -8.296   -6.941  -12.400  -13.033  -11.092  -18.733
4.75 -22.679 44.31  -7.628  -6.578  -9.373  7.925  -8.032  -6.773  -9.976  -14.200  -11.302  -21.711 -2.075   -8.229   -6.913  -12.190  -12.868  -10.990  -18.375
4.75 -22.754 44.34  -7.594  -6.570  -9.296  7.950  -7.987  -6.756  -9.882  -14.025  -11.203  -21.302 -2.050   -8.163   -6.885  -11.984  -12.705  -10.888  -18.019
4.75 -22.829 44.37  -7.562  -6.563  -9.220  7.975  -7.943  -6.739  -9.788  -13.852  -11.107  -20.910 -2.025   -8.099   -6.858  -11.787  -12.544  -10.790  -17.678
4.75 -22.904 44.40  -7.529  -6.556  -9.147  8.000  -7.901  -6.721  -9.697  -13.683  -11.012  -20.525 -2.000   -8.037   -6.833  -11.594  -12.387  -10.692  -17.334
4.75 -22.979 44.43  -7.499  -6.550  -9.076  8.025  -7.859  -6.704  -9.609  -13.515  -10.920  -20.142 -1.975   -7.977   -6.806  -11.402  -12.232  -10.597  -16.996
4.75 -23.054 44.46  -7.469  -6.545  -9.006  8.050  -7.819  -6.688  -9.521  -13.348  -10.830  -19.764 -1.950   -7.920   -6.782  -11.219  -12.079  -10.503  -16.664
4.75 -23.129 44.49  -7.441  -6.540  -8.937  8.075  -7.779  -6.672  -9.435  -13.185  -10.739  -19.392 -1.925   -7.863   -6.759  -11.031  -11.929  -10.412  -16.340
4.75 -23.204 44.52  -7.414  -6.536  -8.868  8.100  -7.738  -6.657  -9.349  -13.025  -10.649  -19.026 -1.900   -7.807   -6.735  -10.855  -11.782  -10.321  -16.023
4.75 -23.279 44.55  -7.387  -6.533  -8.802  8.125  -7.700  -6.644  -9.268  -12.865  -10.562  -18.674 -1.875   -7.753   -6.711  -10.680  -11.640  -10.233  -15.711
4.75 -23.354 44.58  -7.361  -6.530  -8.738  8.150  -7.663  -6.631  -9.185  -12.709  -10.477  -18.321 -1.850   -7.702   -6.690  -10.505  -11.498  -10.146  -15.406
4.75 -23.429 44.61  -7.337  -6.528  -8.674  8.175  -7.627  -6.619  -9.105  -12.556  -10.394  -17.975 -1.825   -7.653   -6.669  -10.339  -11.359  -10.061  -15.111
4.75 -23.504 44.64  -7.313  -6.527  -8.612  8.200  -7.591  -6.607  -9.027  -12.405  -10.311  -17.635 -1.800   -7.606   -6.648  -10.178  -11.225   -9.978  -14.816
4.75 -23.579 44.67  -7.291  -6.526  -8.552  8.225  -7.556  -6.596  -8.953  -12.256  -10.231  -17.301 -1.775   -7.559   -6.628  -10.020  -11.092   -9.896  -14.530
4.75 -23.654 44.70  -7.269  -6.527  -8.494  8.250  -7.523  -6.586  -8.878  -12.110  -10.152  -16.977 -1.750   -7.515   -6.609   -9.867  -10.963   -9.816  -14.253
4.75 -23.729 44.73  -7.249  -6.528  -8.436  8.275  -7.492  -6.577  -8.804  -11.966  -10.075  -16.650 -1.725   -7.471   -6.591   -9.717  -10.836   -9.738  -13.982
4.75 -23.804 44.76  -7.230  -6.529  -8.381  8.300  -7.461  -6.569  -8.732  -11.824   -9.997  -16.333 -1.700   -7.430   -6.573   -9.575  -10.712   -9.662  -13.719
4.75 -23.879 44.79  -7.212  -6.531  -8.327  8.325  -7.431  -6.560  -8.661  -11.685   -9.922  -16.018 -1.675   -7.391   -6.556   -9.434  -10.591   -9.587  -13.460
4.75 -23.954 44.82  -7.195  -6.534  -8.275  8.350  -7.402  -6.553  -8.594  -11.550   -9.848  -15.712 -1.650   -7.354   -6.540   -9.300  -10.472   -9.514  -13.203
4.75 -24.029 44.85  -7.179  -6.538  -8.223  8.375  -7.375  -6.545  -8.527  -11.416   -9.776  -15.413 -1.625   -7.318   -6.524   -9.167  -10.358   -9.442  -12.959
4.75 -24.104 44.88  -7.164  -6.542  -8.173  8.400  -7.348  -6.539  -8.462  -11.285   -9.705  -15.121 -1.600   -7.284   -6.509   -9.038  -10.245   -9.373  -12.717
4.75 -24.179 44.91  -7.150  -6.548  -8.126  8.425  -7.323  -6.535  -8.401  -11.158   -9.636  -14.831 -1.575   -7.252   -6.494   -8.918  -10.136   -9.305  -12.481
4.75 -24.254 44.94  -7.136  -6.554  -8.079  8.450  -7.298  -6.530  -8.339  -11.032   -9.568  -14.551 -1.550   -7.221   -6.481   -8.800  -10.028   -9.238  -12.252
4.75 -24.329 44.97  -7.124  -6.560  -8.034  8.475  -7.274  -6.526  -8.278  -10.910   -9.502  -14.274 -1.525   -7.192   -6.469   -8.687   -9.924   -9.173  -12.032
4.75 -24.404 45.00  -7.112  -6.568  -7.991  8.500  -7.252  -6.522  -8.220  -10.789   -9.437  -14.003 -1.500   -7.165   -6.458   -8.576   -9.822   -9.109  -11.814
4.75 -24.479 45.03  -7.102  -6.576  -7.950  8.525  -7.230  -6.520  -8.165  -10.671   -9.374  -13.740 -1.475   -7.139   -6.446   -8.474   -9.723   -9.048  -11.605
4.75 -24.554 45.06  -7.092  -6.584  -7.909  8.550  -7.209  -6.517  -8.111  -10.554   -9.312  -13.484 -1.450   -7.116   -6.436   -8.371   -9.628   -8.988  -11.403
4.75 -24.629 45.09  -7.084  -6.594  -7.871  8.575  -7.188  -6.515  -8.058  -10.441   -9.251  -13.235 -1.425   -7.095   -6.427   -8.275   -9.534   -8.929  -11.206
4.75 -24.704 45.12  -7.077  -6.604  -7.834  8.600  -7.169  -6.513  -8.008  -10.330   -9.193  -12.991 -1.400   -7.074   -6.418   -8.185   -9.444   -8.872  -11.011
4.75 -24.779 45.15  -7.071  -6.615  -7.797  8.625  -7.152  -6.514  -7.960  -10.221   -9.135  -12.753 -1.375   -7.055   -6.409   -8.097   -9.356   -8.817  -10.821
4.75 -24.854 45.18  -7.066  -6.626  -7.764  8.650  -7.135  -6.514  -7.913  -10.115   -9.079  -12.522 -1.350   -7.039   -6.403   -8.014   -9.271   -8.764  -10.640
4.75 -24.929 45.21  -7.062  -6.639  -7.732  8.675  -7.119  -6.516  -7.869  -10.012   -9.026  -12.297 -1.325   -7.023   -6.396   -7.936   -9.189   -8.712  -10.465
4.75 -25.004 45.24  -7.059  -6.652  -7.700  8.700  -7.104  -6.519  -7.827   -9.910   -8.974  -12.076 -1.300   -7.009   -6.392   -7.862   -9.109   -8.662  -10.297
4.75 -25.079 45.27  -7.057  -6.666  -7.671  8.725  -7.090  -6.523  -7.788   -9.811   -8.924  -11.862 -1.275   -6.996   -6.387   -7.794   -9.033   -8.613  -10.135
4.75 -25.154 45.30  -7.056  -6.680  -7.644  8.750  -7.078  -6.528  -7.748   -9.717   -8.875  -11.652 -1.250   -6.984   -6.383   -7.727   -8.960   -8.566   -9.981
4.75 -25.229 45.33  -7.056  -6.695  -7.618  8.775  -7.067  -6.534  -7.712   -9.624   -8.828  -11.448 -1.225   -6.972   -6.381   -7.667   -8.889   -8.520   -9.832
4.75 -25.304 45.36  -7.058  -6.711  -7.594  8.800  -7.058  -6.539  -7.678   -9.534   -8.782  -11.251 -1.200   -6.963   -6.380   -7.612   -8.821   -8.476   -9.689
4.75 -25.379 45.39  -7.060  -6.728  -7.570  8.825  -7.049  -6.546  -7.644   -9.445   -8.738  -11.059 -1.175   -6.956   -6.378   -7.560   -8.755   -8.433   -9.551
4.75 -25.454 45.42  -7.063  -6.745  -7.549  8.850  -7.041  -6.553  -7.613   -9.360   -8.696  -10.873 -1.150   -6.949   -6.379   -7.514   -8.693   -8.392   -9.419
4.75 -25.529 45.45  -7.067  -6.763  -7.529  8.875  -7.035  -6.562  -7.584   -9.277   -8.655  -10.694 -1.125   -6.944   -6.379   -7.472   -8.633   -8.354   -9.294
4.75 -25.604 45.48  -7.073  -6.782  -7.512  8.900  -7.030  -6.572  -7.558   -9.197   -8.616  -10.522 -1.100   -6.940   -6.382   -7.434   -8.576   -8.316   -9.173
4.75 -25.679 45.51  -7.079  -6.802  -7.496  8.925  -7.027  -6.581  -7.534   -9.121   -8.577  -10.355 -1.075   -6.937   -6.385   -7.402   -8.521   -8.279   -9.059
4.75 -25.754 45.54  -7.087  -6.822  -7.481  8.950  -7.024  -6.591  -7.511   -9.046   -8.540  -10.193 -1.050   -6.936   -6.390   -7.374   -8.469   -8.244   -8.951
4.75 -25.829 45.57  -7.096  -6.843  -7.469  8.975  -7.022  -6.601  -7.491   -8.975   -8.503  -10.038 -1.025   -6.935   -6.395   -7.349   -8.419   -8.210   -8.850
4.75 -25.904 45.60  -7.105  -6.865  -7.458  9.000  -7.022  -6.612  -7.472   -8.906   -8.467   -9.889 -1.000   -6.936   -6.400   -7.330   -8.372   -8.177   -8.755
4.75 -25.979 45.63  -7.116  -6.888  -7.449  9.025  -7.023  -6.622  -7.456   -8.841   -8.432   -9.745 -0.975   -6.938   -6.408   -7.314   -8.327   -8.146   -8.669
4.75 -26.054 45.66  -7.128  -6.911  -7.441  9.050  -7.025  -6.633  -7.441   -8.778   -8.398   -9.608 -0.950   -6.942   -6.417   -7.302   -8.285   -8.115   -8.588
4.75 -26.129 45.69  -7.141  -6.935  -7.435  9.075  -7.029  -6.645  -7.428   -8.718   -8.365   -9.475 -0.925   -6.947   -6.428   -7.294   -8.245   -8.085   -8.515
4.75 -26.204 45.72  -7.155  -6.960  -7.430  9.100  -7.034  -6.658  -7.418   -8.661   -8.333   -9.350 -0.900   -6.953   -6.440   -7.287   -8.208   -8.055   -8.447
4.75 -26.279 45.75  -7.170  -6.985  -7.427  9.125  -7.039  -6.671  -7.409   -8.606   -8.303   -9.228 -0.875   -6.960   -6.454   -7.285   -8.174   -8.026   -8.388
4.75 -26.354 45.78  -7.186  -7.011  -7.427  9.150  -7.046  -6.685  -7.403   -8.554   -8.274   -9.113 -0.850   -6.969   -6.469   -7.284   -8.141   -7.997   -8.337
4.75 -26.429 45.81  -7.203  -7.038  -7.427  9.175  -7.054  -6.698  -7.398   -8.503   -8.247   -9.005 -0.825   -6.980   -6.487   -7.287   -8.112   -7.969   -8.292
4.75 -26.504 45.84  -7.221  -7.066  -7.429  9.200  -7.063  -6.713  -7.396   -8.454   -8.220   -8.904 -0.800   -6.992   -6.506   -7.293   -8.086   -7.940   -8.256
4.75 -26.579 45.87  -7.240  -7.095  -7.433  9.225  -7.073  -6.729  -7.395   -8.407   -8.196   -8.810 -0.775   -7.006   -6.526   -7.302   -8.064   -7.913   -8.226
4.75 -26.654 45.90  -7.260  -7.124  -7.439  9.250  -7.084  -6.745  -7.397   -8.363   -8.172   -8.721 -0.750   -7.021   -6.549   -7.313   -8.046   -7.887   -8.204
4.75 -26.729 45.93  -7.282  -7.155  -7.446  9.275  -7.096  -6.763  -7.400   -8.319   -8.149   -8.641 -0.725   -7.039   -6.574   -7.328   -8.031   -7.864   -8.186
4.75 -26.804 45.96  -7.304  -7.186  -7.455  9.300  -7.110  -6.780  -7.405   -8.280   -8.127   -8.566 -0.700   -7.059   -6.600   -7.348   -8.021   -7.846   -8.172
4.75 -26.879 45.99  -7.328  -7.217  -7.466  9.325  -7.125  -6.799  -7.411   -8.243   -8.105   -8.496 -0.675   -7.082   -6.626   -7.371   -8.014   -7.832   -8.162
4.75 -26.954 46.02  -7.353  -7.250  -7.479  9.350  -7.140  -6.818  -7.419   -8.210   -8.082   -8.432 -0.650   -7.107   -6.654   -7.397   -8.009   -7.823   -8.155
4.75 -27.029 46.05  -7.379  -7.283  -7.493  9.375  -7.158  -6.838  -7.430   -8.179   -8.059   -8.375 -0.625   -7.136   -6.684   -7.428   -8.008   -7.821   -8.151
4.75 -27.104 46.08  -7.405  -7.317  -7.509  9.400  -7.176  -6.859  -7.442   -8.151   -8.036   -8.323 -0.600   -7.167   -6.714   -7.462   -8.009   -7.825   -8.148
4.75 -27.179 46.11  -7.433  -7.352  -7.527  9.425  -7.196  -6.881  -7.455   -8.127   -8.012   -8.279 -0.575   -7.201   -6.747   -7.501   -8.012   -7.836   -8.149
4.75 -27.254 46.14  -7.462  -7.388  -7.547  9.450  -7.216  -6.903  -7.471   -8.105   -7.988   -8.243 -0.550   -7.238   -6.779   -7.544   -8.019   -7.851   -8.151
4.75 -27.329 46.17  -7.492  -7.424  -7.568  9.475  -7.239  -6.925  -7.489   -8.085   -7.965   -8.215 -0.525   -7.276   -6.813   -7.590   -8.027   -7.871   -8.157
4.75 -27.404 46.20  -7.523  -7.461  -7.592  9.500  -7.262  -6.949  -7.508   -8.068   -7.944   -8.193 -0.500   -7.316   -6.848   -7.641   -8.039   -7.894   -8.167
4.75 -27.479 46.23  -7.556  -7.499  -7.617  9.525  -7.285  -6.974  -7.530   -8.053   -7.925   -8.177 -0.475   -7.358   -6.886   -7.696   -8.054   -7.920   -8.181
4.75 -27.554 46.26  -7.589  -7.537  -7.644  9.550  -7.311  -6.999  -7.554   -8.042   -7.908   -8.165 -0.450   -7.402   -6.922   -7.754   -8.071   -7.946   -8.201
4.75 -27.629 46.29  -7.623  -7.576  -7.673  9.575  -7.338  -7.026  -7.579   -8.032   -7.895   -8.157 -0.425   -7.447   -6.959   -7.818   -8.091   -7.972   -8.230
4.75 -27.704 46.32  -7.659  -7.615  -7.705  9.600  -7.365  -7.053  -7.606   -8.026   -7.886   -8.152 -0.400   -7.495   -6.996   -7.884   -8.112   -7.997   -8.267
4.75 -27.779 46.35  -7.695  -7.654  -7.738  9.625  -7.394  -7.081  -7.635   -8.021   -7.881   -8.149 -0.375   -7.542   -7.034   -7.956   -8.134   -8.022   -8.312
4.75 -27.854 46.38  -7.733  -7.694  -7.773  9.650  -7.425  -7.111  -7.667   -8.019   -7.879   -8.148 -0.350   -7.592   -7.074   -8.031   -8.159   -8.045   -8.364
4.75 -27.929 46.41  -7.772  -7.735  -7.811  9.675  -7.457  -7.141  -7.699   -8.018   -7.881   -8.149 -0.325   -7.643   -7.114   -8.110   -8.186   -8.067   -8.422
4.75 -28.004 46.44  -7.812  -7.775  -7.850  9.700  -7.490  -7.172  -7.734   -8.021   -7.887   -8.153 -0.300   -7.695   -7.154   -8.193   -8.216   -8.089   -8.488
4.75 -28.079 46.47  -7.854  -7.817  -7.892  9.725  -7.524  -7.204  -7.771   -8.026   -7.896   -8.160 -0.275   -7.749   -7.194   -8.280   -8.248   -8.109   -8.560
4.75 -28.154 46.50  -7.897  -7.859  -7.935  9.750  -7.559  -7.237  -7.810   -8.033   -7.908   -8.169 -0.250   -7.804   -7.235   -8.373   -8.283   -8.130   -8.641
4.75 -28.229 46.53  -7.941  -7.902  -7.980  9.775  -7.596  -7.271  -7.851   -8.044   -7.923   -8.181 -0.225   -7.860   -7.278   -8.470   -8.321   -8.151   -8.728
4.75 -28.304 46.56  -7.986  -7.946  -8.027  9.800  -7.634  -7.307  -7.895   -8.056   -7.939   -8.196 -0.200   -7.917   -7.320   -8.572   -8.361   -8.172   -8.823
4.75 -28.379 46.59  -8.033  -7.990  -8.075  9.825  -7.674  -7.343  -7.940   -8.072   -7.958   -8.215 -0.175   -7.976   -7.363   -8.678   -8.403   -8.194   -8.922
4.75 -28.454 46.62  -8.081  -8.036  -8.125  9.850  -7.714  -7.380  -7.986   -8.090   -7.977   -8.238 -0.150   -8.037   -7.407   -8.790   -8.447   -8.217   -9.026
4.75 -28.529 46.65  -8.130  -8.083  -8.176  9.875  -7.757  -7.418  -8.035   -8.111   -7.998   -8.264 -0.125   -8.098   -7.453   -8.907   -8.493   -8.242   -9.136
4.75 -28.604 46.68  -8.180  -8.131  -8.229  9.900  -7.800  -7.457  -8.085   -8.135   -8.020   -8.295 -0.100   -8.163   -7.498   -9.027   -8.540   -8.267   -9.251
4.75 -28.679 46.71  -8.231  -8.180  -8.283  9.925  -7.846  -7.496  -8.138   -8.162   -8.042   -8.329 -0.075   -8.228   -7.545   -9.152   -8.589   -8.294   -9.371
4.75 -28.754 46.74  -8.284  -8.230  -8.339  9.950  -7.892  -7.537  -8.192   -8.190   -8.065   -8.368 -0.050   -8.294   -7.591   -9.281   -8.641   -8.322   -9.493
4.75 -28.829 46.77  -8.337  -8.282  -8.396  9.975  -7.940  -7.579  -8.248   -8.221   -8.089   -8.411 -0.025   -8.362   -7.639   -9.416   -8.696   -8.352   -9.622
4.75 -28.904 46.80  -8.393  -8.334  -8.454 10.000  -7.989  -7.621  -8.306   -8.255   -8.115   -8.456  0.000   -8.431   -7.687   -9.553   -8.753   -8.382   -9.758
4.75 -28.979 46.83  -8.449  -8.387  -8.514 10.025  -8.039  -7.665  -8.367   -8.291   -8.141   -8.505  0.025   -8.502   -7.735   -9.693   -8.813   -8.413   -9.895
4.75 -29.054 46.86  -8.507  -8.442  -8.576 10.050  -8.090  -7.710  -8.430   -8.329   -8.168   -8.558  0.050   -8.574   -7.786   -9.839   -8.875   -8.446  -10.037
4.75 -29.129 46.89  -8.566  -8.497  -8.639 10.075  -8.143  -7.756  -8.494   -8.369   -8.197   -8.614  0.075   -8.648   -7.835   -9.988   -8.940   -8.479  -10.187
4.75 -29.204 46.92  -8.626  -8.553  -8.704 10.100  -8.198  -7.802  -8.561   -8.411   -8.227   -8.672  0.100   -8.724   -7.886  -10.144   -9.006   -8.512  -10.340
4.75 -29.279 46.95  -8.687  -8.610  -8.771 10.125  -8.253  -7.850  -8.629   -8.455   -8.259   -8.734  0.125   -8.801   -7.938  -10.306   -9.076   -8.547  -10.498
4.75 -29.354 46.98  -8.750  -8.668  -8.839 10.150  -8.310  -7.898  -8.700   -8.501   -8.291   -8.799  0.150   -8.879   -7.990  -10.469   -9.147   -8.583  -10.659
4.75 -29.429 47.01  -8.814  -8.727  -8.910 10.175  -8.369  -7.947  -8.773   -8.549   -8.325   -8.866  0.175   -8.958   -8.043  -10.640   -9.219   -8.619  -10.826
4.75 -29.504 47.04  -8.880  -8.787  -8.981 10.200  -8.429  -7.998  -8.848   -8.598   -8.361   -8.936  0.200   -9.041   -8.097  -10.813   -9.294   -8.656  -11.000
4.75 -29.579 47.07  -8.946  -8.848  -9.054 10.225  -8.490  -8.049  -8.924   -8.650   -8.398   -9.008  0.225   -9.124   -8.151  -10.992   -9.371   -8.696  -11.177
4.75 -29.654 47.10  -9.014  -8.909  -9.130 10.250  -8.553  -8.101  -9.003   -8.703   -8.436   -9.083  0.250   -9.208   -8.207  -11.176   -9.450   -8.737  -11.355
4.75 -29.729 47.13  -9.082  -8.972  -9.206 10.275  -8.616  -8.155  -9.084   -8.758   -8.476   -9.159  0.275   -9.294   -8.263  -11.364   -9.531   -8.779  -11.541
4.75 -29.804 47.16  -9.152  -9.035  -9.284 10.300  -8.681  -8.209  -9.167   -8.815   -8.517   -9.238  0.300   -9.381   -8.320  -11.554   -9.615   -8.823  -11.733
4.75 -29.879 47.19  -9.223  -9.099  -9.364 10.325  -8.747  -8.264  -9.253   -8.874   -8.559   -9.320  0.325   -9.471   -8.379  -11.748   -9.700   -8.868  -11.927
4.75 -29.954 47.22  -9.295  -9.163  -9.446 10.350  -8.814  -8.320  -9.340   -8.934   -8.602   -9.405  0.350   -9.563   -8.438  -11.947   -9.786   -8.914  -12.126
4.75 -30.029 47.25  -9.369  -9.229  -9.529 10.375  -8.882  -8.377  -9.430   -8.997   -8.648   -9.490  0.375   -9.656   -8.498  -12.152   -9.874   -8.961  -12.330
4.75 -30.104 47.28  -9.443  -9.295  -9.614 10.400  -8.952  -8.435  -9.521   -9.061   -8.694   -9.579  0.400   -9.752   -8.558  -12.362   -9.965   -9.010  -12.540
4.75 -30.179 47.31  -9.518  -9.363  -9.701 10.425  -9.023  -8.495  -9.615   -9.126   -8.742   -9.670  0.425   -9.849   -8.620  -12.573  -10.058   -9.060  -12.750
4.75 -30.254 47.34  -9.595  -9.431  -9.790 10.450  -9.095  -8.555  -9.710   -9.193   -8.791   -9.762  0.450   -9.947   -8.684  -12.787  -10.152   -9.112  -12.967
4.75 -30.329 47.37  -9.672  -9.500  -9.881 10.475  -9.169  -8.617  -9.807   -9.261   -8.842   -9.858  0.475  -10.048   -8.748  -13.010  -10.249   -9.165  -13.188
4.75 -30.404 47.40  -9.752  -9.570  -9.974 10.500  -9.244  -8.679  -9.907   -9.331   -8.893   -9.956  0.500  -10.149   -8.813  -13.235  -10.347   -9.220  -13.413
4.75 -30.479 47.43  -9.832  -9.641 -10.068 10.525  -9.320  -8.741 -10.009   -9.403   -8.946  -10.055  0.525  -10.253   -8.879  -13.463  -10.447   -9.276  -13.646
4.75 -30.554 47.46  -9.913  -9.712 -10.164 10.550  -9.398  -8.805 -10.114   -9.476   -9.001  -10.157  0.550  -10.357   -8.946  -13.695  -10.549   -9.334  -13.880
4.75 -30.629 47.49  -9.995  -9.785 -10.262 10.575  -9.476  -8.869 -10.220   -9.551   -9.056  -10.263  0.575  -10.464   -9.014  -13.933  -10.653   -9.393  -14.119
4.75 -30.704 47.52 -10.079  -9.858 -10.361 10.600  -9.556  -8.934 -10.328   -9.627   -9.113  -10.370  0.600  -10.573   -9.083  -14.176  -10.758   -9.453  -14.361
4.75 -30.779 47.55 -10.164  -9.932 -10.462 10.625  -9.637  -9.001 -10.439   -9.704   -9.171  -10.478  0.625  -10.682   -9.153  -14.426  -10.864   -9.513  -14.609
4.75 -30.854 47.58 -10.249 -10.007 -10.566 10.650  -9.720  -9.068 -10.553   -9.784   -9.231  -10.590  0.650  -10.793   -9.221  -14.678  -10.973   -9.575  -14.862
4.75 -30.929 47.61 -10.336 -10.083 -10.670 10.675  -9.803  -9.136 -10.668   -9.864   -9.292  -10.704  0.675  -10.906   -9.293  -14.933  -11.085   -9.639  -15.120
4.75 -31.004 47.64 -10.424 -10.159 -10.777 10.700  -9.888  -9.205 -10.785   -9.946   -9.353  -10.819  0.700  -11.021   -9.364  -15.193  -11.195   -9.703  -15.382
4.75 -31.079 47.67 -10.513 -10.237 -10.886 10.725  -9.975  -9.274 -10.904  -10.029   -9.416  -10.938  0.725  -11.137   -9.437  -15.458  -11.310   -9.770  -15.647
4.75 -31.154 47.70 -10.604 -10.315 -10.996 10.750 -10.062  -9.345 -11.025  -10.114   -9.480  -11.059  0.750  -11.254   -9.512  -15.725  -11.427   -9.837  -15.914
4.75 -31.229 47.73 -10.695 -10.394 -11.108 10.775 -10.151  -9.416 -11.149  -10.200   -9.546  -11.181  0.775  -11.374   -9.587  -15.997  -11.545   -9.904  -16.190
4.75 -31.304 47.76 -10.787 -10.474 -11.221 10.800 -10.241  -9.489 -11.275  -10.287   -9.613  -11.304  0.800  -11.496   -9.662  -16.275  -11.664   -9.972  -16.471
4.75 -31.379 47.79 -10.881 -10.555 -11.337 10.825 -10.332  -9.563 -11.401  -10.376   -9.681  -11.431  0.825  -11.618   -9.738  -16.551  -11.787  -10.042  -16.749
4.75 -31.454 47.82 -10.976 -10.637 -11.454 10.850 -10.424  -9.638 -11.530  -10.467   -9.750  -11.558  0.850  -11.743   -9.816  -16.835  -11.910  -10.113  -17.032
4.75 -31.529 47.85 -11.072 -10.719 -11.573 10.875 -10.518  -9.713 -11.663  -10.559   -9.820  -11.689  0.875  -11.869   -9.894  -17.124  -12.034  -10.185  -17.322
4.75 -31.604 47.88 -11.168 -10.802 -11.693 10.900 -10.613  -9.790 -11.796  -10.652   -9.892  -11.822  0.900  -11.997   -9.974  -17.419  -12.159  -10.258  -17.618
4.75 -31.679 47.91 -11.267 -10.886 -11.815 10.925 -10.710  -9.868 -11.930  -10.747   -9.965  -11.956  0.925  -12.125  -10.054  -17.716  -12.287  -10.332  -17.918
4.75 -31.754 47.94 -11.366 -10.971 -11.939 10.950 -10.808  -9.947 -12.070  -10.843  -10.038  -12.094  0.950  -12.257  -10.135  -18.023  -12.418  -10.407  -18.220
4.75 -31.829 47.97 -11.466 -11.057 -12.065 10.975 -10.907 -10.026 -12.211  -10.941  -10.113  -12.233  0.975  -12.391  -10.217  -18.331  -12.550  -10.484  -18.525
4.75 -31.904 48.00 -11.568 -11.144 -12.193 11.000 -11.006 -10.107 -12.353  -11.039  -10.188  -12.373  1.000  -12.525  -10.301  -18.644  -12.682  -10.561  -18.836

